Adaptive Shielding under Uncertainty

This paper targets control problems that exhibit specific safety and performance requirements. In particular, the aim is to ensure that an agent, operating under uncertainty, will at runtime strictly adhere to such requirements. Previous works create so-called shields that correct an existing controller for the agent if it is about to take unbearable safety risks. However, so far, shields do not consider that an environment may not be fully known in advance and may evolve for complex control and learning tasks. We propose a new method for the efficient computation of a shield that is adaptive to a changing environment. In particular, we base our method on problems that are sufficiently captured by potentially infinite Markov decision processes (MDP) and quantitative specifications such as mean payoff objectives. The shield is independent of the controller, which may, for instance, take the form of a high-performing reinforcement learning agent. At runtime, our method builds an internal abstract representation of the MDP and constantly adapts this abstraction and the shield based on observations from the environment. We showcase the applicability of our method via an urban traffic control problem.

==> baseExperiment.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}


\begin{axis}[
width=\textwidth/2,
height=3.8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend columns=-1,
legend to name=baseC2Legend,
log basis y={10},
tick align=outside,
tick pos=left,
title={Accumulated Waiting Times of Cars},
x grid style={white!69.0196078431373!black},
xlabel={timestep},
xmin=-299, xmax=6301,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000,6000},
xticklabels={0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ymin=0.593039858292302, ymax=58242.290997877,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)}
]

\addplot [semithick, red]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 3
37 5
38 7
39 10
40 13
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 15
49 16
50 17
51 18
52 19
53 20
54 21
55 22
56 23
57 24
58 26
59 28
60 30
61 32
62 33
63 35
64 36
65 37
66 38
67 40
68 42
69 37
70 39
71 37
72 37
73 41
74 45
75 49
76 53
77 58
78 64
79 70
80 76
81 80
82 83
83 84
84 84
85 84
86 84
87 84
88 84
89 85
90 86
91 87
92 88
93 90
94 93
95 96
96 99
97 102
98 105
99 108
100 111
101 113
102 114
103 114
104 114
105 114
106 114
107 115
108 116
109 117
110 118
111 93
112 95
113 81
114 83
115 71
116 68
117 68
118 71
119 75
120 79
121 83
122 85
123 86
124 87
125 87
126 87
127 88
128 89
129 91
130 94
131 97
132 100
133 104
134 108
135 112
136 116
137 121
138 126
139 131
140 136
141 140
142 143
143 145
144 147
145 148
146 149
147 151
148 152
149 153
150 155
151 158
152 162
153 165
154 156
155 159
156 165
157 168
158 164
159 168
160 174
161 179
162 183
163 186
164 188
165 188
166 188
167 188
168 188
169 188
170 188
171 189
172 190
173 192
174 194
175 196
176 199
177 202
178 206
179 210
180 214
181 217
182 219
183 220
184 220
185 220
186 220
187 220
188 221
189 221
190 222
191 197
192 184
193 185
194 171
195 159
196 160
197 142
198 133
199 133
200 136
201 138
202 140
203 143
204 145
205 146
206 146
207 147
208 148
209 149
210 151
211 153
212 156
213 159
214 162
215 165
216 168
217 171
218 174
219 178
220 183
221 187
222 190
223 192
224 193
225 194
226 195
227 196
228 198
229 199
230 199
231 200
232 202
233 188
234 177
235 178
236 168
237 159
238 159
239 159
240 160
241 157
242 156
243 155
244 149
245 149
246 150
247 152
248 155
249 158
250 162
251 167
252 172
253 177
254 182
255 188
256 195
257 202
258 209
259 216
260 223
261 228
262 232
263 235
264 237
265 239
266 241
267 243
268 245
269 247
270 250
271 252
272 238
273 226
274 226
275 217
276 194
277 197
278 199
279 201
280 204
281 206
282 207
283 209
284 212
285 214
286 217
287 220
288 223
289 226
290 229
291 232
292 236
293 240
294 244
295 248
296 252
297 256
298 260
299 264
300 254
301 258
302 261
303 264
304 267
305 270
306 273
307 274
308 275
309 260
310 261
311 253
312 253
313 254
314 240
315 242
316 232
317 234
318 230
319 225
320 223
321 226
322 228
323 227
324 229
325 231
326 232
327 233
328 234
329 235
330 236
331 237
332 238
333 239
334 240
335 241
336 242
337 243
338 244
339 245
340 246
341 246
342 247
343 248
344 251
345 238
346 241
347 245
348 248
349 219
350 189
351 188
352 191
353 195
354 187
355 187
356 180
357 155
358 156
359 159
360 163
361 159
362 155
363 156
364 153
365 154
366 157
367 160
368 163
369 164
370 167
371 170
372 174
373 179
374 184
375 189
376 195
377 201
378 207
379 213
380 219
381 223
382 226
383 229
384 231
385 232
386 234
387 238
388 242
389 247
390 233
391 227
392 199
393 193
394 201
395 193
396 186
397 196
398 203
399 199
400 197
401 206
402 214
403 211
404 216
405 219
406 222
407 225
408 226
409 229
410 232
411 235
412 239
413 243
414 248
415 253
416 258
417 263
418 268
419 273
420 278
421 266
422 268
423 269
424 270
425 271
426 259
427 260
428 262
429 246
430 249
431 253
432 241
433 230
434 222
435 216
436 199
437 207
438 216
439 202
440 211
441 208
442 214
443 211
444 214
445 207
446 209
447 211
448 213
449 216
450 219
451 223
452 226
453 231
454 237
455 244
456 253
457 262
458 271
459 280
460 289
461 297
462 304
463 309
464 313
465 316
466 304
467 292
468 271
469 273
470 275
471 277
472 278
473 265
474 257
475 246
476 240
477 218
478 219
479 220
480 208
481 208
482 185
483 184
484 184
485 186
486 189
487 192
488 196
489 200
490 204
491 209
492 214
493 221
494 228
495 235
496 243
497 252
498 261
499 253
500 262
501 269
502 274
503 277
504 280
505 273
506 276
507 267
508 268
509 269
510 260
511 261
512 249
513 237
514 229
515 227
516 220
517 213
518 209
519 210
520 214
521 204
522 207
523 209
524 210
525 210
526 210
527 210
528 210
529 210
530 210
531 210
532 210
533 210
534 210
535 211
536 212
537 214
538 216
539 220
540 224
541 227
542 229
543 231
544 232
545 198
546 198
547 198
548 183
549 167
550 150
551 150
552 137
553 127
554 117
555 105
556 90
557 89
558 86
559 85
560 77
561 74
562 72
563 71
564 70
565 70
566 70
567 70
568 70
569 71
570 72
571 74
572 77
573 81
574 85
575 89
576 94
577 99
578 104
579 109
580 115
581 119
582 122
583 123
584 124
585 124
586 125
587 125
588 127
589 129
590 118
591 120
592 107
593 108
594 109
595 111
596 113
597 114
598 116
599 118
600 120
601 121
602 121
603 121
604 121
605 122
606 123
607 125
608 127
609 129
610 131
611 134
612 138
613 142
614 147
615 153
616 159
617 165
618 171
619 178
620 185
621 190
622 195
623 199
624 202
625 184
626 185
627 183
628 165
629 166
630 167
631 168
632 170
633 172
634 162
635 151
636 154
637 156
638 158
639 160
640 158
641 159
642 161
643 162
644 163
645 164
646 166
647 168
648 171
649 175
650 179
651 183
652 187
653 191
654 195
655 199
656 203
657 208
658 213
659 220
660 227
661 232
662 235
663 237
664 237
665 206
666 206
667 195
668 196
669 170
670 171
671 172
672 173
673 162
674 133
675 124
676 123
677 122
678 116
679 115
680 111
681 110
682 110
683 111
684 113
685 115
686 118
687 122
688 126
689 131
690 136
691 142
692 148
693 155
694 162
695 169
696 176
697 183
698 190
699 198
700 206
701 212
702 217
703 221
704 224
705 208
706 196
707 181
708 176
709 176
710 176
711 162
712 162
713 162
714 163
715 152
716 152
717 152
718 152
719 152
720 151
721 151
722 151
723 151
724 152
725 154
726 156
727 158
728 161
729 164
730 167
731 171
732 175
733 179
734 183
735 187
736 191
737 195
738 200
739 205
740 210
741 213
742 215
743 199
744 168
745 168
746 168
747 168
748 167
749 166
750 165
751 149
752 140
753 126
754 126
755 127
756 121
757 108
758 108
759 104
760 103
761 101
762 100
763 99
764 99
765 100
766 101
767 102
768 104
769 106
770 108
771 111
772 115
773 120
774 126
775 132
776 138
777 145
778 152
779 159
780 167
781 173
782 178
783 168
784 156
785 159
786 156
787 158
788 160
789 153
790 154
791 149
792 138
793 138
794 139
795 140
796 141
797 142
798 144
799 146
800 148
801 149
802 149
803 149
804 150
805 152
806 155
807 158
808 161
809 165
810 170
811 176
812 182
813 188
814 195
815 203
816 211
817 219
818 228
819 237
820 247
821 257
822 265
823 257
824 250
825 256
826 251
827 256
828 261
829 265
830 269
831 257
832 249
833 251
834 241
835 229
836 229
837 229
838 223
839 215
840 211
841 205
842 206
843 203
844 204
845 205
846 207
847 209
848 212
849 216
850 220
851 225
852 231
853 237
854 244
855 252
856 260
857 269
858 279
859 290
860 301
861 312
862 322
863 331
864 340
865 349
866 357
867 364
868 369
869 360
870 356
871 350
872 357
873 350
874 341
875 347
876 349
877 356
878 351
879 358
880 365
881 373
882 381
883 388
884 383
885 381
886 380
887 389
888 397
889 405
890 413
891 422
892 433
893 443
894 453
895 464
896 476
897 488
898 500
899 513
900 527
901 488
902 500
903 512
904 524
905 534
906 542
907 525
908 534
909 540
910 546
911 546
912 552
913 558
914 563
915 545
916 550
917 534
918 507
919 513
920 506
921 512
922 518
923 525
924 531
925 537
926 543
927 536
928 544
929 552
930 562
931 573
932 584
933 596
934 607
935 618
936 631
937 644
938 658
939 672
940 687
941 700
942 712
943 725
944 736
945 747
946 757
947 767
948 777
949 785
950 794
951 803
952 782
953 760
954 766
955 749
956 729
957 714
958 721
959 707
960 690
961 696
962 703
963 710
964 717
965 723
966 728
967 735
968 744
969 754
970 759
971 768
972 775
973 782
974 789
975 798
976 806
977 816
978 825
979 834
980 844
981 851
982 858
983 865
984 875
985 825
986 831
987 839
988 810
989 792
990 774
991 780
992 785
993 789
994 793
995 797
996 800
997 803
998 783
999 787
1000 766
1001 768
1002 746
1003 748
1004 751
1005 755
1006 761
1007 768
1008 776
1009 784
1010 790
1011 796
1012 803
1013 809
1014 814
1015 819
1016 825
1017 832
1018 837
1019 843
1020 850
1021 827
1022 831
1023 835
1024 840
1025 812
1026 818
1027 796
1028 801
1029 778
1030 780
1031 769
1032 773
1033 778
1034 758
1035 765
1036 771
1037 750
1038 754
1039 730
1040 735
1041 740
1042 720
1043 702
1044 685
1045 691
1046 696
1047 702
1048 707
1049 714
1050 722
1051 731
1052 739
1053 746
1054 754
1055 761
1056 769
1057 778
1058 785
1059 791
1060 800
1061 807
1062 813
1063 792
1064 797
1065 779
1066 785
1067 764
1068 767
1069 747
1070 751
1071 753
1072 755
1073 730
1074 735
1075 738
1076 720
1077 701
1078 703
1079 704
1080 706
1081 708
1082 708
1083 711
1084 713
1085 717
1086 721
1087 725
1088 732
1089 720
1090 731
1091 740
1092 750
1093 762
1094 774
1095 785
1096 796
1097 809
1098 823
1099 835
1100 847
1101 856
1102 867
1103 860
1104 867
1105 850
1106 858
1107 866
1108 873
1109 856
1110 864
1111 872
1112 852
1113 859
1114 860
1115 869
1116 876
1117 882
1118 891
1119 899
1120 906
1121 912
1122 919
1123 925
1124 906
1125 914
1126 924
1127 931
1128 936
1129 940
1130 944
1131 950
1132 953
1133 957
1134 960
1135 963
1136 965
1137 967
1138 971
1139 977
1140 984
1141 991
1142 999
1143 1006
1144 995
1145 1003
1146 1011
1147 1018
1148 1026
1149 1035
1150 1037
1151 1007
1152 1018
1153 998
1154 1005
1155 989
1156 971
1157 926
1158 935
1159 943
1160 924
1161 928
1162 930
1163 934
1164 938
1165 942
1166 944
1167 929
1168 932
1169 935
1170 939
1171 942
1172 946
1173 952
1174 956
1175 964
1176 970
1177 979
1178 988
1179 999
1180 1014
1181 1026
1182 1037
1183 1015
1184 1023
1185 1031
1186 1038
1187 1047
1188 1053
1189 1025
1190 1031
1191 1015
1192 986
1193 992
1194 975
1195 985
1196 998
1197 1008
1198 989
1199 976
1200 986
1201 952
1202 962
1203 973
1204 984
1205 970
1206 978
1207 988
1208 998
1209 1010
1210 1022
1211 1033
1212 1045
1213 1057
1214 1067
1215 1076
1216 1086
1217 1096
1218 1104
1219 1114
1220 1124
1221 1134
1222 1139
1223 1147
1224 1154
1225 1161
1226 1137
1227 1119
1228 1125
1229 1130
1230 1137
1231 1145
1232 1106
1233 1114
1234 1113
1235 1122
1236 1119
1237 1127
1238 1124
1239 1109
1240 1117
1241 1121
1242 1100
1243 1101
1244 1083
1245 1083
1246 1085
1247 1089
1248 1091
1249 1093
1250 1096
1251 1097
1252 1098
1253 1100
1254 1101
1255 1100
1256 1102
1257 1105
1258 1109
1259 1115
1260 1124
1261 1099
1262 1110
1263 1118
1264 1126
1265 1134
1266 1143
1267 1151
1268 1161
1269 1169
1270 1176
1271 1147
1272 1143
1273 1102
1274 1077
1275 1086
1276 1095
1277 1101
1278 1112
1279 1101
1280 1110
1281 1090
1282 1104
1283 1088
1284 1104
1285 1122
1286 1143
1287 1141
1288 1142
1289 1165
1290 1188
1291 1213
1292 1241
1293 1268
1294 1298
1295 1329
1296 1362
1297 1395
1298 1427
1299 1460
1300 1494
1301 1529
1302 1561
1303 1565
1304 1598
1305 1634
1306 1669
1307 1703
1308 1713
1309 1747
1310 1762
1311 1771
1312 1782
1313 1787
1314 1817
1315 1850
1316 1885
1317 1903
1318 1938
1319 1973
1320 1993
1321 2028
1322 2047
1323 2086
1324 2126
1325 2166
1326 2208
1327 2251
1328 2296
1329 2344
1330 2393
1331 2442
1332 2492
1333 2543
1334 2591
1335 2643
1336 2697
1337 2753
1338 2811
1339 2870
1340 2930
1341 2961
1342 3019
1343 3079
1344 3137
1345 3168
1346 3224
1347 3278
1348 3334
1349 3390
1350 3450
1351 3483
1352 3543
1353 3573
1354 3608
1355 3644
1356 3691
1357 3755
1358 3792
1359 3853
1360 3886
1361 3921
1362 3979
1363 4040
1364 4103
1365 4165
1366 4221
1367 4279
1368 4323
1369 4355
1370 4384
1371 4406
1372 4428
1373 4448
1374 4471
1375 4487
1376 4505
1377 4523
1378 4540
1379 4556
1380 4575
1381 4558
1382 4573
1383 4586
1384 4598
1385 4607
1386 4613
1387 4591
1388 4593
1389 4568
1390 4578
1391 4578
1392 4560
1393 4567
1394 4542
1395 4547
1396 4553
1397 4563
1398 4523
1399 4532
1400 4517
1401 4522
1402 4527
1403 4530
1404 4531
1405 4532
1406 4515
1407 4518
1408 4520
1409 4518
1410 4518
1411 4520
1412 4521
1413 4528
1414 4534
1415 4541
1416 4546
1417 4542
1418 4535
1419 4526
1420 4511
1421 4491
1422 4470
1423 4446
1424 4390
1425 4364
1426 4308
1427 4277
1428 4248
1429 4221
1430 4158
1431 4131
1432 4094
1433 4071
1434 4021
1435 3958
1436 3934
1437 3885
1438 3859
1439 3789
1440 3763
1441 3708
1442 3676
1443 3633
1444 3604
1445 3575
1446 3552
1447 3507
1448 3482
1449 3453
1450 3420
1451 3387
1452 3353
1453 3319
1454 3287
1455 3255
1456 3226
1457 3194
1458 3164
1459 3139
1460 3115
1461 3091
1462 3032
1463 2977
1464 2944
1465 2882
1466 2855
1467 2825
1468 2811
1469 2810
1470 2760
1471 2758
1472 2770
1473 2786
1474 2796
1475 2778
1476 2795
1477 2811
1478 2831
1479 2826
1480 2849
1481 2871
1482 2842
1483 2866
1484 2889
1485 2910
1486 2933
1487 2955
1488 2979
1489 2999
1490 3020
1491 3038
1492 3054
1493 3073
1494 3091
1495 3109
1496 3127
1497 3145
1498 3161
1499 3174
1500 3191
1501 3206
1502 3219
1503 3231
1504 3244
1505 3258
1506 3241
1507 3257
1508 3216
1509 3231
1510 3250
1511 3261
1512 3227
1513 3238
1514 3225
1515 3236
1516 3227
1517 3251
1518 3282
1519 3275
1520 3314
1521 3319
1522 3359
1523 3401
1524 3444
1525 3488
1526 3533
1527 3579
1528 3623
1529 3666
1530 3709
1531 3751
1532 3793
1533 3833
1534 3873
1535 3916
1536 3957
1537 4000
1538 4045
1539 4094
1540 4140
1541 4189
1542 4240
1543 4252
1544 4306
1545 4317
1546 4364
1547 4399
1548 4450
1549 4491
1550 4484
1551 4538
1552 4536
1553 4584
1554 4632
1555 4683
1556 4663
1557 4717
1558 4768
1559 4820
1560 4868
1561 4917
1562 4964
1563 4976
1564 4999
1565 5049
1566 5102
1567 5155
1568 5204
1569 5242
1570 5263
1571 5275
1572 5283
1573 5290
1574 5295
1575 5297
1576 5301
1577 5304
1578 5310
1579 5318
1580 5322
1581 5324
1582 5321
1583 5316
1584 5308
1585 5276
1586 5274
1587 5272
1588 5269
1589 5234
1590 5230
1591 5163
1592 5161
1593 5089
1594 5078
1595 5079
1596 5075
1597 5039
1598 5038
1599 4983
1600 4984
1601 4985
1602 4986
1603 4985
1604 4986
1605 4988
1606 4994
1607 4997
1608 5004
1609 5012
1610 5019
1611 5028
1612 5039
1613 5052
1614 5061
1615 5070
1616 5079
1617 5087
1618 5092
1619 5097
1620 5099
1621 5036
1622 5037
1623 5037
1624 5036
1625 5033
1626 5024
1627 4974
1628 4958
1629 4897
1630 4871
1631 4848
1632 4809
1633 4747
1634 4717
1635 4698
1636 4654
1637 4635
1638 4614
1639 4595
1640 4576
1641 4556
1642 4483
1643 4463
1644 4442
1645 4421
1646 4397
1647 4376
1648 4349
1649 4322
1650 4293
1651 4260
1652 4234
1653 4210
1654 4186
1655 4161
1656 4134
1657 4105
1658 4083
1659 4061
1660 4039
1661 4014
1662 3989
1663 3965
1664 3942
1665 3914
1666 3846
1667 3785
1668 3723
1669 3698
1670 3684
1671 3683
1672 3685
1673 3651
1674 3631
1675 3645
1676 3630
1677 3643
1678 3658
1679 3668
1680 3679
1681 3688
1682 3700
1683 3714
1684 3718
1685 3730
1686 3708
1687 3722
1688 3732
1689 3743
1690 3752
1691 3762
1692 3770
1693 3778
1694 3790
1695 3804
1696 3817
1697 3830
1698 3844
1699 3859
1700 3879
1701 3896
1702 3914
1703 3931
1704 3944
1705 3928
1706 3939
1707 3955
1708 3944
1709 3936
1710 3923
1711 3942
1712 3962
1713 3980
1714 4002
1715 3997
1716 3996
1717 4023
1718 4051
1719 4079
1720 4106
1721 4133
1722 4162
1723 4190
1724 4217
1725 4246
1726 4277
1727 4313
1728 4330
1729 4365
1730 4402
1731 4454
1732 4504
1733 4553
1734 4600
1735 4646
1736 4694
1737 4745
1738 4795
1739 4843
1740 4866
1741 4920
1742 4967
1743 5015
1744 5062
1745 5112
1746 5134
1747 5184
1748 5238
1749 5291
1750 5328
1751 5344
1752 5399
1753 5445
1754 5503
1755 5562
1756 5563
1757 5619
1758 5617
1759 5673
1760 5709
1761 5767
1762 5826
1763 5885
1764 5945
1765 6009
1766 6076
1767 6140
1768 6203
1769 6271
1770 6340
1771 6411
1772 6481
1773 6549
1774 6618
1775 6687
1776 6719
1777 6792
1778 6860
1779 6931
1780 7001
1781 7074
1782 7143
1783 7211
1784 7277
1785 7343
1786 7403
1787 7464
1788 7484
1789 7549
1790 7586
1791 7623
1792 7689
1793 7753
1794 7817
1795 7832
1796 7894
1797 7955
1798 7989
1799 8016
1800 8041
1801 8070
1802 8133
1803 8160
1804 8225
1805 8291
1806 8354
1807 8412
1808 8471
1809 8530
1810 8588
1811 8644
1812 8698
1813 8751
1814 8804
1815 8860
1816 8913
1817 8969
1818 9024
1819 9081
1820 9138
1821 9190
1822 9234
1823 9276
1824 9318
1825 9352
1826 9392
1827 9430
1828 9470
1829 9508
1830 9550
1831 9534
1832 9538
1833 9555
1834 9556
1835 9597
1836 9612
1837 9605
1838 9582
1839 9555
1840 9524
1841 9437
1842 9393
1843 9350
1844 9306
1845 9261
1846 9219
1847 9178
1848 9138
1849 9099
1850 9060
1851 9019
1852 8979
1853 8939
1854 8898
1855 8854
1856 8809
1857 8761
1858 8713
1859 8669
1860 8627
1861 8586
1862 8543
1863 8494
1864 8444
1865 8363
1866 8312
1867 8236
1868 8186
1869 8134
1870 8084
1871 7997
1872 7924
1873 7840
1874 7771
1875 7724
1876 7651
1877 7601
1878 7551
1879 7498
1880 7447
1881 7391
1882 7295
1883 7238
1884 7184
1885 7130
1886 7078
1887 7027
1888 6977
1889 6928
1890 6876
1891 6827
1892 6779
1893 6731
1894 6687
1895 6642
1896 6596
1897 6547
1898 6498
1899 6450
1900 6398
1901 6344
1902 6292
1903 6242
1904 6190
1905 6132
1906 6072
1907 5986
1908 5925
1909 5864
1910 5778
1911 5724
1912 5645
1913 5568
1914 5504
1915 5422
1916 5376
1917 5303
1918 5257
1919 5189
1920 5142
1921 5096
1922 5056
1923 5017
1924 4978
1925 4948
1926 4914
1927 4881
1928 4849
1929 4816
1930 4778
1931 4740
1932 4705
1933 4671
1934 4639
1935 4609
1936 4599
1937 4605
1938 4621
1939 4642
1940 4689
1941 4746
1942 4805
1943 4865
1944 4899
1945 4959
1946 4982
1947 5014
1948 5028
1949 5084
1950 5140
1951 5177
1952 5234
1953 5289
1954 5341
1955 5395
1956 5453
1957 5481
1958 5512
1959 5570
1960 5626
1961 5685
1962 5746
1963 5809
1964 5853
1965 5920
1966 5964
1967 6032
1968 6102
1969 6171
1970 6239
1971 6305
1972 6372
1973 6444
1974 6516
1975 6589
1976 6669
1977 6749
1978 6832
1979 6918
1980 7002
1981 7088
1982 7171
1983 7257
1984 7345
1985 7432
1986 7519
1987 7607
1988 7693
1989 7702
1990 7793
1991 7846
1992 7936
1993 8028
1994 8078
1995 8164
1996 8250
1997 8337
1998 8426
1999 8511
2000 8563
2001 8616
2002 8699
2003 8782
2004 8863
2005 8941
2006 8989
2007 9075
2008 9164
2009 9250
2010 9326
2011 9397
2012 9470
2013 9544
2014 9617
2015 9689
2016 9762
2017 9838
2018 9915
2019 9991
2020 10068
2021 10142
2022 10216
2023 10291
2024 10328
2025 10398
2026 10468
2027 10533
2028 10597
2029 10662
2030 10728
2031 10730
2032 10793
2033 10825
2034 10887
2035 10885
2036 10920
2037 10934
2038 10957
2039 11017
2040 11047
2041 11104
2042 11130
2043 11181
2044 11231
2045 11280
2046 11326
2047 11375
2048 11426
2049 11475
2050 11525
2051 11570
2052 11615
2053 11639
2054 11660
2055 11675
2056 11681
2057 11681
2058 11678
2059 11672
2060 11661
2061 11645
2062 11623
2063 11563
2064 11540
2065 11476
2066 11446
2067 11412
2068 11384
2069 11311
2070 11268
2071 11197
2072 11122
2073 11053
2074 11006
2075 10960
2076 10883
2077 10783
2078 10739
2079 10621
2080 10569
2081 10514
2082 10466
2083 10410
2084 10353
2085 10301
2086 10248
2087 10193
2088 10138
2089 10080
2090 10019
2091 9955
2092 9891
2093 9825
2094 9761
2095 9702
2096 9645
2097 9588
2098 9528
2099 9470
2100 9415
2101 9355
2102 9295
2103 9202
2104 9133
2105 9073
2106 8983
2107 8921
2108 8856
2109 8793
2110 8733
2111 8658
2112 8572
2113 8496
2114 8418
2115 8362
2116 8305
2117 8223
2118 8143
2119 8087
2120 8028
2121 7972
2122 7917
2123 7860
2124 7803
2125 7749
2126 7694
2127 7636
2128 7580
2129 7525
2130 7470
2131 7421
2132 7368
2133 7318
2134 7268
2135 7218
2136 7168
2137 7119
2138 7074
2139 7029
2140 6982
2141 6936
2142 6857
2143 6813
2144 6769
2145 6725
2146 6654
2147 6608
2148 6564
2149 6491
2150 6450
2151 6399
2152 6302
2153 6284
2154 6267
2155 6260
2156 6255
2157 6260
2158 6248
2159 6265
2160 6288
2161 6314
2162 6323
2163 6360
2164 6400
2165 6447
2166 6497
2167 6538
2168 6586
2169 6641
2170 6698
2171 6754
2172 6816
2173 6869
2174 6934
2175 7001
2176 7070
2177 7139
2178 7207
2179 7282
2180 7364
2181 7446
2182 7522
2183 7608
2184 7694
2185 7775
2186 7829
2187 7877
2188 7962
2189 8048
2190 8137
2191 8199
2192 8290
2193 8385
2194 8447
2195 8475
2196 8562
2197 8585
2198 8668
2199 8751
2200 8832
2201 8921
2202 8983
2203 9081
2204 9186
2205 9288
2206 9379
2207 9468
2208 9560
2209 9652
2210 9732
2211 9803
2212 9869
2213 9937
2214 10004
2215 10076
2216 10150
2217 10222
2218 10299
2219 10369
2220 10443
2221 10512
2222 10571
2223 10627
2224 10680
2225 10727
2226 10748
2227 10775
2228 10824
2229 10841
2230 10858
2231 10899
2232 10942
2233 10978
2234 10968
2235 11004
2236 11036
2237 11068
2238 11099
2239 11127
2240 11157
2241 11184
2242 11169
2243 11159
2244 11179
2245 11197
2246 11209
2247 11217
2248 11223
2249 11227
2250 11226
2251 11230
2252 11228
2253 11236
2254 11235
2255 11238
2256 11244
2257 11246
2258 11248
2259 11248
2260 11243
2261 11243
2262 11234
2263 11224
2264 11212
2265 11199
2266 11121
2267 11101
2268 11048
2269 11026
2270 11007
2271 10985
2272 10961
2273 10936
2274 10904
2275 10849
2276 10792
2277 10727
2278 10686
2279 10648
2280 10604
2281 10516
2282 10473
2283 10408
2284 10362
2285 10318
2286 10283
2287 10244
2288 10213
2289 10179
2290 10150
2291 10115
2292 10079
2293 10042
2294 10017
2295 9981
2296 9948
2297 9913
2298 9879
2299 9850
2300 9820
2301 9792
2302 9757
2303 9722
2304 9682
2305 9641
2306 9584
2307 9524
2308 9459
2309 9390
2310 9349
2311 9326
2312 9284
2313 9247
2314 9227
2315 9189
2316 9156
2317 9134
2318 9093
2319 9084
2320 9033
2321 8995
2322 8990
2323 8990
2324 8996
2325 9004
2326 9017
2327 9025
2328 9039
2329 9059
2330 9080
2331 9102
2332 9119
2333 9143
2334 9162
2335 9190
2336 9220
2337 9249
2338 9280
2339 9308
2340 9336
2341 9361
2342 9387
2343 9417
2344 9420
2345 9452
2346 9493
2347 9498
2348 9512
2349 9529
2350 9577
2351 9625
2352 9670
2353 9683
2354 9709
2355 9761
2356 9816
2357 9870
2358 9859
2359 9910
2360 9970
2361 9989
2362 10053
2363 10115
2364 10175
2365 10236
2366 10301
2367 10343
2368 10414
2369 10486
2370 10555
2371 10626
2372 10698
2373 10769
2374 10842
2375 10911
2376 10985
2377 11064
2378 11147
2379 11229
2380 11314
2381 11399
2382 11476
2383 11545
2384 11623
2385 11693
2386 11752
2387 11823
2388 11888
2389 11962
2390 11995
2391 12003
2392 12048
2393 12123
2394 12157
2395 12229
2396 12256
2397 12332
2398 12412
2399 12462
2400 12543
2401 12616
2402 12691
2403 12769
2404 12848
2405 12904
2406 12980
2407 13058
2408 13142
2409 13223
2410 13304
2411 13387
2412 13477
2413 13564
2414 13651
2415 13733
2416 13813
2417 13881
2418 13946
2419 14007
2420 14067
2421 14132
2422 14180
2423 14216
2424 14244
2425 14266
2426 14272
2427 14283
2428 14256
2429 14211
2430 14211
2431 14208
2432 14154
2433 14148
2434 14150
2435 14137
2436 14095
2437 14083
2438 14017
2439 14006
2440 13966
2441 13954
2442 13938
2443 13923
2444 13908
2445 13897
2446 13881
2447 13850
2448 13832
2449 13820
2450 13804
2451 13786
2452 13769
2453 13757
2454 13744
2455 13733
2456 13721
2457 13708
2458 13691
2459 13678
2460 13663
2461 13650
2462 13634
2463 13619
2464 13599
2465 13574
2466 13551
2467 13523
2468 13468
2469 13419
2470 13362
2471 13332
2472 13303
2473 13273
2474 13210
2475 13170
2476 13135
2477 13075
2478 13009
2479 12943
2480 12855
2481 12791
2482 12765
2483 12738
2484 12713
2485 12693
2486 12676
2487 12649
2488 12624
2489 12592
2490 12561
2491 12527
2492 12489
2493 12460
2494 12437
2495 12414
2496 12392
2497 12370
2498 12349
2499 12316
2500 12284
2501 12253
2502 12222
2503 12188
2504 12120
2505 12059
2506 12003
2507 11971
2508 11941
2509 11914
2510 11883
2511 11855
2512 11821
2513 11788
2514 11757
2515 11727
2516 11645
2517 11606
2518 11598
2519 11593
2520 11589
2521 11580
2522 11585
2523 11594
2524 11586
2525 11607
2526 11611
2527 11632
2528 11651
2529 11665
2530 11668
2531 11671
2532 11670
2533 11667
2534 11664
2535 11666
2536 11662
2537 11658
2538 11652
2539 11640
2540 11630
2541 11623
2542 11614
2543 11571
2544 11555
2545 11532
2546 11484
2547 11462
2548 11440
2549 11408
2550 11358
2551 11307
2552 11240
2553 11179
2554 11146
2555 11114
2556 11064
2557 10994
2558 10958
2559 10919
2560 10878
2561 10832
2562 10771
2563 10702
2564 10667
2565 10640
2566 10603
2567 10572
2568 10536
2569 10504
2570 10472
2571 10449
2572 10420
2573 10389
2574 10370
2575 10345
2576 10324
2577 10298
2578 10278
2579 10262
2580 10250
2581 10233
2582 10204
2583 10157
2584 10135
2585 10116
2586 10101
2587 10084
2588 10069
2589 10020
2590 9971
2591 9962
2592 9916
2593 9863
2594 9829
2595 9807
2596 9787
2597 9765
2598 9738
2599 9718
2600 9690
2601 9638
2602 9611
2603 9588
2604 9562
2605 9515
2606 9488
2607 9463
2608 9432
2609 9399
2610 9369
2611 9340
2612 9315
2613 9290
2614 9265
2615 9244
2616 9225
2617 9201
2618 9172
2619 9146
2620 9125
2621 9099
2622 9074
2623 9057
2624 9016
2625 9003
2626 8992
2627 8954
2628 8948
2629 8957
2630 8968
2631 8961
2632 8989
2633 9025
2634 9056
2635 9076
2636 9067
2637 9053
2638 9067
2639 9119
2640 9131
2641 9138
2642 9171
2643 9199
2644 9230
2645 9267
2646 9306
2647 9354
2648 9402
2649 9451
2650 9501
2651 9557
2652 9596
2653 9667
2654 9735
2655 9808
2656 9877
2657 9956
2658 10037
2659 10104
2660 10179
2661 10217
2662 10281
2663 10348
2664 10410
2665 10421
2666 10494
2667 10562
2668 10635
2669 10708
2670 10740
2671 10805
2672 10872
2673 10939
2674 10975
2675 10959
2676 11039
2677 11053
2678 11143
2679 11190
2680 11268
2681 11314
2682 11400
2683 11481
2684 11557
2685 11633
2686 11706
2687 11784
2688 11858
2689 11931
2690 12006
2691 12089
2692 12171
2693 12255
2694 12347
2695 12440
2696 12527
2697 12618
2698 12714
2699 12781
2700 12895
2701 13007
2702 13096
2703 13195
2704 13302
2705 13383
2706 13484
2707 13584
2708 13691
2709 13769
2710 13873
2711 13935
2712 14004
2713 14085
2714 14191
2715 14292
2716 14395
2717 14484
2718 14586
2719 14690
2720 14757
2721 14830
2722 14934
2723 14978
2724 15076
2725 15175
2726 15279
2727 15354
2728 15429
2729 15497
2730 15574
2731 15645
2732 15700
2733 15760
2734 15817
2735 15869
2736 15922
2737 15969
2738 16020
2739 16067
2740 16122
2741 16189
2742 16250
2743 16289
2744 16362
2745 16438
2746 16505
2747 16535
2748 16593
2749 16626
2750 16695
2751 16752
2752 16804
2753 16839
2754 16877
2755 16863
2756 16870
2757 16906
2758 16943
2759 17004
2760 17029
2761 17073
2762 17124
2763 17157
2764 17204
2765 17253
2766 17298
2767 17343
2768 17382
2769 17423
2770 17466
2771 17505
2772 17541
2773 17559
2774 17570
2775 17583
2776 17592
2777 17595
2778 17594
2779 17602
2780 17614
2781 17622
2782 17630
2783 17601
2784 17584
2785 17592
2786 17597
2787 17597
2788 17563
2789 17556
2790 17546
2791 17495
2792 17479
2793 17448
2794 17384
2795 17359
2796 17296
2797 17238
2798 17205
2799 17175
2800 17114
2801 17070
2802 17025
2803 16989
2804 16943
2805 16919
2806 16881
2807 16834
2808 16787
2809 16738
2810 16688
2811 16640
2812 16587
2813 16538
2814 16493
2815 16446
2816 16400
2817 16346
2818 16293
2819 16246
2820 16163
2821 16113
2822 16060
2823 16009
2824 15924
2825 15867
2826 15808
2827 15777
2828 15745
2829 15716
2830 15651
2831 15586
2832 15526
2833 15475
2834 15457
2835 15445
2836 15438
2837 15434
2838 15403
2839 15381
2840 15373
2841 15363
2842 15356
2843 15346
2844 15335
2845 15313
2846 15292
2847 15245
2848 15226
2849 15212
2850 15199
2851 15189
2852 15172
2853 15156
2854 15134
2855 15118
2856 15104
2857 15090
2858 15081
2859 15062
2860 15046
2861 15030
2862 15019
2863 14992
2864 14979
2865 14936
2866 14916
2867 14884
2868 14873
2869 14800
2870 14793
2871 14782
2872 14779
2873 14781
2874 14792
2875 14807
2876 14818
2877 14835
2878 14817
2879 14826
2880 14830
2881 14820
2882 14813
2883 14795
2884 14801
2885 14803
2886 14780
2887 14784
2888 14786
2889 14794
2890 14809
2891 14829
2892 14848
2893 14873
2894 14895
2895 14921
2896 14947
2897 14982
2898 15014
2899 15035
2900 15061
2901 15086
2902 15101
2903 15116
2904 15134
2905 15161
2906 15186
2907 15218
2908 15245
2909 15233
2910 15244
2911 15269
2912 15264
2913 15251
2914 15227
2915 15242
2916 15223
2917 15242
2918 15199
2919 15212
2920 15165
2921 15179
2922 15192
2923 15200
2924 15223
2925 15246
2926 15264
2927 15279
2928 15300
2929 15318
2930 15325
2931 15334
2932 15346
2933 15355
2934 15366
2935 15378
2936 15386
2937 15392
2938 15391
2939 15393
2940 15396
2941 15402
2942 15411
2943 15413
2944 15408
2945 15408
2946 15415
2947 15422
2948 15430
2949 15427
2950 15422
2951 15369
2952 15371
2953 15339
2954 15349
2955 15352
2956 15358
2957 15339
2958 15321
2959 15306
2960 15311
2961 15314
2962 15300
2963 15308
2964 15296
2965 15297
2966 15303
2967 15306
2968 15310
2969 15295
2970 15294
2971 15297
2972 15299
2973 15306
2974 15306
2975 15305
2976 15305
2977 15303
2978 15304
2979 15306
2980 15319
2981 15319
2982 15319
2983 15319
2984 15259
2985 15259
2986 15263
2987 15247
2988 15249
2989 15253
2990 15255
2991 15228
2992 15219
2993 15226
2994 15171
2995 15180
2996 15191
2997 15162
2998 15170
2999 15185
3000 15139
3001 15154
3002 15169
3003 15188
3004 15183
3005 15194
3006 15203
3007 15211
3008 15225
3009 15245
3010 15275
3011 15297
3012 15319
3013 15343
3014 15371
3015 15403
3016 15442
3017 15476
3018 15505
3019 15544
3020 15582
3021 15621
3022 15660
3023 15699
3024 15721
3025 15745
3026 15775
3027 15809
3028 15835
3029 15862
3030 15895
3031 15852
3032 15889
3033 15916
3034 15936
3035 15950
3036 15930
3037 15978
3038 16025
3039 16070
3040 16066
3041 16116
3042 16131
3043 16179
3044 16232
3045 16289
3046 16339
3047 16384
3048 16423
3049 16469
3050 16514
3051 16560
3052 16614
3053 16672
3054 16721
3055 16773
3056 16828
3057 16884
3058 16942
3059 17005
3060 17072
3061 17138
3062 17155
3063 17209
3064 17268
3065 17298
3066 17363
3067 17422
3068 17481
3069 17548
3070 17567
3071 17598
3072 17664
3073 17738
3074 17790
3075 17834
3076 17879
3077 17960
3078 18041
3079 18083
3080 18149
3081 18220
3082 18253
3083 18322
3084 18391
3085 18433
3086 18496
3087 18563
3088 18628
3089 18686
3090 18745
3091 18797
3092 18852
3093 18896
3094 18938
3095 18977
3096 19015
3097 19061
3098 19104
3099 19146
3100 19193
3101 19234
3102 19270
3103 19299
3104 19329
3105 19353
3106 19378
3107 19383
3108 19350
3109 19369
3110 19349
3111 19360
3112 19362
3113 19339
3114 19335
3115 19321
3116 19305
3117 19279
3118 19286
3119 19235
3120 19232
3121 19199
3122 19181
3123 19172
3124 19169
3125 19160
3126 19154
3127 19152
3128 19144
3129 19129
3130 19113
3131 19090
3132 19068
3133 19042
3134 19012
3135 18973
3136 18939
3137 18904
3138 18879
3139 18859
3140 18834
3141 18799
3142 18763
3143 18723
3144 18680
3145 18633
3146 18586
3147 18522
3148 18478
3149 18415
3150 18373
3151 18299
3152 18220
3153 18144
3154 18091
3155 18024
3156 17964
3157 17882
3158 17816
3159 17764
3160 17682
3161 17600
3162 17543
3163 17485
3164 17431
3165 17385
3166 17338
3167 17305
3168 17271
3169 17228
3170 17191
3171 17146
3172 17103
3173 17046
3174 16987
3175 16923
3176 16865
3177 16810
3178 16755
3179 16702
3180 16653
3181 16612
3182 16564
3183 16494
3184 16457
3185 16415
3186 16371
3187 16328
3188 16284
3189 16233
3190 16162
3191 16108
3192 16050
3193 15988
3194 15949
3195 15923
3196 15898
3197 15825
3198 15800
3199 15750
3200 15723
3201 15697
3202 15680
3203 15667
3204 15648
3205 15633
3206 15617
3207 15583
3208 15558
3209 15546
3210 15546
3211 15536
3212 15538
3213 15542
3214 15555
3215 15572
3216 15589
3217 15606
3218 15612
3219 15626
3220 15645
3221 15674
3222 15701
3223 15730
3224 15752
3225 15771
3226 15786
3227 15791
3228 15798
3229 15779
3230 15778
3231 15801
3232 15766
3233 15789
3234 15760
3235 15797
3236 15827
3237 15849
3238 15837
3239 15846
3240 15859
3241 15839
3242 15861
3243 15884
3244 15904
3245 15929
3246 15959
3247 15989
3248 15976
3249 15997
3250 16015
3251 16038
3252 16068
3253 16107
3254 16143
3255 16183
3256 16228
3257 16275
3258 16307
3259 16343
3260 16383
3261 16419
3262 16453
3263 16491
3264 16518
3265 16543
3266 16567
3267 16581
3268 16555
3269 16575
3270 16583
3271 16595
3272 16605
3273 16589
3274 16611
3275 16629
3276 16585
3277 16568
3278 16593
3279 16585
3280 16580
3281 16560
3282 16572
3283 16585
3284 16584
3285 16594
3286 16606
3287 16627
3288 16630
3289 16649
3290 16665
3291 16683
3292 16695
3293 16701
3294 16711
3295 16728
3296 16742
3297 16758
3298 16768
3299 16779
3300 16791
3301 16806
3302 16812
3303 16813
3304 16820
3305 16830
3306 16804
3307 16792
3308 16820
3309 16853
3310 16879
3311 16904
3312 16900
3313 16903
3314 16897
3315 16910
3316 16870
3317 16861
3318 16848
3319 16837
3320 16815
3321 16832
3322 16850
3323 16859
3324 16869
3325 16885
3326 16909
3327 16933
3328 16958
3329 16989
3330 17019
3331 17049
3332 17085
3333 17122
3334 17151
3335 17175
3336 17206
3337 17251
3338 17302
3339 17350
3340 17396
3341 17440
3342 17484
3343 17526
3344 17571
3345 17610
3346 17644
3347 17639
3348 17672
3349 17705
3350 17690
3351 17737
3352 17749
3353 17794
3354 17848
3355 17892
3356 17934
3357 17939
3358 17980
3359 17996
3360 18018
3361 18066
3362 18113
3363 18146
3364 18181
3365 18181
3366 18211
3367 18244
3368 18274
3369 18306
3370 18317
3371 18350
3372 18382
3373 18408
3374 18433
3375 18464
3376 18489
3377 18512
3378 18527
3379 18537
3380 18522
3381 18537
3382 18557
3383 18573
3384 18599
3385 18616
3386 18610
3387 18629
3388 18656
3389 18707
3390 18767
3391 18824
3392 18850
3393 18890
3394 18970
3395 19044
3396 19103
3397 19126
3398 19192
3399 19254
3400 19307
3401 19355
3402 19410
3403 19466
3404 19494
3405 19557
3406 19624
3407 19692
3408 19757
3409 19816
3410 19874
3411 19930
3412 19978
3413 20023
3414 20065
3415 20120
3416 20185
3417 20259
3418 20327
3419 20400
3420 20472
3421 20537
3422 20560
3423 20613
3424 20652
3425 20673
3426 20684
3427 20695
3428 20708
3429 20699
3430 20724
3431 20703
3432 20712
3433 20744
3434 20746
3435 20787
3436 20826
3437 20858
3438 20865
3439 20871
3440 20891
3441 20907
3442 20924
3443 20962
3444 20972
3445 21005
3446 21040
3447 21075
3448 21115
3449 21158
3450 21209
3451 21259
3452 21309
3453 21360
3454 21411
3455 21468
3456 21528
3457 21590
3458 21653
3459 21710
3460 21778
3461 21846
3462 21914
3463 21993
3464 22008
3465 22081
3466 22139
3467 22193
3468 22242
3469 22285
3470 22335
3471 22365
3472 22366
3473 22423
3474 22476
3475 22516
3476 22568
3477 22614
3478 22676
3479 22741
3480 22800
3481 22864
3482 22914
3483 22928
3484 22986
3485 23045
3486 23090
3487 23133
3488 23154
3489 23171
3490 23176
3491 23173
3492 23172
3493 23161
3494 23145
3495 23130
3496 23103
3497 23075
3498 23063
3499 23055
3500 23056
3501 23051
3502 23026
3503 22998
3504 22963
3505 22890
3506 22842
3507 22786
3508 22727
3509 22606
3510 22554
3511 22492
3512 22413
3513 22327
3514 22271
3515 22212
3516 22110
3517 22019
3518 21937
3519 21785
3520 21698
3521 21599
3522 21523
3523 21442
3524 21383
3525 21342
3526 21305
3527 21273
3528 21221
3529 21165
3530 21102
3531 21003
3532 20906
3533 20830
3534 20752
3535 20674
3536 20604
3537 20525
3538 20445
3539 20372
3540 20306
3541 20236
3542 20164
3543 20034
3544 19940
3545 19830
3546 19746
3547 19654
3548 19572
3549 19484
3550 19386
3551 19259
3552 19136
3553 19015
3554 18925
3555 18780
3556 18662
3557 18526
3558 18418
3559 18311
3560 18196
3561 18076
3562 17961
3563 17836
3564 17716
3565 17585
3566 17495
3567 17395
3568 17320
3569 17251
3570 17176
3571 17094
3572 17024
3573 16954
3574 16891
3575 16820
3576 16757
3577 16695
3578 16635
3579 16575
3580 16518
3581 16460
3582 16395
3583 16307
3584 16240
3585 16181
3586 16090
3587 16014
3588 15958
3589 15913
3590 15877
3591 15836
3592 15793
3593 15751
3594 15668
3595 15619
3596 15586
3597 15566
3598 15548
3599 15525
3600 15509
3601 15470
3602 15445
3603 15452
3604 15465
3605 15480
3606 15494
3607 15519
3608 15544
3609 15576
3610 15595
3611 15628
3612 15653
3613 15682
3614 15713
3615 15747
3616 15784
3617 15826
3618 15876
3619 15928
3620 15982
3621 16044
3622 16094
3623 16150
3624 16207
3625 16259
3626 16307
3627 16269
3628 16302
3629 16362
3630 16428
3631 16496
3632 16567
3633 16634
3634 16666
3635 16689
3636 16710
3637 16736
3638 16793
3639 16853
3640 16906
3641 16936
3642 17003
3643 17046
3644 17120
3645 17179
3646 17248
3647 17319
3648 17370
3649 17420
3650 17475
3651 17525
3652 17572
3653 17608
3654 17638
3655 17680
3656 17723
3657 17781
3658 17843
3659 17910
3660 17987
3661 18078
3662 18157
3663 18235
3664 18305
3665 18333
3666 18392
3667 18454
3668 18483
3669 18501
3670 18553
3671 18574
3672 18610
3673 18646
3674 18664
3675 18693
3676 18723
3677 18719
3678 18749
3679 18742
3680 18765
3681 18778
3682 18764
3683 18788
3684 18814
3685 18837
3686 18855
3687 18877
3688 18905
3689 18932
3690 18919
3691 18937
3692 18941
3693 18952
3694 18949
3695 18948
3696 18945
3697 18946
3698 18938
3699 18936
3700 18920
3701 18873
3702 18855
3703 18839
3704 18807
3705 18778
3706 18750
3707 18707
3708 18670
3709 18577
3710 18541
3711 18467
3712 18411
3713 18364
3714 18266
3715 18199
3716 18146
3717 18092
3718 18010
3719 17960
3720 17910
3721 17862
3722 17819
3723 17774
3724 17722
3725 17660
3726 17611
3727 17572
3728 17525
3729 17490
3730 17448
3731 17404
3732 17360
3733 17321
3734 17289
3735 17260
3736 17230
3737 17205
3738 17195
3739 17170
3740 17163
3741 17151
3742 17102
3743 17082
3744 17053
3745 17029
3746 16972
3747 16918
3748 16886
3749 16840
3750 16814
3751 16798
3752 16782
3753 16776
3754 16771
3755 16744
3756 16713
3757 16672
3758 16616
3759 16594
3760 16565
3761 16503
3762 16475
3763 16458
3764 16451
3765 16449
3766 16447
3767 16438
3768 16430
3769 16419
3770 16416
3771 16414
3772 16422
3773 16430
3774 16445
3775 16462
3776 16478
3777 16492
3778 16499
3779 16515
3780 16541
3781 16567
3782 16594
3783 16614
3784 16644
3785 16672
3786 16700
3787 16696
3788 16693
3789 16711
3790 16678
3791 16712
3792 16722
3793 16757
3794 16802
3795 16838
3796 16852
3797 16867
3798 16925
3799 16985
3800 17048
3801 17072
3802 17136
3803 17204
3804 17277
3805 17343
3806 17396
3807 17457
3808 17503
3809 17548
3810 17591
3811 17628
3812 17668
3813 17705
3814 17754
3815 17792
3816 17835
3817 17877
3818 17918
3819 17959
3820 17992
3821 18015
3822 17996
3823 18015
3824 18007
3825 18027
3826 18020
3827 18027
3828 18053
3829 18038
3830 18070
3831 18068
3832 18103
3833 18136
3834 18125
3835 18122
3836 18148
3837 18172
3838 18172
3839 18200
3840 18218
3841 18232
3842 18243
3843 18252
3844 18268
3845 18268
3846 18295
3847 18315
3848 18344
3849 18363
3850 18382
3851 18397
3852 18417
3853 18439
3854 18456
3855 18464
3856 18471
3857 18488
3858 18515
3859 18502
3860 18521
3861 18542
3862 18554
3863 18561
3864 18528
3865 18534
3866 18538
3867 18534
3868 18512
3869 18526
3870 18501
3871 18479
3872 18491
3873 18508
3874 18518
3875 18531
3876 18479
3877 18496
3878 18509
3879 18517
3880 18520
3881 18494
3882 18465
3883 18466
3884 18468
3885 18466
3886 18470
3887 18467
3888 18466
3889 18474
3890 18472
3891 18468
3892 18474
3893 18476
3894 18473
3895 18469
3896 18473
3897 18473
3898 18471
3899 18467
3900 18462
3901 18467
3902 18466
3903 18460
3904 18452
3905 18453
3906 18441
3907 18457
3908 18480
3909 18466
3910 18486
3911 18515
3912 18503
3913 18546
3914 18563
3915 18529
3916 18531
3917 18575
3918 18600
3919 18607
3920 18644
3921 18648
3922 18696
3923 18739
3924 18780
3925 18819
3926 18857
3927 18892
3928 18930
3929 18974
3930 18996
3931 19031
3932 19062
3933 19087
3934 19118
3935 19152
3936 19179
3937 19212
3938 19247
3939 19284
3940 19322
3941 19363
3942 19405
3943 19447
3944 19445
3945 19479
3946 19510
3947 19547
3948 19583
3949 19583
3950 19580
3951 19584
3952 19626
3953 19614
3954 19648
3955 19618
3956 19678
3957 19735
3958 19787
3959 19803
3960 19825
3961 19879
3962 19939
3963 19999
3964 20061
3965 20123
3966 20192
3967 20252
3968 20318
3969 20382
3970 20447
3971 20517
3972 20588
3973 20657
3974 20720
3975 20781
3976 20846
3977 20910
3978 20989
3979 21065
3980 21146
3981 21232
3982 21309
3983 21382
3984 21410
3985 21449
3986 21509
3987 21545
3988 21607
3989 21671
3990 21696
3991 21729
3992 21770
3993 21839
3994 21906
3995 21969
3996 21997
3997 22020
3998 22041
3999 22086
4000 22133
4001 22174
4002 22216
4003 22246
4004 22300
4005 22343
4006 22382
4007 22419
4008 22452
4009 22483
4010 22519
4011 22557
4012 22579
4013 22612
4014 22645
4015 22678
4016 22708
4017 22731
4018 22760
4019 22793
4020 22832
4021 22865
4022 22886
4023 22915
4024 22941
4025 22968
4026 22998
4027 23022
4028 23016
4029 23038
4030 23043
4031 23068
4032 23069
4033 23091
4034 23093
4035 23081
4036 23117
4037 23088
4038 23112
4039 23138
4040 23166
4041 23190
4042 23197
4043 23225
4044 23251
4045 23278
4046 23299
4047 23319
4048 23342
4049 23365
4050 23398
4051 23428
4052 23434
4053 23460
4054 23487
4055 23514
4056 23537
4057 23558
4058 23578
4059 23588
4060 23599
4061 23615
4062 23621
4063 23631
4064 23637
4065 23644
4066 23634
4067 23633
4068 23607
4069 23579
4070 23578
4071 23581
4072 23537
4073 23463
4074 23466
4075 23402
4076 23392
4077 23381
4078 23372
4079 23363
4080 23323
4081 23311
4082 23300
4083 23295
4084 23295
4085 23299
4086 23296
4087 23296
4088 23296
4089 23296
4090 23291
4091 23294
4092 23295
4093 23295
4094 23291
4095 23297
4096 23302
4097 23318
4098 23335
4099 23353
4100 23373
4101 23394
4102 23415
4103 23427
4104 23447
4105 23477
4106 23512
4107 23527
4108 23540
4109 23547
4110 23564
4111 23572
4112 23614
4113 23580
4114 23621
4115 23662
4116 23711
4117 23760
4118 23808
4119 23786
4120 23837
4121 23886
4122 23942
4123 23989
4124 24029
4125 24072
4126 24118
4127 24164
4128 24207
4129 24249
4130 24293
4131 24313
4132 24372
4133 24428
4134 24498
4135 24566
4136 24632
4137 24705
4138 24782
4139 24853
4140 24930
4141 25003
4142 25074
4143 25110
4144 25180
4145 25253
4146 25295
4147 25376
4148 25399
4149 25480
4150 25552
4151 25614
4152 25680
4153 25706
4154 25731
4155 25792
4156 25811
4157 25840
4158 25913
4159 25994
4160 26079
4161 26163
4162 26220
4163 26307
4164 26366
4165 26454
4166 26551
4167 26643
4168 26737
4169 26832
4170 26921
4171 27016
4172 27120
4173 27220
4174 27323
4175 27427
4176 27538
4177 27652
4178 27749
4179 27848
4180 27938
4181 28030
4182 28114
4183 28194
4184 28268
4185 28336
4186 28416
4187 28498
4188 28584
4189 28611
4190 28674
4191 28732
4192 28819
4193 28910
4194 28965
4195 29055
4196 29154
4197 29219
4198 29314
4199 29411
4200 29505
4201 29599
4202 29697
4203 29748
4204 29823
4205 29899
4206 29987
4207 30081
4208 30174
4209 30264
4210 30352
4211 30438
4212 30531
4213 30622
4214 30709
4215 30797
4216 30882
4217 30973
4218 31071
4219 31166
4220 31253
4221 31345
4222 31434
4223 31513
4224 31600
4225 31680
4226 31755
4227 31804
4228 31853
4229 31917
4230 31969
4231 31994
4232 32056
4233 32124
4234 32174
4235 32231
4236 32281
4237 32274
4238 32305
4239 32346
4240 32379
4241 32399
4242 32415
4243 32416
4244 32406
4245 32413
4246 32404
4247 32388
4248 32363
4249 32342
4250 32322
4251 32303
4252 32266
4253 32238
4254 32204
4255 32168
4256 32132
4257 32094
4258 32042
4259 31993
4260 31933
4261 31862
4262 31764
4263 31695
4264 31629
4265 31557
4266 31446
4267 31358
4268 31268
4269 31167
4270 31042
4271 30947
4272 30847
4273 30688
4274 30586
4275 30440
4276 30335
4277 30156
4278 30061
4279 29963
4280 29868
4281 29760
4282 29660
4283 29523
4284 29416
4285 29306
4286 29186
4287 29072
4288 28953
4289 28831
4290 28706
4291 28582
4292 28462
4293 28332
4294 28218
4295 28090
4296 27953
4297 27824
4298 27679
4299 27541
4300 27369
4301 27217
4302 27064
4303 26909
4304 26756
4305 26600
4306 26421
4307 26264
4308 26078
4309 25922
4310 25764
4311 25576
4312 25418
4313 25236
4314 25063
4315 24910
4316 24755
4317 24598
4318 24432
4319 24248
4320 24037
4321 23889
4322 23718
4323 23586
4324 23458
4325 23325
4326 23201
4327 23069
4328 22941
4329 22826
4330 22717
4331 22613
4332 22500
4333 22380
4334 22260
4335 22130
4336 22011
4337 21891
4338 21782
4339 21672
4340 21564
4341 21466
4342 21358
4343 21263
4344 21145
4345 21056
4346 20973
4347 20911
4348 20861
4349 20803
4350 20707
4351 20635
4352 20586
4353 20543
4354 20478
4355 20448
4356 20393
4357 20366
4358 20356
4359 20341
4360 20334
4361 20334
4362 20319
4363 20294
4364 20286
4365 20287
4366 20282
4367 20294
4368 20312
4369 20324
4370 20337
4371 20354
4372 20372
4373 20393
4374 20423
4375 20461
4376 20498
4377 20545
4378 20591
4379 20645
4380 20703
4381 20767
4382 20830
4383 20866
4384 20891
4385 20953
4386 20977
4387 21040
4388 21110
4389 21184
4390 21261
4391 21340
4392 21413
4393 21483
4394 21517
4395 21607
4396 21672
4397 21776
4398 21851
4399 21952
4400 22056
4401 22168
4402 22285
4403 22396
4404 22475
4405 22597
4406 22714
4407 22820
4408 22912
4409 23004
4410 23095
4411 23190
4412 23277
4413 23365
4414 23451
4415 23539
4416 23628
4417 23719
4418 23816
4419 23913
4420 24002
4421 24085
4422 24168
4423 24246
4424 24320
4425 24407
4426 24445
4427 24531
4428 24585
4429 24666
4430 24726
4431 24802
4432 24847
4433 24925
4434 25005
4435 25090
4436 25170
4437 25252
4438 25271
4439 25316
4440 25345
4441 25381
4442 25432
4443 25421
4444 25478
4445 25535
4446 25588
4447 25642
4448 25694
4449 25742
4450 25785
4451 25820
4452 25863
4453 25908
4454 25949
4455 25987
4456 26030
4457 26076
4458 26121
4459 26164
4460 26207
4461 26251
4462 26296
4463 26331
4464 26324
4465 26361
4466 26405
4467 26443
4468 26437
4469 26468
4470 26473
4471 26497
4472 26463
4473 26455
4474 26482
4475 26514
4476 26507
4477 26499
4478 26497
4479 26522
4480 26540
4481 26557
4482 26543
4483 26558
4484 26578
4485 26612
4486 26638
4487 26663
4488 26686
4489 26708
4490 26726
4491 26748
4492 26769
4493 26787
4494 26801
4495 26811
4496 26817
4497 26812
4498 26818
4499 26826
4500 26831
4501 26834
4502 26825
4503 26829
4504 26797
4505 26761
4506 26758
4507 26772
4508 26788
4509 26778
4510 26778
4511 26799
4512 26808
4513 26807
4514 26830
4515 26816
4516 26830
4517 26820
4518 26808
4519 26816
4520 26804
4521 26790
4522 26811
4523 26832
4524 26851
4525 26867
4526 26884
4527 26892
4528 26908
4529 26916
4530 26928
4531 26935
4532 26953
4533 26959
4534 26969
4535 26976
4536 26987
4537 26994
4538 27012
4539 27033
4540 27059
4541 27080
4542 27065
4543 27087
4544 27113
4545 27135
4546 27116
4547 27096
4548 27111
4549 27134
4550 27156
4551 27187
4552 27214
4553 27242
4554 27237
4555 27268
4556 27264
4557 27267
4558 27262
4559 27260
4560 27256
4561 27272
4562 27290
4563 27315
4564 27335
4565 27346
4566 27363
4567 27380
4568 27393
4569 27409
4570 27413
4571 27418
4572 27425
4573 27417
4574 27407
4575 27385
4576 27363
4577 27338
4578 27304
4579 27271
4580 27243
4581 27208
4582 27175
4583 27132
4584 27102
4585 27060
4586 26991
4587 26951
4588 26911
4589 26823
4590 26788
4591 26714
4592 26643
4593 26562
4594 26486
4595 26417
4596 26376
4597 26302
4598 26264
4599 26229
4600 26190
4601 26120
4602 26089
4603 26060
4604 26030
4605 25990
4606 25945
4607 25898
4608 25867
4609 25841
4610 25811
4611 25778
4612 25746
4613 25712
4614 25679
4615 25649
4616 25631
4617 25620
4618 25619
4619 25628
4620 25644
4621 25654
4622 25611
4623 25595
4624 25586
4625 25577
4626 25568
4627 25561
4628 25548
4629 25537
4630 25469
4631 25424
4632 25402
4633 25346
4634 25322
4635 25276
4636 25259
4637 25231
4638 25206
4639 25186
4640 25134
4641 25114
4642 25092
4643 25038
4644 25011
4645 24992
4646 24967
4647 24948
4648 24923
4649 24901
4650 24895
4651 24873
4652 24850
4653 24819
4654 24776
4655 24750
4656 24724
4657 24690
4658 24670
4659 24646
4660 24605
4661 24591
4662 24574
4663 24552
4664 24540
4665 24530
4666 24512
4667 24477
4668 24472
4669 24457
4670 24463
4671 24421
4672 24393
4673 24378
4674 24380
4675 24401
4676 24443
4677 24459
4678 24502
4679 24548
4680 24569
4681 24561
4682 24604
4683 24650
4684 24675
4685 24704
4686 24740
4687 24779
4688 24806
4689 24836
4690 24858
4691 24884
4692 24912
4693 24944
4694 24967
4695 24985
4696 25008
4697 25033
4698 25047
4699 25066
4700 25084
4701 25091
4702 25073
4703 25067
4704 25064
4705 25065
4706 25060
4707 25031
4708 25030
4709 25026
4710 24985
4711 24977
4712 24941
4713 24897
4714 24876
4715 24829
4716 24812
4717 24786
4718 24757
4719 24704
4720 24609
4721 24560
4722 24525
4723 24490
4724 24393
4725 24345
4726 24294
4727 24253
4728 24193
4729 24158
4730 24113
4731 24074
4732 24036
4733 24005
4734 23974
4735 23948
4736 23917
4737 23889
4738 23859
4739 23838
4740 23809
4741 23784
4742 23749
4743 23716
4744 23679
4745 23627
4746 23557
4747 23472
4748 23418
4749 23341
4750 23260
4751 23184
4752 23131
4753 23037
4754 22979
4755 22925
4756 22845
4757 22798
4758 22730
4759 22663
4760 22569
4761 22501
4762 22417
4763 22344
4764 22273
4765 22209
4766 22135
4767 22059
4768 21993
4769 21917
4770 21838
4771 21766
4772 21699
4773 21635
4774 21565
4775 21509
4776 21447
4777 21379
4778 21306
4779 21234
4780 21151
4781 21085
4782 21012
4783 20921
4784 20855
4785 20800
4786 20691
4787 20626
4788 20548
4789 20484
4790 20433
4791 20377
4792 20321
4793 20263
4794 20208
4795 20154
4796 20087
4797 20016
4798 19927
4799 19882
4800 19819
4801 19787
4802 19742
4803 19720
4804 19691
4805 19665
4806 19647
4807 19635
4808 19611
4809 19588
4810 19574
4811 19556
4812 19544
4813 19531
4814 19527
4815 19513
4816 19504
4817 19504
4818 19506
4819 19518
4820 19534
4821 19542
4822 19554
4823 19571
4824 19554
4825 19574
4826 19610
4827 19601
4828 19633
4829 19621
4830 19651
4831 19679
4832 19680
4833 19717
4834 19742
4835 19719
4836 19739
4837 19757
4838 19791
4839 19785
4840 19819
4841 19815
4842 19864
4843 19880
4844 19926
4845 19956
4846 20010
4847 20070
4848 20134
4849 20195
4850 20255
4851 20322
4852 20397
4853 20487
4854 20577
4855 20656
4856 20740
4857 20821
4858 20912
4859 21011
4860 21104
4861 21195
4862 21284
4863 21391
4864 21480
4865 21557
4866 21657
4867 21724
4868 21775
4869 21840
4870 21903
4871 21951
4872 22032
4873 22114
4874 22189
4875 22254
4876 22296
4877 22322
4878 22397
4879 22444
4880 22514
4881 22582
4882 22627
4883 22680
4884 22754
4885 22811
4886 22867
4887 22920
4888 22964
4889 23013
4890 23065
4891 23112
4892 23160
4893 23209
4894 23262
4895 23310
4896 23338
4897 23374
4898 23400
4899 23435
4900 23455
4901 23476
4902 23501
4903 23512
4904 23529
4905 23554
4906 23541
4907 23545
4908 23545
4909 23514
4910 23480
4911 23483
4912 23487
4913 23485
4914 23472
4915 23471
4916 23441
4917 23413
4918 23366
4919 23360
4920 23298
4921 23291
4922 23285
4923 23278
4924 23272
4925 23272
4926 23263
4927 23257
4928 23247
4929 23247
4930 23249
4931 23251
4932 23249
4933 23246
4934 23252
4935 23261
4936 23265
4937 23265
4938 23255
4939 23245
4940 23242
4941 23228
4942 23210
4943 23187
4944 23165
4945 23134
4946 23075
4947 23055
4948 23016
4949 22965
4950 22904
4951 22876
4952 22818
4953 22777
4954 22735
4955 22694
4956 22633
4957 22604
4958 22548
4959 22517
4960 22439
4961 22406
4962 22362
4963 22322
4964 22299
4965 22279
4966 22250
4967 22220
4968 22203
4969 22180
4970 22167
4971 22151
4972 22125
4973 22105
4974 22098
4975 22082
4976 22066
4977 22055
4978 22049
4979 22053
4980 22071
4981 22076
4982 22088
4983 22100
4984 22103
4985 22124
4986 22116
4987 22135
4988 22154
4989 22172
4990 22198
4991 22196
4992 22241
4993 22265
4994 22232
4995 22269
4996 22260
4997 22289
4998 22346
4999 22396
5000 22444
5001 22462
5002 22517
5003 22585
5004 22652
5005 22712
5006 22776
5007 22834
5008 22899
5009 22938
5010 23010
5011 23085
5012 23152
5013 23233
5014 23327
5015 23416
5016 23502
5017 23590
5018 23682
5019 23773
5020 23868
5021 23919
5022 24010
5023 24100
5024 24187
5025 24272
5026 24356
5027 24444
5028 24529
5029 24619
5030 24695
5031 24752
5032 24807
5033 24896
5034 24984
5035 25058
5036 25145
5037 25245
5038 25336
5039 25424
5040 25469
5041 25520
5042 25553
5043 25648
5044 25693
5045 25790
5046 25894
5047 25986
5048 26075
5049 26158
5050 26255
5051 26350
5052 26446
5053 26534
5054 26623
5055 26693
5056 26771
5057 26840
5058 26900
5059 26969
5060 26997
5061 27066
5062 27141
5063 27201
5064 27253
5065 27274
5066 27325
5067 27343
5068 27349
5069 27396
5070 27439
5071 27485
5072 27508
5073 27543
5074 27583
5075 27618
5076 27639
5077 27690
5078 27740
5079 27767
5080 27818
5081 27877
5082 27917
5083 27989
5084 28056
5085 28080
5086 28120
5087 28181
5088 28245
5089 28301
5090 28352
5091 28404
5092 28441
5093 28487
5094 28535
5095 28584
5096 28631
5097 28674
5098 28725
5099 28772
5100 28819
5101 28863
5102 28903
5103 28899
5104 28934
5105 28938
5106 28971
5107 29014
5108 29053
5109 29089
5110 29089
5111 29117
5112 29164
5113 29170
5114 29199
5115 29196
5116 29199
5117 29201
5118 29224
5119 29256
5120 29289
5121 29315
5122 29346
5123 29377
5124 29405
5125 29436
5126 29446
5127 29486
5128 29522
5129 29547
5130 29567
5131 29587
5132 29612
5133 29641
5134 29671
5135 29698
5136 29733
5137 29768
5138 29807
5139 29842
5140 29881
5141 29917
5142 29950
5143 29979
5144 30005
5145 30047
5146 30084
5147 30100
5148 30142
5149 30197
5150 30238
5151 30286
5152 30260
5153 30273
5154 30317
5155 30354
5156 30407
5157 30464
5158 30489
5159 30500
5160 30526
5161 30579
5162 30626
5163 30684
5164 30741
5165 30801
5166 30841
5167 30909
5168 30981
5169 31050
5170 31121
5171 31191
5172 31253
5173 31324
5174 31396
5175 31469
5176 31541
5177 31610
5178 31668
5179 31731
5180 31790
5181 31842
5182 31842
5183 31881
5184 31924
5185 31965
5186 32010
5187 32056
5188 32103
5189 32119
5190 32169
5191 32203
5192 32222
5193 32243
5194 32232
5195 32270
5196 32308
5197 32341
5198 32335
5199 32328
5200 32320
5201 32349
5202 32387
5203 32425
5204 32463
5205 32457
5206 32490
5207 32511
5208 32530
5209 32555
5210 32572
5211 32583
5212 32593
5213 32602
5214 32605
5215 32615
5216 32617
5217 32618
5218 32616
5219 32619
5220 32621
5221 32612
5222 32600
5223 32583
5224 32559
5225 32508
5226 32489
5227 32458
5228 32378
5229 32343
5230 32282
5231 32239
5232 32198
5233 32125
5234 32057
5235 31963
5236 31918
5237 31843
5238 31765
5239 31719
5240 31666
5241 31620
5242 31565
5243 31513
5244 31434
5245 31385
5246 31331
5247 31277
5248 31228
5249 31167
5250 31107
5251 31049
5252 30994
5253 30929
5254 30869
5255 30810
5256 30752
5257 30690
5258 30627
5259 30573
5260 30528
5261 30483
5262 30430
5263 30375
5264 30315
5265 30223
5266 30156
5267 30059
5268 29960
5269 29886
5270 29817
5271 29727
5272 29638
5273 29542
5274 29449
5275 29375
5276 29276
5277 29199
5278 29133
5279 29030
5280 28955
5281 28889
5282 28830
5283 28757
5284 28690
5285 28628
5286 28565
5287 28508
5288 28444
5289 28356
5290 28286
5291 28215
5292 28156
5293 28092
5294 28027
5295 27968
5296 27906
5297 27856
5298 27807
5299 27763
5300 27721
5301 27680
5302 27629
5303 27583
5304 27530
5305 27426
5306 27392
5307 27357
5308 27333
5309 27308
5310 27262
5311 27217
5312 27161
5313 27104
5314 27103
5315 27033
5316 27032
5317 27032
5318 27039
5319 27040
5320 27041
5321 27054
5322 27037
5323 27055
5324 27081
5325 27105
5326 27130
5327 27123
5328 27156
5329 27195
5330 27226
5331 27262
5332 27295
5333 27333
5334 27372
5335 27413
5336 27451
5337 27499
5338 27557
5339 27604
5340 27655
5341 27700
5342 27746
5343 27797
5344 27804
5345 27838
5346 27816
5347 27854
5348 27815
5349 27848
5350 27883
5351 27921
5352 27949
5353 28000
5354 28046
5355 28086
5356 28140
5357 28123
5358 28179
5359 28165
5360 28202
5361 28241
5362 28287
5363 28332
5364 28381
5365 28431
5366 28472
5367 28519
5368 28568
5369 28621
5370 28676
5371 28715
5372 28754
5373 28791
5374 28822
5375 28852
5376 28881
5377 28920
5378 28950
5379 28976
5380 29008
5381 29024
5382 29039
5383 29074
5384 29093
5385 29078
5386 29095
5387 29083
5388 29078
5389 29072
5390 29060
5391 29083
5392 29082
5393 29091
5394 29107
5395 29120
5396 29077
5397 29070
5398 29057
5399 29052
5400 29021
5401 28992
5402 28983
5403 28968
5404 28940
5405 28895
5406 28862
5407 28830
5408 28784
5409 28740
5410 28683
5411 28625
5412 28567
5413 28511
5414 28469
5415 28415
5416 28358
5417 28297
5418 28236
5419 28169
5420 28111
5421 28039
5422 27970
5423 27875
5424 27802
5425 27715
5426 27631
5427 27557
5428 27468
5429 27346
5430 27268
5431 27125
5432 27030
5433 26916
5434 26809
5435 26672
5436 26582
5437 26487
5438 26386
5439 26276
5440 26184
5441 26088
5442 25975
5443 25862
5444 25782
5445 25702
5446 25614
5447 25541
5448 25472
5449 25407
5450 25339
5451 25231
5452 25148
5453 25064
5454 24960
5455 24855
5456 24758
5457 24665
5458 24571
5459 24471
5460 24386
5461 24296
5462 24203
5463 24102
5464 23982
5465 23888
5466 23799
5467 23681
5468 23584
5469 23499
5470 23398
5471 23324
5472 23208
5473 23103
5474 23031
5475 22968
5476 22882
5477 22793
5478 22730
5479 22665
5480 22601
5481 22549
5482 22487
5483 22428
5484 22367
5485 22313
5486 22253
5487 22196
5488 22135
5489 22087
5490 22035
5491 21990
5492 21952
5493 21912
5494 21875
5495 21830
5496 21797
5497 21781
5498 21771
5499 21749
5500 21737
5501 21717
5502 21709
5503 21698
5504 21677
5505 21694
5506 21712
5507 21692
5508 21708
5509 21727
5510 21756
5511 21755
5512 21772
5513 21811
5514 21831
5515 21863
5516 21902
5517 21924
5518 21968
5519 21942
5520 21944
5521 21948
5522 21956
5523 21997
5524 22044
5525 22100
5526 22156
5527 22205
5528 22268
5529 22335
5530 22392
5531 22453
5532 22488
5533 22553
5534 22632
5535 22713
5536 22786
5537 22862
5538 22939
5539 23005
5540 23076
5541 23146
5542 23131
5543 23204
5544 23232
5545 23297
5546 23375
5547 23435
5548 23498
5549 23557
5550 23572
5551 23653
5552 23701
5553 23776
5554 23872
5555 23870
5556 23911
5557 23977
5558 24007
5559 24072
5560 24107
5561 24182
5562 24265
5563 24359
5564 24446
5565 24553
5566 24643
5567 24727
5568 24811
5569 24883
5570 24955
5571 25010
5572 25060
5573 25119
5574 25181
5575 25230
5576 25268
5577 25304
5578 25346
5579 25390
5580 25430
5581 25465
5582 25511
5583 25547
5584 25593
5585 25636
5586 25670
5587 25706
5588 25710
5589 25702
5590 25708
5591 25699
5592 25694
5593 25702
5594 25698
5595 25704
5596 25693
5597 25692
5598 25700
5599 25716
5600 25731
5601 25746
5602 25737
5603 25747
5604 25754
5605 25763
5606 25762
5607 25770
5608 25773
5609 25782
5610 25798
5611 25810
5612 25826
5613 25827
5614 25834
5615 25837
5616 25826
5617 25844
5618 25844
5619 25824
5620 25832
5621 25842
5622 25836
5623 25793
5624 25792
5625 25791
5626 25782
5627 25785
5628 25747
5629 25745
5630 25740
5631 25712
5632 25670
5633 25644
5634 25611
5635 25617
5636 25613
5637 25612
5638 25607
5639 25574
5640 25578
5641 25581
5642 25567
5643 25558
5644 25516
5645 25521
5646 25518
5647 25522
5648 25520
5649 25529
5650 25541
5651 25546
5652 25548
5653 25568
5654 25570
5655 25588
5656 25610
5657 25645
5658 25679
5659 25722
5660 25755
5661 25787
5662 25770
5663 25789
5664 25799
5665 25793
5666 25800
5667 25788
5668 25816
5669 25807
5670 25841
5671 25854
5672 25901
5673 25943
5674 25993
5675 26045
5676 26067
5677 26118
5678 26179
5679 26214
5680 26254
5681 26253
5682 26314
5683 26377
5684 26432
5685 26492
5686 26566
5687 26629
5688 26698
5689 26755
5690 26809
5691 26890
5692 26963
5693 27039
5694 27115
5695 27193
5696 27273
5697 27367
5698 27446
5699 27535
5700 27618
5701 27701
5702 27779
5703 27830
5704 27909
5705 27974
5706 28046
5707 28121
5708 28195
5709 28263
5710 28332
5711 28408
5712 28476
5713 28500
5714 28580
5715 28616
5716 28656
5717 28691
5718 28748
5719 28801
5720 28884
5721 28962
5722 29036
5723 29113
5724 29163
5725 29249
5726 29338
5727 29418
5728 29512
5729 29585
5730 29665
5731 29749
5732 29822
5733 29892
5734 29979
5735 30048
5736 30129
5737 30204
5738 30279
5739 30341
5740 30409
5741 30478
5742 30550
5743 30587
5744 30660
5745 30721
5746 30780
5747 30843
5748 30905
5749 30966
5750 31037
5751 31103
5752 31146
5753 31168
5754 31193
5755 31225
5756 31286
5757 31336
5758 31386
5759 31433
5760 31477
5761 31468
5762 31531
5763 31551
5764 31607
5765 31664
5766 31717
5767 31775
5768 31838
5769 31916
5770 31992
5771 32062
5772 32149
5773 32232
5774 32304
5775 32391
5776 32480
5777 32558
5778 32637
5779 32710
5780 32781
5781 32858
5782 32934
5783 33012
5784 33085
5785 33152
5786 33217
5787 33303
5788 33383
5789 33463
5790 33531
5791 33572
5792 33628
5793 33709
5794 33786
5795 33864
5796 33948
5797 34025
5798 34092
5799 34153
5800 34208
5801 34261
5802 34309
5803 34348
5804 34396
5805 34450
5806 34486
5807 34514
5808 34536
5809 34540
5810 34538
5811 34524
5812 34509
5813 34496
5814 34472
5815 34455
5816 34436
5817 34395
5818 34365
5819 34335
5820 34300
5821 34269
5822 34235
5823 34166
5824 34117
5825 34033
5826 33952
5827 33895
5828 33800
5829 33737
5830 33673
5831 33571
5832 33507
5833 33441
5834 33375
5835 33282
5836 33211
5837 33149
5838 33058
5839 33005
5840 32922
5841 32857
5842 32797
5843 32738
5844 32676
5845 32606
5846 32561
5847 32509
5848 32450
5849 32395
5850 32341
5851 32285
5852 32220
5853 32142
5854 32073
5855 32017
5856 31949
5857 31892
5858 31836
5859 31779
5860 31730
5861 31664
5862 31587
5863 31523
5864 31457
5865 31383
5866 31315
5867 31246
5868 31138
5869 31027
5870 30946
5871 30866
5872 30772
5873 30672
5874 30553
5875 30465
5876 30383
5877 30299
5878 30221
5879 30147
5880 30043
5881 29932
5882 29829
5883 29705
5884 29636
5885 29535
5886 29465
5887 29377
5888 29297
5889 29214
5890 29128
5891 29060
5892 28991
5893 28921
5894 28854
5895 28790
5896 28688
5897 28611
5898 28529
5899 28456
5900 28389
5901 28328
5902 28257
5903 28192
5904 28154
5905 28117
5906 28089
5907 28037
5908 28018
5909 27989
5910 27970
5911 27963
5912 27972
5913 27963
5914 27976
5915 27970
5916 27987
5917 28006
5918 28019
5919 28008
5920 28024
5921 27995
5922 28013
5923 28004
5924 28028
5925 28058
5926 28084
5927 28127
5928 28168
5929 28226
5930 28279
5931 28335
5932 28391
5933 28440
5934 28489
5935 28543
5936 28600
5937 28648
5938 28704
5939 28764
5940 28830
5941 28853
5942 28917
5943 28971
5944 29030
5945 29082
5946 29137
5947 29202
5948 29265
5949 29335
5950 29374
5951 29393
5952 29421
5953 29447
5954 29477
5955 29500
5956 29556
5957 29617
5958 29687
5959 29721
5960 29793
5961 29868
5962 29941
5963 30006
5964 30075
5965 30150
5966 30186
5967 30257
5968 30323
5969 30390
5970 30448
5971 30504
5972 30564
5973 30627
5974 30703
5975 30762
5976 30824
5977 30894
5978 30944
5979 30993
5980 31046
5981 31031
5982 31085
5983 31139
5984 31189
5985 31244
5986 31261
5987 31317
5988 31361
5989 31393
5990 31440
5991 31479
5992 31483
5993 31533
5994 31575
5995 31611
5996 31594
5997 31603
5998 31603
5999 31638
6000 31634
6001 31654
};
\addlegendentry{No Shield}
\addplot [semithick, blue]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 3
37 5
38 7
39 10
40 13
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 15
49 16
50 17
51 18
52 19
53 20
54 21
55 22
56 23
57 24
58 26
59 28
60 30
61 32
62 33
63 35
64 36
65 37
66 38
67 40
68 42
69 37
70 39
71 37
72 37
73 41
74 45
75 49
76 53
77 58
78 64
79 70
80 76
81 80
82 83
83 84
84 84
85 84
86 84
87 84
88 84
89 85
90 86
91 87
92 88
93 90
94 93
95 96
96 99
97 102
98 105
99 108
100 111
101 113
102 114
103 114
104 114
105 114
106 114
107 115
108 116
109 117
110 118
111 93
112 95
113 81
114 83
115 71
116 68
117 68
118 71
119 75
120 79
121 83
122 85
123 86
124 87
125 87
126 87
127 88
128 89
129 91
130 94
131 97
132 100
133 104
134 108
135 112
136 116
137 121
138 126
139 131
140 136
141 140
142 143
143 145
144 147
145 148
146 149
147 151
148 152
149 153
150 155
151 158
152 162
153 165
154 156
155 159
156 165
157 168
158 164
159 168
160 174
161 179
162 183
163 186
164 188
165 188
166 188
167 188
168 188
169 188
170 188
171 189
172 190
173 192
174 194
175 196
176 199
177 202
178 206
179 210
180 214
181 217
182 219
183 220
184 220
185 220
186 220
187 220
188 221
189 221
190 222
191 197
192 184
193 185
194 171
195 159
196 160
197 142
198 133
199 133
200 136
201 138
202 140
203 143
204 145
205 146
206 146
207 147
208 148
209 149
210 151
211 153
212 156
213 159
214 162
215 165
216 168
217 171
218 174
219 178
220 183
221 187
222 190
223 192
224 193
225 194
226 195
227 196
228 198
229 199
230 199
231 200
232 202
233 188
234 177
235 178
236 168
237 159
238 159
239 159
240 160
241 157
242 156
243 155
244 149
245 149
246 150
247 152
248 155
249 158
250 162
251 167
252 172
253 177
254 182
255 188
256 195
257 202
258 209
259 216
260 223
261 228
262 232
263 235
264 237
265 239
266 241
267 243
268 245
269 247
270 250
271 252
272 238
273 226
274 226
275 217
276 194
277 197
278 199
279 201
280 204
281 206
282 207
283 209
284 212
285 214
286 217
287 220
288 223
289 226
290 229
291 232
292 236
293 240
294 244
295 248
296 252
297 256
298 260
299 264
300 254
301 258
302 261
303 264
304 267
305 270
306 273
307 274
308 275
309 260
310 261
311 253
312 253
313 254
314 240
315 242
316 232
317 234
318 230
319 225
320 223
321 226
322 228
323 227
324 229
325 231
326 232
327 233
328 234
329 235
330 236
331 237
332 238
333 239
334 240
335 241
336 242
337 243
338 244
339 245
340 246
341 246
342 247
343 248
344 251
345 238
346 241
347 245
348 248
349 219
350 189
351 188
352 191
353 195
354 187
355 187
356 180
357 155
358 156
359 159
360 163
361 159
362 155
363 156
364 153
365 154
366 157
367 160
368 163
369 164
370 167
371 170
372 174
373 179
374 184
375 189
376 195
377 201
378 207
379 213
380 219
381 223
382 226
383 229
384 231
385 232
386 234
387 238
388 242
389 247
390 233
391 227
392 199
393 193
394 201
395 193
396 186
397 196
398 203
399 199
400 197
401 206
402 214
403 211
404 216
405 219
406 222
407 225
408 226
409 229
410 232
411 235
412 239
413 243
414 248
415 253
416 258
417 263
418 268
419 273
420 278
421 266
422 268
423 269
424 270
425 271
426 259
427 260
428 262
429 246
430 249
431 253
432 241
433 230
434 222
435 216
436 199
437 207
438 216
439 202
440 211
441 208
442 214
443 211
444 214
445 207
446 209
447 211
448 213
449 216
450 219
451 223
452 226
453 231
454 237
455 244
456 253
457 262
458 271
459 280
460 289
461 297
462 304
463 309
464 313
465 316
466 304
467 292
468 271
469 273
470 275
471 277
472 278
473 265
474 257
475 246
476 240
477 218
478 219
479 220
480 208
481 208
482 185
483 184
484 184
485 186
486 189
487 192
488 196
489 200
490 204
491 209
492 214
493 221
494 228
495 235
496 243
497 252
498 261
499 253
500 262
501 269
502 274
503 277
504 280
505 273
506 276
507 267
508 268
509 269
510 260
511 261
512 249
513 237
514 229
515 227
516 220
517 213
518 209
519 210
520 214
521 204
522 207
523 209
524 210
525 210
526 210
527 210
528 210
529 210
530 210
531 210
532 210
533 210
534 210
535 211
536 212
537 214
538 216
539 220
540 224
541 227
542 229
543 231
544 232
545 198
546 198
547 198
548 183
549 167
550 150
551 150
552 137
553 127
554 117
555 105
556 90
557 89
558 86
559 85
560 77
561 74
562 72
563 71
564 70
565 70
566 70
567 70
568 70
569 71
570 72
571 74
572 77
573 81
574 85
575 89
576 94
577 97
578 98
579 99
580 100
581 101
582 102
583 103
584 104
585 105
586 107
587 108
588 111
589 114
590 104
591 107
592 95
593 97
594 99
595 102
596 106
597 107
598 106
599 103
600 100
601 98
602 97
603 97
604 97
605 98
606 99
607 100
608 102
609 104
610 106
611 109
612 111
613 113
614 115
615 117
616 118
617 118
618 118
619 118
620 119
621 108
622 109
623 110
624 99
625 82
626 83
627 84
628 85
629 86
630 87
631 72
632 74
633 77
634 80
635 83
636 86
637 88
638 88
639 90
640 92
641 93
642 93
643 93
644 93
645 90
646 90
647 92
648 94
649 96
650 98
651 101
652 104
653 107
654 110
655 113
656 117
657 108
658 109
659 109
660 109
661 106
662 106
663 106
664 106
665 106
666 106
667 106
668 105
669 81
670 78
671 79
672 80
673 80
674 69
675 69
676 58
677 58
678 59
679 55
680 55
681 55
682 55
683 55
684 56
685 59
686 62
687 66
688 70
689 75
690 80
691 86
692 92
693 99
694 106
695 113
696 120
697 127
698 134
699 142
700 143
701 139
702 144
703 148
704 151
705 153
706 155
707 156
708 156
709 156
710 156
711 143
712 143
713 143
714 143
715 143
716 133
717 134
718 135
719 136
720 137
721 137
722 138
723 139
724 141
725 144
726 147
727 150
728 154
729 158
730 162
731 167
732 172
733 177
734 182
735 187
736 192
737 197
738 203
739 209
740 215
741 219
742 222
743 207
744 192
745 177
746 177
747 176
748 175
749 174
750 173
751 157
752 156
753 141
754 133
755 128
756 128
757 128
758 116
759 116
760 118
761 118
762 119
763 120
764 122
765 124
766 127
767 129
768 130
769 130
770 130
771 130
772 130
773 130
774 130
775 131
776 132
777 134
778 136
779 139
780 143
781 127
782 130
783 133
784 120
785 121
786 99
787 98
788 98
789 91
790 92
791 93
792 94
793 88
794 76
795 75
796 77
797 79
798 81
799 83
800 85
801 86
802 86
803 87
804 88
805 91
806 94
807 98
808 102
809 107
810 104
811 110
812 117
813 125
814 133
815 142
816 151
817 161
818 172
819 174
820 187
821 198
822 208
823 218
824 226
825 234
826 241
827 248
828 254
829 260
830 257
831 262
832 243
833 245
834 245
835 249
836 252
837 252
838 252
839 256
840 257
841 258
842 258
843 258
844 259
845 260
846 262
847 264
848 267
849 271
850 275
851 279
852 284
853 289
854 295
855 302
856 309
857 317
858 326
859 335
860 345
861 355
862 365
863 375
864 384
865 393
866 401
867 390
868 379
869 370
870 376
871 367
872 374
873 380
874 387
875 394
876 383
877 389
878 396
879 402
880 407
881 412
882 388
883 393
884 386
885 391
886 384
887 390
888 396
889 402
890 408
891 414
892 420
893 427
894 433
895 440
896 448
897 456
898 435
899 443
900 449
901 455
902 462
903 469
904 476
905 454
906 459
907 465
908 470
909 475
910 480
911 477
912 482
913 461
914 440
915 421
916 405
917 410
918 374
919 358
920 360
921 362
922 364
923 366
924 368
925 370
926 373
927 374
928 375
929 376
930 377
931 378
932 380
933 382
934 385
935 361
936 367
937 374
938 382
939 390
940 399
941 407
942 415
943 401
944 408
945 415
946 422
947 428
948 433
949 439
950 444
951 450
952 456
953 421
954 407
955 392
956 397
957 401
958 388
959 377
960 348
961 351
962 321
963 325
964 328
965 331
966 334
967 336
968 338
969 339
970 341
971 326
972 327
973 327
974 328
975 329
976 330
977 332
978 336
979 339
980 343
981 345
982 346
983 345
984 343
985 320
986 317
987 305
988 287
989 269
990 251
991 235
992 235
993 235
994 236
995 221
996 206
997 207
998 208
999 210
1000 212
1001 212
1002 196
1003 198
1004 186
1005 190
1006 195
1007 198
1008 185
1009 188
1010 179
1011 181
1012 158
1013 158
1014 158
1015 158
1016 159
1017 161
1018 163
1019 166
1020 170
1021 174
1022 177
1023 179
1024 171
1025 172
1026 164
1027 165
1028 146
1029 148
1030 147
1031 125
1032 126
1033 128
1034 124
1035 125
1036 120
1037 121
1038 122
1039 123
1040 126
1041 127
1042 127
1043 124
1044 119
1045 112
1046 113
1047 115
1048 108
1049 111
1050 115
1051 120
1052 125
1053 130
1054 136
1055 142
1056 140
1057 148
1058 158
1059 168
1060 178
1061 187
1062 183
1063 180
1064 188
1065 195
1066 201
1067 207
1068 212
1069 217
1070 213
1071 218
1072 221
1073 220
1074 220
1075 225
1076 224
1077 227
1078 230
1079 231
1080 235
1081 237
1082 241
1083 245
1084 250
1085 256
1086 261
1087 266
1088 271
1089 279
1090 287
1091 296
1092 305
1093 315
1094 325
1095 336
1096 348
1097 358
1098 368
1099 380
1100 393
1101 404
1102 414
1103 424
1104 414
1105 422
1106 431
1107 440
1108 433
1109 441
1110 448
1111 439
1112 429
1113 436
1114 433
1115 440
1116 447
1117 453
1118 434
1119 442
1120 427
1121 433
1122 437
1123 442
1124 448
1125 445
1126 450
1127 456
1128 460
1129 466
1130 472
1131 478
1132 483
1133 490
1134 498
1135 505
1136 513
1137 522
1138 531
1139 541
1140 551
1141 560
1142 569
1143 579
1144 588
1145 570
1146 578
1147 570
1148 553
1149 539
1150 538
1151 534
1152 541
1153 547
1154 554
1155 560
1156 566
1157 571
1158 574
1159 579
1160 564
1161 548
1162 550
1163 514
1164 500
1165 485
1166 469
1167 472
1168 475
1169 476
1170 477
1171 479
1172 480
1173 480
1174 480
1175 481
1176 481
1177 482
1178 484
1179 486
1180 489
1181 490
1182 469
1183 470
1184 449
1185 449
1186 431
1187 432
1188 430
1189 399
1190 381
1191 380
1192 368
1193 364
1194 361
1195 358
1196 357
1197 357
1198 343
1199 326
1200 323
1201 321
1202 295
1203 293
1204 292
1205 291
1206 290
1207 289
1208 276
1209 277
1210 280
1211 284
1212 273
1213 278
1214 283
1215 276
1216 282
1217 287
1218 293
1219 299
1220 304
1221 307
1222 309
1223 309
1224 308
1225 307
1226 306
1227 304
1228 304
1229 291
1230 269
1231 262
1232 241
1233 235
1234 230
1235 228
1236 231
1237 228
1238 232
1239 236
1240 240
1241 240
1242 242
1243 241
1244 239
1245 238
1246 238
1247 239
1248 240
1249 240
1250 242
1251 245
1252 246
1253 247
1254 247
1255 248
1256 251
1257 255
1258 250
1259 252
1260 244
1261 246
1262 247
1263 242
1264 233
1265 236
1266 232
1267 236
1268 240
1269 244
1270 248
1271 192
1272 196
1273 173
1274 153
1275 156
1276 159
1277 149
1278 152
1279 156
1280 159
1281 160
1282 159
1283 158
1284 141
1285 136
1286 128
1287 129
1288 130
1289 131
1290 128
1291 128
1292 128
1293 128
1294 128
1295 130
1296 128
1297 130
1298 132
1299 136
1300 140
1301 143
1302 143
1303 147
1304 145
1305 145
1306 145
1307 148
1308 152
1309 155
1310 156
1311 158
1312 160
1313 146
1314 122
1315 101
1316 102
1317 103
1318 101
1319 102
1320 103
1321 103
1322 103
1323 104
1324 85
1325 85
1326 89
1327 91
1328 93
1329 95
1330 96
1331 97
1332 98
1333 97
1334 97
1335 97
1336 94
1337 96
1338 99
1339 103
1340 109
1341 114
1342 118
1343 112
1344 114
1345 109
1346 111
1347 112
1348 114
1349 116
1350 119
1351 121
1352 106
1353 103
1354 104
1355 100
1356 89
1357 91
1358 93
1359 91
1360 93
1361 95
1362 93
1363 94
1364 95
1365 96
1366 96
1367 93
1368 93
1369 86
1370 84
1371 86
1372 87
1373 88
1374 89
1375 89
1376 89
1377 89
1378 89
1379 90
1380 91
1381 91
1382 91
1383 92
1384 83
1385 84
1386 78
1387 80
1388 82
1389 76
1390 80
1391 71
1392 75
1393 73
1394 77
1395 81
1396 79
1397 79
1398 76
1399 80
1400 84
1401 86
1402 87
1403 87
1404 88
1405 89
1406 91
1407 93
1408 95
1409 97
1410 99
1411 101
1412 104
1413 107
1414 109
1415 111
1416 112
1417 109
1418 110
1419 103
1420 104
1421 104
1422 105
1423 108
1424 111
1425 115
1426 119
1427 124
1428 129
1429 134
1430 139
1431 139
1432 144
1433 137
1434 142
1435 131
1436 136
1437 141
1438 125
1439 129
1440 133
1441 135
1442 136
1443 126
1444 127
1445 130
1446 132
1447 135
1448 139
1449 142
1450 144
1451 146
1452 146
1453 146
1454 144
1455 145
1456 147
1457 149
1458 148
1459 148
1460 148
1461 147
1462 146
1463 137
1464 138
1465 134
1466 136
1467 140
1468 141
1469 146
1470 149
1471 154
1472 140
1473 146
1474 131
1475 98
1476 103
1477 109
1478 117
1479 126
1480 132
1481 135
1482 121
1483 127
1484 137
1485 146
1486 157
1487 164
1488 178
1489 190
1490 208
1491 227
1492 245
1493 263
1494 285
1495 308
1496 332
1497 357
1498 383
1499 411
1500 437
1501 460
1502 487
1503 514
1504 538
1505 565
1506 594
1507 623
1508 637
1509 667
1510 697
1511 724
1512 717
1513 744
1514 767
1515 798
1516 828
1517 860
1518 891
1519 921
1520 951
1521 980
1522 1008
1523 1032
1524 1062
1525 1092
1526 1124
1527 1157
1528 1191
1529 1225
1530 1260
1531 1296
1532 1332
1533 1367
1534 1404
1535 1441
1536 1477
1537 1513
1538 1549
1539 1585
1540 1620
1541 1656
1542 1691
1543 1726
1544 1739
1545 1772
1546 1762
1547 1779
1548 1812
1549 1834
1550 1868
1551 1901
1552 1926
1553 1948
1554 1966
1555 1980
1556 1971
1557 1963
1558 1951
1559 1961
1560 1968
1561 1944
1562 1924
1563 1905
1564 1910
1565 1915
1566 1920
1567 1891
1568 1894
1569 1866
1570 1868
1571 1870
1572 1837
1573 1838
1574 1813
1575 1817
1576 1822
1577 1826
1578 1830
1579 1769
1580 1741
1581 1745
1582 1717
1583 1722
1584 1726
1585 1692
1586 1657
1587 1650
1588 1654
1589 1657
1590 1622
1591 1542
1592 1506
1593 1509
1594 1470
1595 1472
1596 1474
1597 1436
1598 1410
1599 1372
1600 1296
1601 1296
1602 1293
1603 1289
1604 1286
1605 1248
1606 1246
1607 1242
1608 1223
1609 1218
1610 1214
1611 1177
1612 1141
1613 1138
1614 1134
1615 1128
1616 1120
1617 1111
1618 1072
1619 1066
1620 1059
1621 1019
1622 1016
1623 950
1624 944
1625 937
1626 929
1627 921
1628 915
1629 846
1630 838
1631 809
1632 752
1633 719
1634 702
1635 695
1636 667
1637 658
1638 644
1639 633
1640 608
1641 594
1642 579
1643 562
1644 544
1645 529
1646 512
1647 495
1648 476
1649 456
1650 433
1651 415
1652 404
1653 396
1654 385
1655 381
1656 380
1657 378
1658 381
1659 379
1660 375
1661 375
1662 382
1663 385
1664 392
1665 398
1666 397
1667 405
1668 411
1669 417
1670 413
1671 411
1672 409
1673 377
1674 373
1675 370
1676 362
1677 366
1678 370
1679 358
1680 353
1681 356
1682 359
1683 361
1684 357
1685 359
1686 361
1687 363
1688 354
1689 358
1690 363
1691 369
1692 373
1693 377
1694 380
1695 354
1696 360
1697 364
1698 370
1699 377
1700 385
1701 393
1702 403
1703 402
1704 415
1705 426
1706 425
1707 434
1708 444
1709 444
1710 454
1711 435
1712 449
1713 456
1714 464
1715 472
1716 460
1717 444
1718 431
1719 428
1720 447
1721 456
1722 473
1723 489
1724 506
1725 520
1726 534
1727 553
1728 571
1729 588
1730 609
1731 633
1732 656
1733 680
1734 705
1735 719
1736 731
1737 763
1738 795
1739 824
1740 852
1741 878
1742 905
1743 930
1744 956
1745 980
1746 993
1747 1014
1748 1029
1749 1051
1750 1084
1751 1097
1752 1114
1753 1135
1754 1163
1755 1191
1756 1192
1757 1198
1758 1225
1759 1253
1760 1281
1761 1303
1762 1332
1763 1361
1764 1390
1765 1420
1766 1451
1767 1484
1768 1519
1769 1555
1770 1592
1771 1630
1772 1668
1773 1704
1774 1741
1775 1779
1776 1817
1777 1857
1778 1895
1779 1935
1780 1947
1781 1988
1782 2028
1783 2042
1784 2077
1785 2112
1786 2149
1787 2184
1788 2218
1789 2237
1790 2256
1791 2293
1792 2330
1793 2367
1794 2368
1795 2391
1796 2422
1797 2428
1798 2453
1799 2475
1800 2476
1801 2488
1802 2466
1803 2474
1804 2481
1805 2487
1806 2481
1807 2485
1808 2487
1809 2491
1810 2494
1811 2496
1812 2496
1813 2495
1814 2493
1815 2491
1816 2491
1817 2489
1818 2488
1819 2485
1820 2447
1821 2442
1822 2436
1823 2430
1824 2425
1825 2395
1826 2360
1827 2354
1828 2350
1829 2319
1830 2312
1831 2275
1832 2266
1833 2228
1834 2219
1835 2210
1836 2199
1837 2173
1838 2158
1839 2146
1840 2136
1841 2103
1842 2054
1843 2021
1844 1986
1845 1970
1846 1954
1847 1939
1848 1893
1849 1879
1850 1834
1851 1818
1852 1777
1853 1736
1854 1723
1855 1706
1856 1670
1857 1632
1858 1593
1859 1577
1860 1562
1861 1502
1862 1485
1863 1470
1864 1455
1865 1421
1866 1404
1867 1383
1868 1292
1869 1258
1870 1213
1871 1168
1872 1085
1873 1067
1874 1048
1875 987
1876 942
1877 921
1878 885
1879 863
1880 842
1881 818
1882 795
1883 752
1884 698
1885 678
1886 634
1887 614
1888 589
1889 570
1890 551
1891 524
1892 504
1893 485
1894 468
1895 448
1896 432
1897 420
1898 410
1899 395
1900 394
1901 393
1902 391
1903 386
1904 388
1905 394
1906 400
1907 406
1908 413
1909 419
1910 424
1911 431
1912 441
1913 404
1914 394
1915 396
1916 402
1917 411
1918 417
1919 424
1920 431
1921 426
1922 430
1923 422
1924 423
1925 425
1926 428
1927 432
1928 438
1929 444
1930 449
1931 454
1932 452
1933 460
1934 468
1935 474
1936 482
1937 470
1938 479
1939 487
1940 495
1941 504
1942 502
1943 510
1944 518
1945 525
1946 534
1947 543
1948 552
1949 562
1950 571
1951 570
1952 571
1953 578
1954 582
1955 590
1956 586
1957 595
1958 597
1959 582
1960 589
1961 592
1962 593
1963 582
1964 582
1965 564
1966 564
1967 564
1968 563
1969 562
1970 562
1971 543
1972 543
1973 541
1974 540
1975 540
1976 543
1977 534
1978 524
1979 524
1980 506
1981 507
1982 498
1983 472
1984 474
1985 476
1986 470
1987 473
1988 453
1989 449
1990 453
1991 425
1992 430
1993 438
1994 382
1995 327
1996 335
1997 334
1998 334
1999 344
2000 355
2001 314
2002 322
2003 295
2004 302
2005 310
2006 321
2007 333
2008 345
2009 346
2010 357
2011 369
2012 378
2013 387
2014 397
2015 410
2016 425
2017 433
2018 449
2019 465
2020 483
2021 491
2022 501
2023 521
2024 540
2025 556
2026 572
2027 590
2028 611
2029 628
2030 647
2031 666
2032 683
2033 692
2034 706
2035 723
2036 719
2037 739
2038 758
2039 777
2040 798
2041 819
2042 837
2043 847
2044 863
2045 881
2046 897
2047 914
2048 933
2049 949
2050 970
2051 982
2052 1006
2053 1030
2054 1052
2055 1073
2056 1089
2057 1109
2058 1132
2059 1156
2060 1182
2061 1196
2062 1208
2063 1227
2064 1242
2065 1250
2066 1264
2067 1279
2068 1275
2069 1279
2070 1280
2071 1294
2072 1262
2073 1274
2074 1242
2075 1235
2076 1223
2077 1235
2078 1233
2079 1230
2080 1235
2081 1247
2082 1257
2083 1250
2084 1257
2085 1263
2086 1269
2087 1277
2088 1285
2089 1292
2090 1298
2091 1304
2092 1309
2093 1289
2094 1275
2095 1278
2096 1283
2097 1277
2098 1284
2099 1270
2100 1277
2101 1267
2102 1274
2103 1246
2104 1234
2105 1216
2106 1225
2107 1234
2108 1218
2109 1160
2110 1142
2111 1086
2112 1097
2113 986
2114 997
2115 983
2116 993
2117 946
2118 859
2119 790
2120 774
2121 768
2122 751
2123 733
2124 737
2125 743
2126 731
2127 743
2128 752
2129 764
2130 777
2131 789
2132 798
2133 809
2134 822
2135 834
2136 820
2137 808
2138 824
2139 820
2140 835
2141 849
2142 842
2143 859
2144 876
2145 888
2146 902
2147 915
2148 926
2149 935
2150 885
2151 876
2152 841
2153 847
2154 794
2155 774
2156 722
2157 727
2158 732
2159 735
2160 736
2161 731
2162 723
2163 720
2164 723
2165 726
2166 730
2167 733
2168 737
2169 740
2170 743
2171 746
2172 751
2173 756
2174 762
2175 770
2176 767
2177 772
2178 777
2179 781
2180 786
2181 791
2182 794
2183 787
2184 782
2185 779
2186 764
2187 767
2188 770
2189 724
2190 730
2191 723
2192 625
2193 572
2194 551
2195 559
2196 567
2197 559
2198 552
2199 560
2200 554
2201 560
2202 564
2203 568
2204 571
2205 529
2206 531
2207 533
2208 536
2209 523
2210 510
2211 511
2212 500
2213 486
2214 486
2215 487
2216 489
2217 489
2218 489
2219 478
2220 479
2221 479
2222 466
2223 465
2224 433
2225 431
2226 415
2227 412
2228 409
2229 406
2230 355
2231 354
2232 355
2233 311
2234 249
2235 225
2236 227
2237 231
2238 236
2239 241
2240 237
2241 186
2242 187
2243 181
2244 155
2245 158
2246 161
2247 159
2248 164
2249 168
2250 172
2251 168
2252 166
2253 173
2254 177
2255 183
2256 189
2257 193
2258 198
2259 203
2260 192
2261 195
2262 198
2263 201
2264 201
2265 205
2266 209
2267 214
2268 218
2269 178
2270 181
2271 182
2272 188
2273 194
2274 193
2275 195
2276 204
2277 213
2278 222
2279 229
2280 238
2281 244
2282 249
2283 255
2284 259
2285 259
2286 263
2287 266
2288 268
2289 269
2290 271
2291 273
2292 275
2293 277
2294 281
2295 285
2296 290
2297 293
2298 295
2299 296
2300 289
2301 290
2302 287
2303 289
2304 292
2305 289
2306 293
2307 292
2308 288
2309 295
2310 263
2311 270
2312 253
2313 260
2314 265
2315 223
2316 227
2317 214
2318 222
2319 230
2320 238
2321 244
2322 249
2323 252
2324 255
2325 215
2326 218
2327 219
2328 221
2329 223
2330 228
2331 233
2332 236
2333 237
2334 238
2335 233
2336 233
2337 236
2338 240
2339 246
2340 250
2341 255
2342 259
2343 263
2344 269
2345 275
2346 285
2347 296
2348 308
2349 320
2350 290
2351 282
2352 290
2353 301
2354 313
2355 326
2356 302
2357 303
2358 281
2359 297
2360 310
2361 320
2362 330
2363 321
2364 312
2365 318
2366 325
2367 331
2368 337
2369 343
2370 346
2371 350
2372 354
2373 358
2374 361
2375 365
2376 369
2377 373
2378 378
2379 381
2380 386
2381 389
2382 389
2383 389
2384 389
2385 395
2386 400
2387 405
2388 412
2389 419
2390 427
2391 431
2392 439
2393 414
2394 420
2395 397
2396 381
2397 380
2398 385
2399 393
2400 400
2401 398
2402 402
2403 405
2404 407
2405 409
2406 377
2407 379
2408 381
2409 385
2410 377
2411 382
2412 378
2413 382
2414 386
2415 389
2416 380
2417 383
2418 386
2419 389
2420 385
2421 387
2422 389
2423 392
2424 395
2425 399
2426 349
2427 341
2428 338
2429 326
2430 328
2431 324
2432 285
2433 248
2434 254
2435 260
2436 237
2437 243
2438 233
2439 215
2440 221
2441 225
2442 228
2443 230
2444 232
2445 234
2446 237
2447 240
2448 243
2449 246
2450 249
2451 251
2452 241
2453 241
2454 229
2455 231
2456 234
2457 236
2458 237
2459 224
2460 225
2461 212
2462 200
2463 198
2464 196
2465 193
2466 186
2467 185
2468 178
2469 173
2470 171
2471 133
2472 113
2473 95
2474 91
2475 91
2476 91
2477 89
2478 87
2479 65
2480 49
2481 48
2482 48
2483 48
2484 32
2485 33
2486 34
2487 36
2488 39
2489 42
2490 45
2491 47
2492 51
2493 54
2494 53
2495 56
2496 58
2497 62
2498 65
2499 69
2500 68
2501 71
2502 74
2503 76
2504 73
2505 74
2506 75
2507 76
2508 77
2509 77
2510 79
2511 80
2512 82
2513 82
2514 84
2515 86
2516 88
2517 90
2518 92
2519 94
2520 96
2521 97
2522 97
2523 97
2524 98
2525 99
2526 100
2527 102
2528 103
2529 108
2530 109
2531 115
2532 120
2533 117
2534 122
2535 121
2536 126
2537 130
2538 132
2539 134
2540 138
2541 141
2542 143
2543 145
2544 146
2545 146
2546 147
2547 149
2548 145
2549 149
2550 153
2551 137
2552 137
2553 131
2554 136
2555 121
2556 126
2557 131
2558 133
2559 138
2560 143
2561 146
2562 147
2563 147
2564 148
2565 146
2566 148
2567 150
2568 151
2569 152
2570 154
2571 157
2572 158
2573 158
2574 153
2575 154
2576 148
2577 149
2578 144
2579 145
2580 138
2581 139
2582 131
2583 132
2584 133
2585 134
2586 136
2587 135
2588 138
2589 133
2590 136
2591 140
2592 102
2593 107
2594 112
2595 102
2596 87
2597 92
2598 97
2599 102
2600 106
2601 110
2602 94
2603 97
2604 99
2605 100
2606 102
2607 105
2608 107
2609 109
2610 110
2611 111
2612 109
2613 109
2614 105
2615 105
2616 106
2617 108
2618 106
2619 109
2620 113
2621 115
2622 118
2623 121
2624 124
2625 127
2626 132
2627 134
2628 136
2629 114
2630 115
2631 115
2632 116
2633 117
2634 118
2635 120
2636 108
2637 95
2638 98
2639 101
2640 104
2641 106
2642 107
2643 80
2644 82
2645 85
2646 88
2647 90
2648 92
2649 94
2650 96
2651 98
2652 101
2653 107
2654 109
2655 110
2656 115
2657 119
2658 123
2659 126
2660 129
2661 131
2662 132
2663 127
2664 130
2665 134
2666 129
2667 132
2668 135
2669 132
2670 136
2671 136
2672 141
2673 130
2674 136
2675 143
2676 143
2677 150
2678 154
2679 161
2680 168
2681 170
2682 175
2683 180
2684 184
2685 172
2686 175
2687 177
2688 178
2689 178
2690 179
2691 180
2692 176
2693 176
2694 176
2695 175
2696 174
2697 172
2698 173
2699 174
2700 174
2701 175
2702 177
2703 179
2704 182
2705 185
2706 188
2707 193
2708 190
2709 196
2710 202
2711 208
2712 165
2713 169
2714 150
2715 150
2716 148
2717 145
2718 145
2719 146
2720 148
2721 125
2722 125
2723 126
2724 127
2725 113
2726 116
2727 118
2728 120
2729 121
2730 123
2731 124
2732 121
2733 122
2734 120
2735 123
2736 122
2737 126
2738 128
2739 131
2740 133
2741 134
2742 132
2743 132
2744 131
2745 130
2746 81
2747 82
2748 83
2749 84
2750 84
2751 85
2752 75
2753 77
2754 68
2755 71
2756 64
2757 67
2758 70
2759 73
2760 77
2761 70
2762 72
2763 73
2764 74
2765 77
2766 81
2767 85
2768 87
2769 89
2770 89
2771 90
2772 92
2773 94
2774 97
2775 99
2776 96
2777 97
2778 97
2779 97
2780 97
2781 94
2782 95
2783 96
2784 97
2785 98
2786 99
2787 101
2788 98
2789 95
2790 98
2791 100
2792 98
2793 88
2794 82
2795 85
2796 75
2797 79
2798 83
2799 86
2800 90
2801 91
2802 92
2803 93
2804 94
2805 96
2806 98
2807 100
2808 102
2809 100
2810 103
2811 105
2812 108
2813 105
2814 107
2815 102
2816 103
2817 105
2818 104
2819 107
2820 110
2821 114
2822 117
2823 120
2824 123
2825 122
2826 123
2827 125
2828 127
2829 129
2830 104
2831 103
2832 105
2833 90
2834 92
2835 94
2836 98
2837 101
2838 104
2839 107
2840 109
2841 112
2842 99
2843 102
2844 106
2845 111
2846 116
2847 121
2848 125
2849 125
2850 125
2851 123
2852 126
2853 127
2854 128
2855 131
2856 133
2857 136
2858 140
2859 143
2860 146
2861 143
2862 146
2863 150
2864 147
2865 150
2866 152
2867 154
2868 157
2869 139
2870 142
2871 145
2872 148
2873 151
2874 148
2875 152
2876 155
2877 159
2878 162
2879 165
2880 164
2881 162
2882 159
2883 157
2884 159
2885 161
2886 164
2887 167
2888 169
2889 172
2890 165
2891 168
2892 162
2893 164
2894 162
2895 166
2896 164
2897 166
2898 168
2899 169
2900 171
2901 172
2902 173
2903 165
2904 168
2905 171
2906 174
2907 177
2908 181
2909 185
2910 182
2911 177
2912 180
2913 148
2914 121
2915 117
2916 120
2917 124
2918 124
2919 124
2920 132
2921 138
2922 143
2923 142
2924 145
2925 146
2926 146
2927 137
2928 138
2929 140
2930 134
2931 137
2932 132
2933 134
2934 130
2935 131
2936 132
2937 132
2938 133
2939 131
2940 134
2941 136
2942 139
2943 141
2944 138
2945 140
2946 142
2947 141
2948 143
2949 145
2950 147
2951 149
2952 130
2953 110
2954 113
2955 116
2956 119
2957 122
2958 126
2959 132
2960 133
2961 117
2962 122
2963 114
2964 119
2965 127
2966 136
2967 144
2968 154
2969 158
2970 169
2971 184
2972 197
2973 211
2974 226
2975 242
2976 256
2977 272
2978 290
2979 308
2980 327
2981 348
2982 370
2983 394
2984 418
2985 441
2986 465
2987 488
2988 513
2989 535
2990 541
2991 547
2992 569
2993 596
2994 618
2995 647
2996 676
2997 705
2998 734
2999 764
3000 794
3001 823
3002 852
3003 878
3004 900
3005 922
3006 941
3007 962
3008 987
3009 1013
3010 1041
3011 1067
3012 1091
3013 1109
3014 1135
3015 1154
3016 1181
3017 1201
3018 1224
3019 1247
3020 1269
3021 1279
3022 1293
3023 1313
3024 1316
3025 1340
3026 1363
3027 1374
3028 1395
3029 1417
3030 1372
3031 1388
3032 1405
3033 1383
3034 1394
3035 1381
3036 1392
3037 1383
3038 1390
3039 1395
3040 1398
3041 1400
3042 1383
3043 1384
3044 1386
3045 1351
3046 1354
3047 1356
3048 1360
3049 1364
3050 1367
3051 1370
3052 1375
3053 1380
3054 1385
3055 1373
3056 1378
3057 1382
3058 1387
3059 1347
3060 1330
3061 1309
3062 1310
3063 1311
3064 1313
3065 1314
3066 1316
3067 1277
3068 1281
3069 1243
3070 1250
3071 1089
3072 1051
3073 1007
3074 976
3075 884
3076 864
3077 844
3078 820
3079 824
3080 827
3081 802
3082 804
3083 806
3084 809
3085 812
3086 778
3087 784
3088 791
3089 767
3090 770
3091 744
3092 714
3093 712
3094 711
3095 709
3096 709
3097 707
3098 701
3099 681
3100 677
3101 674
3102 670
3103 667
3104 665
3105 650
3106 608
3107 607
3108 598
3109 571
3110 566
3111 551
3112 548
3113 541
3114 537
3115 530
3116 520
3117 512
3118 508
3119 505
3120 501
3121 495
3122 488
3123 481
3124 472
3125 463
3126 428
3127 420
3128 389
3129 382
3130 382
3131 378
3132 376
3133 375
3134 380
3135 384
3136 388
3137 388
3138 391
3139 391
3140 394
3141 390
3142 392
3143 395
3144 392
3145 395
3146 399
3147 404
3148 406
3149 371
3150 379
3151 387
3152 395
3153 391
3154 398
3155 391
3156 386
3157 396
3158 389
3159 385
3160 394
3161 364
3162 369
3163 373
3164 378
3165 384
3166 358
3167 360
3168 362
3169 363
3170 347
3171 350
3172 339
3173 330
3174 325
3175 328
3176 331
3177 332
3178 334
3179 326
3180 328
3181 330
3182 336
3183 334
3184 342
3185 351
3186 362
3187 372
3188 369
3189 376
3190 352
3191 340
3192 349
3193 331
3194 346
3195 360
3196 372
3197 383
3198 388
3199 401
3200 419
3201 406
3202 391
3203 406
3204 421
3205 434
3206 448
3207 461
3208 473
3209 485
3210 497
3211 509
3212 513
3213 525
3214 543
3215 561
3216 580
3217 599
3218 618
3219 631
3220 649
3221 668
3222 688
3223 707
3224 725
3225 738
3226 755
3227 771
3228 783
3229 796
3230 808
3231 821
3232 835
3233 810
3234 825
3235 840
3236 852
3237 863
3238 872
3239 885
3240 884
3241 894
3242 905
3243 915
3244 918
3245 927
3246 937
3247 945
3248 951
3249 956
3250 962
3251 959
3252 965
3253 970
3254 976
3255 981
3256 966
3257 969
3258 942
3259 932
3260 932
3261 932
3262 917
3263 915
3264 899
3265 897
3266 895
3267 870
3268 874
3269 867
3270 852
3271 858
3272 844
3273 729
3274 717
3275 726
3276 735
3277 744
3278 754
3279 764
3280 774
3281 764
3282 771
3283 777
3284 781
3285 785
3286 788
3287 791
3288 794
3289 796
3290 744
3291 748
3292 710
3293 714
3294 699
3295 702
3296 707
3297 695
3298 698
3299 703
3300 707
3301 710
3302 697
3303 700
3304 704
3305 696
3306 677
3307 686
3308 628
3309 639
3310 584
3311 597
3312 556
3313 565
3314 523
3315 523
3316 533
3317 525
3318 538
3319 548
3320 557
3321 563
3322 567
3323 571
3324 573
3325 540
3326 538
3327 536
3328 538
3329 539
3330 543
3331 548
3332 555
3333 559
3334 561
3335 563
3336 561
3337 553
3338 556
3339 557
3340 559
3341 559
3342 559
3343 555
3344 556
3345 557
3346 557
3347 557
3348 554
3349 557
3350 546
3351 540
3352 546
3353 553
3354 551
3355 549
3356 519
3357 527
3358 533
3359 537
3360 536
3361 539
3362 541
3363 541
3364 543
3365 530
3366 532
3367 534
3368 534
3369 481
3370 482
3371 467
3372 468
3373 453
3374 452
3375 452
3376 453
3377 447
3378 445
3379 443
3380 442
3381 422
3382 421
3383 422
3384 425
3385 429
3386 383
3387 389
3388 377
3389 356
3390 317
3391 324
3392 306
3393 313
3394 319
3395 315
3396 282
3397 267
3398 259
3399 245
3400 252
3401 250
3402 243
3403 247
3404 250
3405 255
3406 257
3407 256
3408 240
3409 242
3410 233
3411 237
3412 239
3413 244
3414 247
3415 253
3416 261
3417 260
3418 258
3419 264
3420 271
3421 279
3422 285
3423 289
3424 286
3425 284
3426 290
3427 294
3428 302
3429 312
3430 314
3431 302
3432 263
3433 269
3434 278
3435 286
3436 293
3437 283
3438 291
3439 300
3440 302
3441 310
3442 317
3443 324
3444 330
3445 327
3446 327
3447 331
3448 334
3449 338
3450 342
3451 321
3452 325
3453 329
3454 332
3455 335
3456 334
3457 339
3458 344
3459 346
3460 350
3461 354
3462 359
3463 364
3464 370
3465 371
3466 376
3467 381
3468 386
3469 345
3470 348
3471 354
3472 361
3473 329
3474 305
3475 309
3476 310
3477 309
3478 308
3479 274
3480 267
3481 272
3482 269
3483 271
3484 272
3485 273
3486 275
3487 276
3488 277
3489 278
3490 279
3491 282
3492 283
3493 283
3494 283
3495 284
3496 273
3497 265
3498 266
3499 266
3500 259
3501 260
3502 256
3503 258
3504 236
3505 239
3506 239
3507 239
3508 242
3509 245
3510 223
3511 226
3512 229
3513 189
3514 149
3515 152
3516 154
3517 158
3518 146
3519 150
3520 154
3521 153
3522 117
3523 118
3524 119
3525 121
3526 82
3527 84
3528 86
3529 87
3530 87
3531 89
3532 91
3533 93
3534 95
3535 95
3536 98
3537 99
3538 100
3539 101
3540 103
3541 104
3542 107
3543 109
3544 111
3545 115
3546 116
3547 121
3548 126
3549 130
3550 131
3551 135
3552 140
3553 144
3554 130
3555 113
3556 119
3557 125
3558 131
3559 138
3560 146
3561 152
3562 156
3563 159
3564 160
3565 161
3566 165
3567 162
3568 165
3569 167
3570 169
3571 146
3572 146
3573 142
3574 136
3575 137
3576 137
3577 139
3578 142
3579 146
3580 148
3581 150
3582 150
3583 152
3584 153
3585 155
3586 157
3587 159
3588 160
3589 161
3590 161
3591 143
3592 105
3593 106
3594 107
3595 108
3596 109
3597 91
3598 89
3599 90
3600 86
3601 82
3602 82
3603 56
3604 59
3605 62
3606 67
3607 70
3608 73
3609 76
3610 77
3611 78
3612 79
3613 80
3614 74
3615 74
3616 70
3617 70
3618 71
3619 64
3620 65
3621 65
3622 61
3623 61
3624 61
3625 61
3626 61
3627 61
3628 61
3629 59
3630 59
3631 59
3632 33
3633 31
3634 31
3635 30
3636 31
3637 32
3638 33
3639 35
3640 37
3641 37
3642 37
3643 37
3644 38
3645 41
3646 43
3647 45
3648 47
3649 49
3650 51
3651 53
3652 53
3653 56
3654 60
3655 63
3656 63
3657 63
3658 62
3659 62
3660 63
3661 64
3662 68
3663 71
3664 75
3665 78
3666 85
3667 90
3668 95
3669 100
3670 106
3671 111
3672 116
3673 118
3674 123
3675 128
3676 134
3677 139
3678 144
3679 150
3680 155
3681 159
3682 162
3683 162
3684 163
3685 153
3686 157
3687 146
3688 150
3689 152
3690 156
3691 162
3692 168
3693 176
3694 184
3695 192
3696 201
3697 212
3698 225
3699 237
3700 247
3701 258
3702 270
3703 279
3704 289
3705 298
3706 308
3707 317
3708 325
3709 333
3710 323
3711 331
3712 339
3713 348
3714 341
3715 320
3716 313
3717 321
3718 322
3719 329
3720 337
3721 344
3722 345
3723 350
3724 355
3725 361
3726 367
3727 373
3728 383
3729 392
3730 400
3731 408
3732 417
3733 418
3734 427
3735 429
3736 434
3737 433
3738 433
3739 440
3740 447
3741 452
3742 456
3743 459
3744 462
3745 457
3746 457
3747 454
3748 446
3749 449
3750 422
3751 425
3752 415
3753 408
3754 411
3755 415
3756 419
3757 423
3758 427
3759 431
3760 435
3761 426
3762 417
3763 400
3764 400
3765 400
3766 401
3767 376
3768 379
3769 382
3770 386
3771 374
3772 379
3773 380
3774 381
3775 383
3776 369
3777 370
3778 373
3779 376
3780 364
3781 370
3782 375
3783 351
3784 357
3785 348
3786 341
3787 348
3788 332
3789 236
3790 236
3791 244
3792 252
3793 264
3794 275
3795 276
3796 288
3797 294
3798 306
3799 319
3800 332
3801 338
3802 341
3803 349
3804 310
3805 315
3806 306
3807 318
3808 325
3809 337
3810 346
3811 360
3812 366
3813 379
3814 393
3815 407
3816 421
3817 434
3818 447
3819 459
3820 472
3821 484
3822 491
3823 504
3824 516
3825 528
3826 533
3827 523
3828 532
3829 510
3830 516
3831 530
3832 540
3833 553
3834 565
3835 576
3836 581
3837 590
3838 602
3839 605
3840 611
3841 617
3842 624
3843 632
3844 624
3845 628
3846 630
3847 630
3848 630
3849 631
3850 633
3851 632
3852 636
3853 631
3854 615
3855 605
3856 606
3857 608
3858 611
3859 615
3860 620
3861 625
3862 618
3863 623
3864 614
3865 619
3866 601
3867 608
3868 577
3869 585
3870 577
3871 585
3872 593
3873 564
3874 572
3875 580
3876 573
3877 565
3878 540
3879 521
3880 515
3881 479
3882 454
3883 459
3884 464
3885 468
3886 473
3887 476
3888 479
3889 482
3890 484
3891 486
3892 488
3893 489
3894 491
3895 493
3896 484
3897 486
3898 488
3899 460
3900 446
3901 447
3902 449
3903 452
3904 454
3905 444
3906 412
3907 417
3908 362
3909 356
3910 323
3911 329
3912 325
3913 332
3914 339
3915 346
3916 352
3917 348
3918 346
3919 353
3920 360
3921 366
3922 371
3923 374
3924 369
3925 328
3926 329
3927 327
3928 326
3929 295
3930 292
3931 286
3932 281
3933 278
3934 274
3935 273
3936 273
3937 272
3938 271
3939 272
3940 259
3941 256
3942 250
3943 248
3944 249
3945 251
3946 255
3947 260
3948 262
3949 268
3950 275
3951 282
3952 289
3953 257
3954 266
3955 275
3956 284
3957 293
3958 262
3959 271
3960 280
3961 287
3962 293
3963 298
3964 302
3965 258
3966 261
3967 262
3968 264
3969 268
3970 273
3971 278
3972 282
3973 286
3974 290
3975 295
3976 297
3977 301
3978 305
3979 310
3980 316
3981 324
3982 332
3983 338
3984 341
3985 347
3986 353
3987 359
3988 365
3989 371
3990 377
3991 368
3992 331
3993 336
3994 342
3995 348
3996 315
3997 278
3998 248
3999 254
4000 260
4001 243
4002 245
4003 246
4004 246
4005 247
4006 249
4007 252
4008 255
4009 259
4010 264
4011 269
4012 272
4013 273
4014 273
4015 274
4016 275
4017 270
4018 264
4019 259
4020 259
4021 260
4022 256
4023 257
4024 258
4025 255
4026 256
4027 257
4028 212
4029 209
4030 206
4031 182
4032 179
4033 142
4034 120
4035 120
4036 118
4037 120
4038 121
4039 122
4040 81
4041 82
4042 82
4043 83
4044 59
4045 56
4046 58
4047 60
4048 57
4049 59
4050 61
4051 64
4052 67
4053 70
4054 74
4055 76
4056 76
4057 78
4058 76
4059 76
4060 76
4061 76
4062 77
4063 77
4064 78
4065 80
4066 83
4067 86
4068 89
4069 71
4070 75
4071 79
4072 84
4073 90
4074 95
4075 100
4076 105
4077 110
4078 115
4079 120
4080 125
4081 129
4082 130
4083 130
4084 130
4085 131
4086 133
4087 122
4088 105
4089 108
4090 112
4091 116
4092 118
4093 121
4094 123
4095 126
4096 129
4097 131
4098 132
4099 132
4100 133
4101 134
4102 135
4103 136
4104 138
4105 140
4106 142
4107 144
4108 123
4109 125
4110 102
4111 104
4112 106
4113 108
4114 110
4115 112
4116 115
4117 118
4118 102
4119 105
4120 108
4121 84
4122 84
4123 84
4124 62
4125 62
4126 64
4127 66
4128 68
4129 70
4130 74
4131 78
4132 80
4133 81
4134 82
4135 83
4136 85
4137 86
4138 86
4139 86
4140 86
4141 86
4142 86
4143 86
4144 86
4145 83
4146 84
4147 85
4148 86
4149 87
4150 88
4151 85
4152 56
4153 55
4154 56
4155 57
4156 58
4157 59
4158 36
4159 37
4160 38
4161 38
4162 38
4163 38
4164 34
4165 34
4166 35
4167 29
4168 29
4169 26
4170 26
4171 26
4172 26
4173 26
4174 26
4175 27
4176 28
4177 29
4178 29
4179 29
4180 25
4181 25
4182 25
4183 25
4184 24
4185 24
4186 24
4187 24
4188 24
4189 9
4190 9
4191 9
4192 10
4193 10
4194 11
4195 12
4196 13
4197 15
4198 17
4199 19
4200 21
4201 21
4202 21
4203 21
4204 22
4205 23
4206 24
4207 25
4208 26
4209 27
4210 27
4211 27
4212 27
4213 27
4214 28
4215 30
4216 32
4217 33
4218 32
4219 32
4220 32
4221 32
4222 32
4223 32
4224 32
4225 32
4226 33
4227 34
4228 35
4229 27
4230 28
4231 28
4232 29
4233 30
4234 31
4235 32
4236 32
4237 33
4238 27
4239 28
4240 29
4241 29
4242 29
4243 29
4244 29
4245 30
4246 31
4247 31
4248 32
4249 33
4250 34
4251 35
4252 35
4253 33
4254 34
4255 36
4256 38
4257 40
4258 42
4259 44
4260 46
4261 48
4262 50
4263 49
4264 49
4265 51
4266 53
4267 55
4268 57
4269 59
4270 47
4271 49
4272 52
4273 56
4274 60
4275 64
4276 68
4277 73
4278 78
4279 84
4280 90
4281 95
4282 99
4283 102
4284 105
4285 107
4286 110
4287 112
4288 115
4289 117
4290 121
4291 125
4292 127
4293 129
4294 129
4295 131
4296 133
4297 134
4298 134
4299 135
4300 136
4301 138
4302 140
4303 143
4304 146
4305 150
4306 154
4307 158
4308 162
4309 166
4310 170
4311 174
4312 152
4313 154
4314 157
4315 127
4316 118
4317 122
4318 126
4319 130
4320 134
4321 133
4322 120
4323 121
4324 121
4325 122
4326 123
4327 114
4328 112
4329 113
4330 115
4331 117
4332 116
4333 116
4334 116
4335 116
4336 118
4337 118
4338 119
4339 116
4340 116
4341 117
4342 119
4343 121
4344 123
4345 125
4346 127
4347 129
4348 131
4349 133
4350 135
4351 138
4352 142
4353 115
4354 92
4355 96
4356 100
4357 104
4358 108
4359 112
4360 116
4361 118
4362 93
4363 94
4364 73
4365 74
4366 76
4367 77
4368 78
4369 79
4370 81
4371 83
4372 83
4373 85
4374 87
4375 89
4376 93
4377 95
4378 97
4379 98
4380 100
4381 102
4382 105
4383 107
4384 111
4385 115
4386 120
4387 125
4388 130
4389 135
4390 140
4391 124
4392 129
4393 111
4394 105
4395 110
4396 115
4397 120
4398 125
4399 130
4400 135
4401 138
4402 139
4403 139
4404 139
4405 137
4406 132
4407 116
4408 118
4409 122
4410 125
4411 129
4412 131
4413 132
4414 134
4415 137
4416 141
4417 143
4418 143
4419 143
4420 143
4421 144
4422 145
4423 146
4424 147
4425 145
4426 146
4427 147
4428 148
4429 150
4430 130
4431 132
4432 134
4433 134
4434 136
4435 138
4436 137
4437 141
4438 124
4439 128
4440 132
4441 109
4442 110
4443 62
4444 62
4445 62
4446 57
4447 59
4448 61
4449 62
4450 63
4451 64
4452 64
4453 65
4454 67
4455 69
4456 71
4457 72
4458 73
4459 75
4460 77
4461 77
4462 78
4463 75
4464 76
4465 78
4466 80
4467 83
4468 86
4469 89
4470 72
4471 70
4472 73
4473 63
4474 66
4475 69
4476 72
4477 75
4478 78
4479 82
4480 86
4481 88
4482 89
4483 89
4484 89
4485 90
4486 92
4487 77
4488 78
4489 80
4490 81
4491 83
4492 85
4493 88
4494 90
4495 92
4496 96
4497 98
4498 100
4499 101
4500 102
4501 102
4502 100
4503 102
4504 104
4505 103
4506 105
4507 107
4508 88
4509 90
4510 90
4511 61
4512 63
4513 64
4514 61
4515 62
4516 63
4517 65
4518 68
4519 71
4520 75
4521 77
4522 78
4523 78
4524 78
4525 78
4526 66
4527 68
4528 71
4529 74
4530 77
4531 80
4532 79
4533 78
4534 78
4535 77
4536 79
4537 79
4538 79
4539 79
4540 80
4541 81
4542 80
4543 82
4544 84
4545 86
4546 89
4547 92
4548 89
4549 92
4550 95
4551 98
4552 101
4553 104
4554 107
4555 110
4556 89
4557 92
4558 95
4559 98
4560 101
4561 102
4562 94
4563 66
4564 66
4565 67
4566 62
4567 63
4568 64
4569 66
4570 68
4571 70
4572 72
4573 74
4574 76
4575 78
4576 80
4577 82
4578 84
4579 84
4580 85
4581 87
4582 89
4583 91
4584 93
4585 95
4586 97
4587 99
4588 101
4589 67
4590 69
4591 72
4592 75
4593 78
4594 81
4595 84
4596 87
4597 90
4598 93
4599 96
4600 99
4601 100
4602 100
4603 100
4604 100
4605 100
4606 100
4607 100
4608 100
4609 101
4610 103
4611 104
4612 105
4613 105
4614 106
4615 106
4616 107
4617 108
4618 110
4619 112
4620 115
4621 119
4622 124
4623 129
4624 134
4625 141
4626 148
4627 155
4628 162
4629 170
4630 178
4631 186
4632 140
4633 148
4634 124
4635 132
4636 139
4637 136
4638 145
4639 154
4640 163
4641 170
4642 175
4643 179
4644 181
4645 183
4646 185
4647 187
4648 188
4649 190
4650 193
4651 196
4652 198
4653 200
4654 197
4655 198
4656 199
4657 200
4658 201
4659 201
4660 202
4661 203
4662 205
4663 208
4664 211
4665 215
4666 220
4667 226
4668 233
4669 240
4670 248
4671 256
4672 240
4673 208
4674 197
4675 206
4676 215
4677 224
4678 233
4679 242
4680 234
4681 241
4682 246
4683 249
4684 251
4685 227
4686 227
4687 219
4688 197
4689 199
4690 201
4691 204
4692 206
4693 207
4694 205
4695 207
4696 209
4697 211
4698 213
4699 213
4700 210
4701 210
4702 212
4703 212
4704 215
4705 219
4706 223
4707 228
4708 233
4709 197
4710 201
4711 164
4712 169
4713 155
4714 143
4715 148
4716 154
4717 160
4718 166
4719 172
4720 178
4721 182
4722 166
4723 166
4724 168
4725 152
4726 140
4727 143
4728 146
4729 149
4730 152
4731 156
4732 158
4733 160
4734 162
4735 165
4736 167
4737 169
4738 171
4739 171
4740 173
4741 175
4742 178
4743 181
4744 182
4745 182
4746 149
4747 154
4748 159
4749 166
4750 174
4751 139
4752 147
4753 155
4754 163
4755 171
4756 179
4757 187
4758 195
4759 203
4760 212
4761 196
4762 201
4763 204
4764 207
4765 209
4766 187
4767 188
4768 189
4769 187
4770 188
4771 190
4772 191
4773 192
4774 194
4775 195
4776 197
4777 198
4778 198
4779 199
4780 200
4781 196
4782 195
4783 191
4784 189
4785 191
4786 193
4787 195
4788 197
4789 199
4790 201
4791 182
4792 171
4793 173
4794 175
4795 178
4796 181
4797 185
4798 156
4799 160
4800 142
4801 142
4802 144
4803 145
4804 146
4805 147
4806 102
4807 103
4808 104
4809 102
4810 102
4811 103
4812 104
4813 106
4814 108
4815 110
4816 109
4817 110
4818 111
4819 110
4820 111
4821 111
4822 112
4823 114
4824 116
4825 118
4826 120
4827 123
4828 126
4829 129
4830 132
4831 100
4832 65
4833 69
4834 73
4835 77
4836 81
4837 85
4838 89
4839 93
4840 97
4841 91
4842 92
4843 92
4844 92
4845 93
4846 81
4847 78
4848 78
4849 79
4850 80
4851 81
4852 80
4853 81
4854 82
4855 83
4856 84
4857 85
4858 86
4859 87
4860 88
4861 89
4862 91
4863 90
4864 92
4865 93
4866 95
4867 75
4868 78
4869 81
4870 85
4871 74
4872 78
4873 63
4874 67
4875 71
4876 75
4877 80
4878 84
4879 88
4880 92
4881 94
4882 95
4883 96
4884 97
4885 98
4886 99
4887 99
4888 100
4889 102
4890 104
4891 106
4892 107
4893 107
4894 107
4895 105
4896 105
4897 105
4898 106
4899 107
4900 109
4901 110
4902 111
4903 113
4904 114
4905 115
4906 116
4907 118
4908 76
4909 78
4910 80
4911 64
4912 52
4913 56
4914 60
4915 65
4916 70
4917 75
4918 63
4919 69
4920 75
4921 74
4922 76
4923 78
4924 79
4925 80
4926 81
4927 82
4928 83
4929 85
4930 85
4931 89
4932 91
4933 92
4934 93
4935 93
4936 93
4937 93
4938 93
4939 94
4940 95
4941 95
4942 95
4943 95
4944 93
4945 93
4946 94
4947 95
4948 78
4949 79
4950 71
4951 69
4952 49
4953 51
4954 53
4955 44
4956 47
4957 50
4958 53
4959 51
4960 54
4961 56
4962 57
4963 58
4964 59
4965 60
4966 61
4967 63
4968 65
4969 69
4970 73
4971 77
4972 79
4973 80
4974 80
4975 80
4976 81
4977 81
4978 81
4979 82
4980 83
4981 84
4982 85
4983 82
4984 85
4985 87
4986 90
4987 94
4988 98
4989 99
4990 103
4991 107
4992 111
4993 100
4994 105
4995 111
4996 117
4997 123
4998 129
4999 135
5000 141
5001 145
5002 148
5003 151
5004 137
5005 129
5006 132
5007 133
5008 133
5009 133
5010 120
5011 120
5012 120
5013 120
5014 121
5015 122
5016 123
5017 124
5018 125
5019 124
5020 125
5021 125
5022 127
5023 128
5024 129
5025 130
5026 131
5027 132
5028 133
5029 136
5030 138
5031 140
5032 143
5033 111
5034 88
5035 92
5036 80
5037 84
5038 88
5039 92
5040 97
5041 100
5042 102
5043 103
5044 103
5045 104
5046 106
5047 88
5048 89
5049 86
5050 87
5051 88
5052 89
5053 91
5054 93
5055 95
5056 98
5057 99
5058 97
5059 97
5060 97
5061 97
5062 97
5063 98
5064 99
5065 100
5066 100
5067 100
5068 102
5069 104
5070 82
5071 84
5072 66
5073 68
5074 70
5075 72
5076 48
5077 50
5078 52
5079 56
5080 60
5081 62
5082 63
5083 63
5084 61
5085 61
5086 61
5087 59
5088 48
5089 51
5090 54
5091 57
5092 59
5093 59
5094 59
5095 61
5096 62
5097 62
5098 62
5099 62
5100 60
5101 60
5102 60
5103 60
5104 60
5105 60
5106 59
5107 59
5108 59
5109 39
5110 26
5111 27
5112 28
5113 29
5114 30
5115 31
5116 32
5117 33
5118 34
5119 36
5120 38
5121 31
5122 32
5123 32
5124 23
5125 18
5126 19
5127 20
5128 22
5129 25
5130 28
5131 31
5132 33
5133 34
5134 35
5135 36
5136 37
5137 37
5138 38
5139 39
5140 40
5141 41
5142 42
5143 41
5144 42
5145 43
5146 44
5147 45
5148 47
5149 49
5150 51
5151 54
5152 47
5153 50
5154 53
5155 56
5156 59
5157 62
5158 65
5159 68
5160 71
5161 73
5162 73
5163 73
5164 73
5165 73
5166 66
5167 69
5168 72
5169 75
5170 73
5171 77
5172 80
5173 81
5174 83
5175 85
5176 87
5177 88
5178 88
5179 85
5180 86
5181 87
5182 88
5183 89
5184 90
5185 91
5186 92
5187 93
5188 66
5189 68
5190 61
5191 64
5192 67
5193 70
5194 73
5195 75
5196 77
5197 80
5198 83
5199 86
5200 89
5201 90
5202 90
5203 83
5204 77
5205 58
5206 58
5207 59
5208 57
5209 59
5210 61
5211 63
5212 64
5213 65
5214 65
5215 65
5216 65
5217 60
5218 60
5219 61
5220 62
5221 63
5222 60
5223 61
5224 62
5225 63
5226 64
5227 65
5228 66
5229 56
5230 37
5231 39
5232 42
5233 45
5234 48
5235 51
5236 54
5237 57
5238 60
5239 63
5240 67
5241 69
5242 53
5243 53
5244 49
5245 50
5246 51
5247 52
5248 52
5249 51
5250 52
5251 53
5252 54
5253 55
5254 56
5255 57
5256 58
5257 59
5258 60
5259 61
5260 62
5261 63
5262 64
5263 64
5264 65
5265 66
5266 67
5267 68
5268 70
5269 73
5270 74
5271 77
5272 71
5273 74
5274 45
5275 48
5276 51
5277 54
5278 57
5279 60
5280 63
5281 65
5282 66
5283 66
5284 66
5285 66
5286 66
5287 66
5288 66
5289 66
5290 67
5291 68
5292 66
5293 66
5294 66
5295 67
5296 68
5297 69
5298 70
5299 72
5300 75
5301 78
5302 81
5303 84
5304 87
5305 90
5306 94
5307 99
5308 104
5309 109
5310 115
5311 121
5312 93
5313 99
5314 105
5315 111
5316 117
5317 123
5318 129
5319 121
5320 128
5321 133
5322 137
5323 141
5324 144
5325 146
5326 149
5327 151
5328 152
5329 155
5330 159
5331 163
5332 165
5333 164
5334 164
5335 164
5336 165
5337 165
5338 165
5339 166
5340 167
5341 168
5342 170
5343 173
5344 176
5345 179
5346 182
5347 186
5348 190
5349 194
5350 157
5351 140
5352 144
5353 149
5354 154
5355 159
5356 164
5357 129
5358 134
5359 139
5360 145
5361 149
5362 152
5363 133
5364 134
5365 113
5366 114
5367 110
5368 112
5369 114
5370 116
5371 118
5372 120
5373 122
5374 124
5375 126
5376 128
5377 129
5378 127
5379 127
5380 128
5381 128
5382 129
5383 130
5384 132
5385 134
5386 136
5387 138
5388 140
5389 142
5390 114
5391 96
5392 98
5393 69
5394 72
5395 75
5396 79
5397 83
5398 88
5399 93
5400 98
5401 102
5402 105
5403 107
5404 109
5405 111
5406 113
5407 115
5408 117
5409 114
5410 98
5411 101
5412 105
5413 109
5414 112
5415 117
5416 122
5417 125
5418 128
5419 130
5420 131
5421 132
5422 133
5423 135
5424 138
5425 141
5426 144
5427 149
5428 154
5429 159
5430 164
5431 169
5432 142
5433 147
5434 152
5435 139
5436 144
5437 149
5438 154
5439 159
5440 164
5441 167
5442 168
5443 168
5444 169
5445 170
5446 171
5447 173
5448 169
5449 173
5450 172
5451 158
5452 160
5453 160
5454 156
5455 156
5456 157
5457 157
5458 157
5459 158
5460 159
5461 157
5462 159
5463 161
5464 164
5465 167
5466 168
5467 171
5468 175
5469 144
5470 148
5471 152
5472 156
5473 160
5474 164
5475 149
5476 153
5477 157
5478 161
5479 165
5480 169
5481 171
5482 173
5483 112
5484 109
5485 111
5486 114
5487 116
5488 116
5489 117
5490 90
5491 91
5492 93
5493 95
5494 97
5495 98
5496 101
5497 102
5498 102
5499 102
5500 102
5501 102
5502 103
5503 104
5504 105
5505 106
5506 107
5507 108
5508 109
5509 110
5510 111
5511 70
5512 71
5513 72
5514 55
5515 56
5516 57
5517 58
5518 60
5519 62
5520 65
5521 66
5522 66
5523 66
5524 66
5525 66
5526 67
5527 68
5528 71
5529 71
5530 51
5531 55
5532 56
5533 59
5534 63
5535 67
5536 71
5537 73
5538 71
5539 73
5540 75
5541 75
5542 76
5543 78
5544 80
5545 59
5546 64
5547 69
5548 75
5549 81
5550 87
5551 94
5552 101
5553 108
5554 115
5555 122
5556 129
5557 136
5558 141
5559 149
5560 158
5561 165
5562 170
5563 173
5564 174
5565 176
5566 178
5567 167
5568 156
5569 157
5570 160
5571 164
5572 166
5573 167
5574 167
5575 167
5576 169
5577 169
5578 166
5579 167
5580 168
5581 171
5582 174
5583 177
5584 180
5585 183
5586 186
5587 189
5588 192
5589 195
5590 198
5591 147
5592 134
5593 121
5594 126
5595 131
5596 136
5597 141
5598 146
5599 152
5600 139
5601 143
5602 145
5603 138
5604 138
5605 123
5606 106
5607 107
5608 107
5609 105
5610 106
5611 108
5612 109
5613 110
5614 110
5615 111
5616 112
5617 113
5618 113
5619 114
5620 115
5621 117
5622 119
5623 120
5624 123
5625 126
5626 129
5627 132
5628 135
5629 138
5630 141
5631 96
5632 67
5633 70
5634 73
5635 76
5636 79
5637 82
5638 84
5639 86
5640 89
5641 91
5642 80
5643 73
5644 75
5645 77
5646 80
5647 81
5648 82
5649 82
5650 84
5651 87
5652 90
5653 93
5654 96
5655 99
5656 102
5657 104
5658 106
5659 107
5660 107
5661 108
5662 109
5663 110
5664 112
5665 112
5666 113
5667 115
5668 117
5669 119
5670 121
5671 100
5672 102
5673 85
5674 88
5675 91
5676 93
5677 96
5678 99
5679 84
5680 87
5681 88
5682 88
5683 88
5684 88
5685 88
5686 81
5687 83
5688 86
5689 89
5690 82
5691 86
5692 88
5693 89
5694 87
5695 88
5696 89
5697 90
5698 91
5699 91
5700 91
5701 91
5702 92
5703 95
5704 94
5705 97
5706 99
5707 102
5708 105
5709 102
5710 107
5711 112
5712 117
5713 122
5714 127
5715 132
5716 111
5717 116
5718 121
5719 126
5720 126
5721 129
5722 104
5723 105
5724 106
5725 106
5726 107
5727 108
5728 104
5729 106
5730 108
5731 111
5732 113
5733 114
5734 114
5735 115
5736 116
5737 117
5738 117
5739 117
5740 114
5741 114
5742 115
5743 116
5744 116
5745 116
5746 115
5747 115
5748 103
5749 104
5750 105
5751 105
5752 106
5753 84
5754 85
5755 87
5756 89
5757 91
5758 93
5759 95
5760 97
5761 98
5762 79
5763 55
5764 55
5765 55
5766 56
5767 38
5768 39
5769 40
5770 41
5771 42
5772 42
5773 43
5774 44
5775 45
5776 46
5777 45
5778 46
5779 46
5780 47
5781 48
5782 49
5783 51
5784 53
5785 55
5786 57
5787 59
5788 61
5789 57
5790 59
5791 61
5792 63
5793 65
5794 67
5795 45
5796 48
5797 51
5798 54
5799 57
5800 61
5801 63
5802 63
5803 63
5804 63
5805 64
5806 66
5807 67
5808 67
5809 67
5810 67
5811 67
5812 68
5813 69
5814 71
5815 73
5816 76
5817 79
5818 81
5819 82
5820 82
5821 82
5822 82
5823 83
5824 84
5825 85
5826 87
5827 89
5828 91
5829 93
5830 95
5831 60
5832 44
5833 46
5834 48
5835 50
5836 46
5837 48
5838 50
5839 51
5840 54
5841 56
5842 53
5843 54
5844 54
5845 55
5846 58
5847 59
5848 61
5849 63
5850 66
5851 69
5852 71
5853 74
5854 77
5855 80
5856 84
5857 87
5858 91
5859 95
5860 98
5861 99
5862 101
5863 103
5864 106
5865 104
5866 107
5867 106
5868 107
5869 111
5870 114
5871 98
5872 103
5873 108
5874 97
5875 102
5876 107
5877 112
5878 117
5879 122
5880 127
5881 130
5882 133
5883 135
5884 136
5885 138
5886 140
5887 143
5888 145
5889 148
5890 150
5891 153
5892 142
5893 143
5894 144
5895 144
5896 145
5897 145
5898 144
5899 143
5900 144
5901 143
5902 144
5903 142
5904 141
5905 145
5906 150
5907 155
5908 160
5909 165
5910 143
5911 149
5912 155
5913 150
5914 131
5915 137
5916 143
5917 149
5918 156
5919 163
5920 142
5921 147
5922 151
5923 134
5924 137
5925 140
5926 142
5927 144
5928 145
5929 146
5930 146
5931 147
5932 149
5933 144
5934 147
5935 151
5936 157
5937 160
5938 164
5939 168
5940 171
5941 174
5942 174
5943 176
5944 179
5945 183
5946 188
5947 194
5948 201
5949 193
5950 201
5951 209
5952 217
5953 225
5954 233
5955 241
5956 249
5957 257
5958 241
5959 229
5960 238
5961 246
5962 252
5963 257
5964 261
5965 265
5966 264
5967 267
5968 270
5969 273
5970 253
5971 257
5972 259
5973 261
5974 260
5975 259
5976 261
5977 262
5978 263
5979 263
5980 264
5981 265
5982 267
5983 269
5984 272
5985 272
5986 276
5987 281
5988 287
5989 294
5990 239
5991 243
5992 233
5993 240
5994 247
5995 254
5996 222
5997 229
5998 236
5999 243
6000 250
6001 253
};
\addlegendentry{$c_2$=5}
\addplot [semithick, green]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 3
37 5
38 7
39 10
40 13
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 15
49 16
50 17
51 18
52 19
53 20
54 21
55 22
56 23
57 24
58 26
59 28
60 30
61 32
62 33
63 35
64 36
65 37
66 38
67 40
68 42
69 37
70 39
71 37
72 37
73 41
74 45
75 49
76 53
77 58
78 64
79 70
80 76
81 80
82 83
83 84
84 84
85 84
86 84
87 84
88 84
89 85
90 86
91 87
92 88
93 90
94 93
95 96
96 99
97 102
98 105
99 108
100 111
101 113
102 114
103 114
104 114
105 114
106 114
107 115
108 116
109 117
110 118
111 93
112 95
113 81
114 83
115 71
116 68
117 68
118 71
119 75
120 79
121 83
122 85
123 86
124 87
125 87
126 87
127 88
128 89
129 91
130 94
131 97
132 100
133 104
134 108
135 112
136 116
137 121
138 126
139 131
140 136
141 140
142 143
143 145
144 147
145 148
146 149
147 151
148 152
149 153
150 155
151 158
152 162
153 165
154 156
155 159
156 165
157 168
158 164
159 168
160 174
161 179
162 183
163 186
164 188
165 188
166 188
167 188
168 188
169 188
170 188
171 189
172 190
173 192
174 194
175 196
176 199
177 202
178 206
179 210
180 214
181 217
182 219
183 220
184 220
185 220
186 220
187 220
188 221
189 221
190 222
191 197
192 184
193 185
194 171
195 159
196 160
197 142
198 133
199 133
200 136
201 138
202 140
203 143
204 145
205 146
206 146
207 147
208 148
209 149
210 151
211 153
212 156
213 159
214 162
215 165
216 168
217 171
218 174
219 178
220 183
221 187
222 190
223 192
224 193
225 194
226 195
227 196
228 198
229 199
230 199
231 200
232 202
233 188
234 177
235 178
236 168
237 159
238 159
239 159
240 160
241 157
242 156
243 155
244 149
245 149
246 150
247 152
248 155
249 158
250 162
251 167
252 172
253 177
254 182
255 188
256 195
257 202
258 209
259 216
260 223
261 228
262 232
263 235
264 237
265 239
266 241
267 243
268 245
269 247
270 250
271 252
272 238
273 226
274 226
275 217
276 194
277 197
278 199
279 201
280 204
281 206
282 207
283 209
284 212
285 214
286 217
287 220
288 223
289 226
290 229
291 232
292 236
293 240
294 244
295 248
296 252
297 256
298 260
299 264
300 254
301 258
302 261
303 264
304 267
305 270
306 273
307 274
308 275
309 260
310 261
311 253
312 253
313 254
314 240
315 242
316 232
317 234
318 230
319 225
320 223
321 226
322 228
323 227
324 229
325 231
326 232
327 233
328 234
329 235
330 236
331 237
332 238
333 239
334 240
335 241
336 242
337 243
338 244
339 245
340 246
341 246
342 247
343 248
344 251
345 238
346 241
347 245
348 248
349 219
350 189
351 188
352 191
353 195
354 187
355 187
356 180
357 155
358 156
359 159
360 163
361 159
362 155
363 156
364 153
365 154
366 157
367 160
368 163
369 164
370 167
371 170
372 174
373 179
374 184
375 189
376 195
377 201
378 207
379 213
380 219
381 223
382 226
383 229
384 231
385 232
386 234
387 238
388 242
389 247
390 233
391 227
392 199
393 193
394 201
395 193
396 186
397 196
398 203
399 199
400 197
401 206
402 214
403 211
404 216
405 219
406 222
407 225
408 226
409 229
410 232
411 235
412 239
413 243
414 248
415 253
416 258
417 263
418 268
419 273
420 278
421 266
422 268
423 269
424 270
425 271
426 259
427 260
428 262
429 246
430 249
431 253
432 241
433 230
434 222
435 216
436 199
437 207
438 216
439 202
440 211
441 208
442 214
443 211
444 214
445 207
446 209
447 211
448 213
449 216
450 219
451 223
452 226
453 231
454 237
455 244
456 253
457 262
458 271
459 280
460 289
461 297
462 304
463 309
464 313
465 316
466 304
467 292
468 271
469 273
470 275
471 277
472 278
473 265
474 257
475 246
476 240
477 218
478 219
479 220
480 208
481 208
482 185
483 184
484 184
485 186
486 189
487 192
488 196
489 200
490 204
491 209
492 214
493 221
494 228
495 235
496 243
497 252
498 261
499 253
500 262
501 269
502 274
503 277
504 280
505 273
506 276
507 267
508 268
509 269
510 260
511 261
512 249
513 237
514 229
515 227
516 220
517 213
518 209
519 210
520 214
521 204
522 207
523 209
524 210
525 210
526 210
527 210
528 210
529 210
530 210
531 210
532 210
533 210
534 210
535 211
536 212
537 214
538 216
539 220
540 224
541 227
542 229
543 231
544 232
545 198
546 198
547 198
548 183
549 167
550 150
551 150
552 137
553 127
554 117
555 105
556 90
557 89
558 86
559 85
560 77
561 74
562 72
563 71
564 70
565 70
566 70
567 70
568 70
569 71
570 72
571 74
572 77
573 81
574 85
575 89
576 94
577 99
578 104
579 109
580 115
581 119
582 122
583 123
584 124
585 124
586 125
587 125
588 127
589 129
590 118
591 120
592 107
593 108
594 109
595 111
596 113
597 114
598 116
599 118
600 120
601 121
602 121
603 121
604 121
605 122
606 123
607 125
608 127
609 129
610 131
611 134
612 138
613 142
614 147
615 153
616 159
617 165
618 171
619 178
620 185
621 190
622 195
623 199
624 202
625 184
626 185
627 183
628 165
629 166
630 167
631 168
632 170
633 172
634 162
635 151
636 154
637 156
638 158
639 160
640 158
641 159
642 161
643 162
644 163
645 164
646 166
647 168
648 171
649 175
650 179
651 183
652 187
653 191
654 195
655 199
656 203
657 208
658 213
659 220
660 227
661 232
662 235
663 237
664 237
665 206
666 206
667 195
668 196
669 170
670 171
671 172
672 173
673 162
674 133
675 124
676 123
677 122
678 116
679 115
680 111
681 110
682 110
683 111
684 113
685 115
686 118
687 122
688 126
689 131
690 136
691 142
692 148
693 155
694 162
695 169
696 176
697 183
698 190
699 198
700 206
701 212
702 217
703 221
704 224
705 208
706 196
707 181
708 176
709 176
710 176
711 162
712 162
713 162
714 163
715 152
716 152
717 152
718 152
719 152
720 151
721 151
722 151
723 151
724 152
725 154
726 156
727 158
728 161
729 164
730 167
731 171
732 175
733 179
734 183
735 187
736 191
737 195
738 200
739 205
740 210
741 213
742 215
743 199
744 168
745 168
746 168
747 168
748 167
749 166
750 165
751 149
752 140
753 126
754 126
755 127
756 121
757 108
758 108
759 104
760 103
761 101
762 100
763 99
764 99
765 100
766 101
767 102
768 104
769 106
770 108
771 111
772 115
773 120
774 126
775 132
776 138
777 145
778 152
779 159
780 167
781 173
782 178
783 168
784 156
785 159
786 156
787 158
788 160
789 153
790 154
791 149
792 138
793 138
794 139
795 140
796 141
797 142
798 144
799 146
800 148
801 149
802 149
803 149
804 150
805 152
806 155
807 158
808 161
809 165
810 170
811 176
812 182
813 188
814 195
815 203
816 211
817 219
818 228
819 237
820 247
821 257
822 265
823 257
824 250
825 256
826 251
827 256
828 261
829 265
830 269
831 257
832 249
833 251
834 241
835 229
836 229
837 229
838 223
839 215
840 211
841 205
842 206
843 203
844 204
845 205
846 207
847 209
848 212
849 216
850 220
851 225
852 231
853 237
854 244
855 252
856 260
857 269
858 279
859 290
860 301
861 312
862 322
863 331
864 340
865 349
866 357
867 364
868 369
869 360
870 356
871 350
872 357
873 350
874 341
875 347
876 349
877 356
878 351
879 358
880 365
881 373
882 381
883 388
884 383
885 381
886 380
887 389
888 397
889 405
890 413
891 422
892 433
893 443
894 453
895 464
896 476
897 488
898 500
899 513
900 527
901 488
902 500
903 512
904 524
905 534
906 542
907 525
908 534
909 540
910 546
911 546
912 552
913 558
914 563
915 545
916 550
917 534
918 507
919 513
920 506
921 512
922 518
923 525
924 531
925 537
926 543
927 536
928 544
929 552
930 562
931 573
932 584
933 596
934 607
935 618
936 631
937 644
938 658
939 672
940 687
941 700
942 712
943 725
944 736
945 747
946 757
947 767
948 777
949 785
950 794
951 803
952 782
953 760
954 766
955 749
956 729
957 714
958 721
959 707
960 690
961 696
962 703
963 710
964 717
965 723
966 728
967 735
968 744
969 754
970 759
971 768
972 775
973 782
974 789
975 798
976 806
977 816
978 825
979 834
980 844
981 851
982 858
983 865
984 875
985 825
986 831
987 839
988 810
989 792
990 774
991 780
992 785
993 789
994 793
995 797
996 800
997 803
998 783
999 787
1000 766
1001 768
1002 746
1003 748
1004 751
1005 755
1006 761
1007 768
1008 776
1009 784
1010 790
1011 796
1012 803
1013 809
1014 814
1015 819
1016 825
1017 832
1018 837
1019 843
1020 850
1021 827
1022 831
1023 835
1024 840
1025 812
1026 818
1027 796
1028 801
1029 778
1030 780
1031 769
1032 773
1033 778
1034 758
1035 765
1036 771
1037 750
1038 754
1039 730
1040 735
1041 740
1042 720
1043 702
1044 685
1045 691
1046 696
1047 702
1048 707
1049 714
1050 722
1051 731
1052 739
1053 746
1054 754
1055 761
1056 769
1057 778
1058 785
1059 791
1060 800
1061 807
1062 813
1063 792
1064 797
1065 779
1066 785
1067 764
1068 767
1069 747
1070 751
1071 753
1072 755
1073 730
1074 735
1075 738
1076 720
1077 701
1078 703
1079 704
1080 706
1081 708
1082 708
1083 711
1084 713
1085 717
1086 721
1087 725
1088 732
1089 720
1090 731
1091 740
1092 750
1093 762
1094 774
1095 785
1096 796
1097 809
1098 823
1099 835
1100 847
1101 856
1102 867
1103 860
1104 867
1105 850
1106 858
1107 866
1108 873
1109 856
1110 864
1111 872
1112 852
1113 859
1114 860
1115 869
1116 876
1117 882
1118 891
1119 899
1120 906
1121 912
1122 919
1123 925
1124 906
1125 914
1126 924
1127 931
1128 936
1129 940
1130 944
1131 950
1132 953
1133 957
1134 960
1135 963
1136 965
1137 967
1138 971
1139 977
1140 984
1141 991
1142 999
1143 1006
1144 995
1145 1003
1146 1011
1147 1018
1148 1026
1149 1035
1150 1037
1151 1007
1152 1018
1153 998
1154 1005
1155 989
1156 971
1157 926
1158 935
1159 943
1160 924
1161 928
1162 930
1163 934
1164 938
1165 942
1166 944
1167 929
1168 932
1169 935
1170 939
1171 942
1172 946
1173 952
1174 956
1175 964
1176 970
1177 979
1178 988
1179 999
1180 1014
1181 1026
1182 1037
1183 1015
1184 1023
1185 1031
1186 1038
1187 1047
1188 1053
1189 1025
1190 1031
1191 1015
1192 986
1193 992
1194 975
1195 985
1196 998
1197 1008
1198 989
1199 976
1200 986
1201 952
1202 962
1203 973
1204 984
1205 970
1206 978
1207 988
1208 998
1209 1010
1210 1022
1211 1033
1212 1045
1213 1057
1214 1067
1215 1076
1216 1086
1217 1096
1218 1104
1219 1114
1220 1124
1221 1134
1222 1139
1223 1147
1224 1154
1225 1161
1226 1137
1227 1119
1228 1125
1229 1130
1230 1137
1231 1145
1232 1106
1233 1114
1234 1113
1235 1122
1236 1119
1237 1127
1238 1124
1239 1109
1240 1117
1241 1121
1242 1100
1243 1101
1244 1083
1245 1083
1246 1085
1247 1089
1248 1091
1249 1093
1250 1096
1251 1097
1252 1098
1253 1100
1254 1101
1255 1100
1256 1102
1257 1105
1258 1109
1259 1115
1260 1124
1261 1099
1262 1110
1263 1118
1264 1126
1265 1134
1266 1143
1267 1151
1268 1161
1269 1169
1270 1176
1271 1147
1272 1143
1273 1102
1274 1077
1275 1086
1276 1095
1277 1101
1278 1112
1279 1101
1280 1110
1281 1090
1282 1104
1283 1088
1284 1104
1285 1122
1286 1143
1287 1141
1288 1142
1289 1165
1290 1188
1291 1213
1292 1241
1293 1268
1294 1298
1295 1329
1296 1362
1297 1395
1298 1427
1299 1460
1300 1494
1301 1529
1302 1561
1303 1565
1304 1598
1305 1634
1306 1669
1307 1703
1308 1713
1309 1747
1310 1762
1311 1771
1312 1782
1313 1787
1314 1817
1315 1850
1316 1885
1317 1903
1318 1938
1319 1973
1320 1993
1321 2028
1322 2047
1323 2086
1324 2126
1325 2166
1326 2208
1327 2251
1328 2296
1329 2344
1330 2393
1331 2442
1332 2492
1333 2543
1334 2591
1335 2643
1336 2697
1337 2753
1338 2811
1339 2870
1340 2930
1341 2961
1342 3019
1343 3079
1344 3137
1345 3168
1346 3224
1347 3278
1348 3334
1349 3390
1350 3450
1351 3483
1352 3543
1353 3573
1354 3608
1355 3644
1356 3691
1357 3755
1358 3792
1359 3853
1360 3886
1361 3921
1362 3979
1363 4040
1364 4103
1365 4165
1366 4221
1367 4279
1368 4323
1369 4355
1370 4384
1371 4406
1372 4428
1373 4448
1374 4471
1375 4487
1376 4505
1377 4523
1378 4540
1379 4556
1380 4575
1381 4558
1382 4573
1383 4586
1384 4598
1385 4607
1386 4613
1387 4591
1388 4593
1389 4568
1390 4578
1391 4578
1392 4560
1393 4567
1394 4542
1395 4547
1396 4553
1397 4563
1398 4523
1399 4532
1400 4517
1401 4522
1402 4527
1403 4531
1404 4533
1405 4533
1406 4512
1407 4514
1408 4512
1409 4502
1410 4496
1411 4486
1412 4476
1413 4462
1414 4449
1415 4435
1416 4422
1417 4403
1418 4384
1419 4361
1420 4340
1421 4316
1422 4291
1423 4265
1424 4208
1425 4180
1426 4124
1427 4095
1428 4068
1429 4039
1430 3974
1431 3944
1432 3915
1433 3876
1434 3823
1435 3771
1436 3740
1437 3666
1438 3627
1439 3545
1440 3507
1441 3439
1442 3396
1443 3352
1444 3312
1445 3272
1446 3199
1447 3129
1448 3093
1449 3055
1450 3017
1451 2981
1452 2948
1453 2912
1454 2879
1455 2847
1456 2817
1457 2787
1458 2760
1459 2734
1460 2708
1461 2663
1462 2637
1463 2611
1464 2582
1465 2510
1466 2457
1467 2433
1468 2423
1469 2426
1470 2434
1471 2438
1472 2457
1473 2459
1474 2460
1475 2469
1476 2496
1477 2521
1478 2550
1479 2560
1480 2596
1481 2632
1482 2645
1483 2681
1484 2717
1485 2753
1486 2791
1487 2828
1488 2865
1489 2886
1490 2918
1491 2949
1492 2977
1493 3003
1494 3030
1495 3063
1496 3092
1497 3120
1498 3147
1499 3177
1500 3208
1501 3235
1502 3262
1503 3260
1504 3287
1505 3316
1506 3345
1507 3372
1508 3379
1509 3419
1510 3408
1511 3446
1512 3461
1513 3506
1514 3524
1515 3568
1516 3590
1517 3641
1518 3691
1519 3746
1520 3748
1521 3801
1522 3824
1523 3876
1524 3930
1525 3982
1526 4037
1527 4091
1528 4138
1529 4189
1530 4240
1531 4296
1532 4352
1533 4405
1534 4460
1535 4519
1536 4579
1537 4636
1538 4702
1539 4762
1540 4821
1541 4887
1542 4958
1543 5027
1544 5057
1545 5126
1546 5194
1547 5245
1548 5312
1549 5364
1550 5424
1551 5407
1552 5426
1553 5448
1554 5506
1555 5521
1556 5545
1557 5602
1558 5655
1559 5711
1560 5769
1561 5822
1562 5873
1563 5893
1564 5910
1565 5955
1566 5986
1567 6009
1568 6027
1569 6033
1570 5984
1571 5982
1572 5972
1573 5957
1574 5889
1575 5874
1576 5861
1577 5846
1578 5805
1579 5793
1580 5733
1581 5689
1582 5674
1583 5624
1584 5571
1585 5519
1586 5472
1587 5459
1588 5446
1589 5351
1590 5300
1591 5199
1592 5182
1593 5163
1594 5143
1595 5123
1596 5102
1597 5048
1598 5029
1599 4975
1600 4918
1601 4860
1602 4836
1603 4775
1604 4720
1605 4683
1606 4662
1607 4623
1608 4599
1609 4539
1610 4518
1611 4495
1612 4472
1613 4448
1614 4423
1615 4398
1616 4372
1617 4344
1618 4317
1619 4295
1620 4269
1621 4245
1622 4221
1623 4166
1624 4137
1625 4109
1626 4018
1627 3987
1628 3929
1629 3899
1630 3868
1631 3836
1632 3770
1633 3736
1634 3699
1635 3605
1636 3569
1637 3533
1638 3493
1639 3449
1640 3391
1641 3340
1642 3273
1643 3234
1644 3194
1645 3155
1646 3116
1647 3074
1648 3034
1649 2995
1650 2959
1651 2927
1652 2898
1653 2852
1654 2825
1655 2787
1656 2763
1657 2738
1658 2701
1659 2677
1660 2643
1661 2610
1662 2591
1663 2555
1664 2540
1665 2526
1666 2526
1667 2517
1668 2531
1669 2558
1670 2581
1671 2614
1672 2628
1673 2629
1674 2672
1675 2717
1676 2759
1677 2778
1678 2801
1679 2839
1680 2878
1681 2915
1682 2951
1683 2981
1684 3010
1685 3039
1686 3054
1687 3071
1688 3083
1689 3115
1690 3147
1691 3180
1692 3214
1693 3249
1694 3284
1695 3309
1696 3347
1697 3371
1698 3390
1699 3416
1700 3442
1701 3458
1702 3472
1703 3487
1704 3525
1705 3565
1706 3602
1707 3621
1708 3639
1709 3680
1710 3718
1711 3716
1712 3725
1713 3726
1714 3766
1715 3761
1716 3782
1717 3805
1718 3821
1719 3795
1720 3811
1721 3850
1722 3851
1723 3878
1724 3879
1725 3897
1726 3900
1727 3900
1728 3903
1729 3909
1730 3915
1731 3922
1732 3928
1733 3938
1734 3952
1735 3968
1736 3983
1737 4002
1738 4020
1739 4034
1740 4047
1741 4024
1742 4037
1743 3969
1744 3974
1745 3978
1746 3980
1747 3979
1748 3979
1749 3977
1750 3961
1751 3929
1752 3930
1753 3877
1754 3850
1755 3852
1756 3818
1757 3815
1758 3808
1759 3768
1760 3755
1761 3733
1762 3718
1763 3701
1764 3685
1765 3676
1766 3668
1767 3642
1768 3644
1769 3642
1770 3641
1771 3625
1772 3628
1773 3630
1774 3634
1775 3639
1776 3641
1777 3646
1778 3651
1779 3656
1780 3660
1781 3663
1782 3660
1783 3652
1784 3643
1785 3632
1786 3597
1787 3586
1788 3560
1789 3547
1790 3517
1791 3478
1792 3451
1793 3446
1794 3443
1795 3412
1796 3405
1797 3367
1798 3358
1799 3336
1800 3310
1801 3302
1802 3293
1803 3285
1804 3271
1805 3257
1806 3230
1807 3214
1808 3197
1809 3174
1810 3154
1811 3128
1812 3104
1813 3085
1814 3065
1815 3044
1816 3022
1817 3002
1818 2981
1819 2964
1820 2942
1821 2919
1822 2899
1823 2892
1824 2888
1825 2896
1826 2916
1827 2920
1828 2946
1829 2930
1830 2939
1831 2965
1832 2994
1833 3018
1834 2992
1835 3012
1836 3013
1837 3014
1838 3030
1839 3042
1840 3013
1841 3018
1842 3023
1843 3029
1844 3008
1845 3003
1846 3002
1847 2978
1848 2973
1849 2956
1850 2952
1851 2931
1852 2923
1853 2910
1854 2883
1855 2866
1856 2829
1857 2795
1858 2763
1859 2733
1860 2725
1861 2705
1862 2696
1863 2688
1864 2664
1865 2636
1866 2619
1867 2599
1868 2558
1869 2515
1870 2417
1871 2362
1872 2334
1873 2306
1874 2260
1875 2212
1876 2180
1877 2148
1878 2103
1879 2072
1880 2026
1881 1984
1882 1923
1883 1906
1884 1890
1885 1800
1886 1784
1887 1765
1888 1744
1889 1712
1890 1685
1891 1648
1892 1629
1893 1610
1894 1589
1895 1567
1896 1549
1897 1532
1898 1517
1899 1501
1900 1485
1901 1457
1902 1445
1903 1423
1904 1419
1905 1416
1906 1405
1907 1407
1908 1402
1909 1398
1910 1363
1911 1374
1912 1328
1913 1326
1914 1331
1915 1288
1916 1278
1917 1285
1918 1293
1919 1299
1920 1313
1921 1324
1922 1337
1923 1315
1924 1329
1925 1335
1926 1347
1927 1361
1928 1376
1929 1382
1930 1400
1931 1421
1932 1441
1933 1468
1934 1490
1935 1521
1936 1551
1937 1587
1938 1623
1939 1665
1940 1713
1941 1754
1942 1799
1943 1841
1944 1892
1945 1948
1946 2004
1947 2056
1948 2117
1949 2159
1950 2207
1951 2263
1952 2297
1953 2349
1954 2407
1955 2463
1956 2521
1957 2579
1958 2635
1959 2674
1960 2731
1961 2785
1962 2829
1963 2865
1964 2891
1965 2920
1966 2957
1967 2985
1968 3015
1969 3050
1970 3083
1971 3120
1972 3154
1973 3187
1974 3222
1975 3254
1976 3286
1977 3319
1978 3351
1979 3387
1980 3423
1981 3457
1982 3476
1983 3511
1984 3546
1985 3547
1986 3576
1987 3582
1988 3582
1989 3611
1990 3636
1991 3662
1992 3693
1993 3692
1994 3693
1995 3728
1996 3733
1997 3769
1998 3767
1999 3794
2000 3819
2001 3839
2002 3859
2003 3846
2004 3801
2005 3817
2006 3797
2007 3775
2008 3781
2009 3787
2010 3759
2011 3765
2012 3768
2013 3770
2014 3769
2015 3764
2016 3760
2017 3753
2018 3750
2019 3744
2020 3740
2021 3736
2022 3727
2023 3693
2024 3661
2025 3648
2026 3616
2027 3607
2028 3560
2029 3553
2030 3545
2031 3528
2032 3509
2033 3489
2034 3443
2035 3389
2036 3338
2037 3316
2038 3293
2039 3242
2040 3203
2041 3184
2042 3150
2043 3131
2044 3111
2045 3090
2046 3066
2047 3046
2048 3025
2049 2986
2050 2969
2051 2956
2052 2945
2053 2937
2054 2910
2055 2888
2056 2883
2057 2876
2058 2868
2059 2858
2060 2846
2061 2835
2062 2824
2063 2801
2064 2780
2065 2779
2066 2784
2067 2799
2068 2827
2069 2848
2070 2860
2071 2840
2072 2847
2073 2876
2074 2853
2075 2881
2076 2908
2077 2928
2078 2959
2079 2989
2080 3020
2081 3039
2082 3066
2083 3092
2084 3117
2085 3089
2086 3116
2087 3139
2088 3127
2089 3153
2090 3182
2091 3204
2092 3229
2093 3237
2094 3265
2095 3286
2096 3308
2097 3321
2098 3328
2099 3344
2100 3347
2101 3365
2102 3378
2103 3379
2104 3389
2105 3399
2106 3413
2107 3431
2108 3399
2109 3346
2110 3373
2111 3381
2112 3388
2113 3396
2114 3410
2115 3392
2116 3355
2117 3384
2118 3389
2119 3399
2120 3400
2121 3418
2122 3437
2123 3456
2124 3479
2125 3495
2126 3511
2127 3519
2128 3526
2129 3531
2130 3535
2131 3545
2132 3525
2133 3532
2134 3518
2135 3529
2136 3540
2137 3552
2138 3568
2139 3588
2140 3606
2141 3570
2142 3586
2143 3571
2144 3587
2145 3565
2146 3585
2147 3582
2148 3525
2149 3542
2150 3477
2151 3488
2152 3445
2153 3418
2154 3361
2155 3308
2156 3283
2157 3294
2158 3269
2159 3250
2160 3213
2161 3196
2162 3202
2163 3208
2164 3213
2165 3201
2166 3195
2167 3170
2168 3174
2169 3181
2170 3184
2171 3186
2172 3152
2173 3154
2174 3154
2175 3156
2176 3142
2177 3147
2178 3148
2179 3150
2180 3152
2181 3155
2182 3157
2183 3156
2184 3134
2185 3119
2186 3115
2187 3098
2188 3104
2189 3058
2190 3053
2191 3056
2192 2980
2193 2970
2194 2953
2195 2964
2196 2935
2197 2952
2198 2970
2199 3001
2200 3037
2201 3072
2202 3108
2203 3144
2204 3181
2205 3203
2206 3241
2207 3275
2208 3308
2209 3340
2210 3352
2211 3383
2212 3415
2213 3447
2214 3480
2215 3498
2216 3514
2217 3536
2218 3552
2219 3585
2220 3610
2221 3649
2222 3688
2223 3727
2224 3762
2225 3801
2226 3805
2227 3850
2228 3896
2229 3865
2230 3915
2231 3890
2232 3931
2233 3943
2234 3960
2235 3967
2236 3996
2237 3996
2238 3963
2239 3980
2240 3971
2241 3987
2242 4004
2243 4018
2244 3992
2245 3998
2246 4004
2247 4007
2248 4012
2249 3986
2250 3988
2251 3991
2252 3940
2253 3920
2254 3930
2255 3914
2256 3924
2257 3883
2258 3890
2259 3897
2260 3905
2261 3915
2262 3924
2263 3935
2264 3944
2265 3933
2266 3916
2267 3926
2268 3898
2269 3907
2270 3854
2271 3840
2272 3796
2273 3699
2274 3649
2275 3656
2276 3664
2277 3669
2278 3638
2279 3605
2280 3591
2281 3590
2282 3587
2283 3581
2284 3573
2285 3545
2286 3533
2287 3499
2288 3483
2289 3466
2290 3432
2291 3418
2292 3400
2293 3362
2294 3341
2295 3319
2296 3294
2297 3268
2298 3240
2299 3211
2300 3155
2301 3110
2302 3084
2303 3042
2304 3019
2305 2997
2306 2979
2307 2962
2308 2948
2309 2935
2310 2839
2311 2824
2312 2805
2313 2728
2314 2648
2315 2553
2316 2445
2317 2378
2318 2327
2319 2284
2320 2258
2321 2248
2322 2237
2323 2222
2324 2187
2325 2168
2326 2148
2327 2126
2328 2105
2329 2084
2330 2062
2331 2042
2332 2031
2333 2022
2334 2020
2335 2018
2336 2012
2337 2021
2338 2032
2339 2037
2340 2051
2341 2053
2342 2054
2343 2058
2344 2073
2345 2091
2346 2108
2347 2113
2348 2131
2349 2150
2350 2169
2351 2160
2352 2181
2353 2150
2354 2138
2355 2155
2356 2139
2357 2072
2358 2061
2359 2068
2360 2074
2361 2057
2362 2056
2363 2051
2364 2047
2365 2042
2366 2034
2367 2029
2368 2023
2369 2018
2370 2012
2371 2006
2372 1996
2373 1985
2374 1974
2375 1963
2376 1937
2377 1928
2378 1885
2379 1873
2380 1866
2381 1851
2382 1847
2383 1845
2384 1841
2385 1815
2386 1794
2387 1786
2388 1785
2389 1732
2390 1738
2391 1657
2392 1616
2393 1561
2394 1576
2395 1529
2396 1465
2397 1452
2398 1469
2399 1435
2400 1425
2401 1440
2402 1452
2403 1464
2404 1445
2405 1425
2406 1430
2407 1435
2408 1437
2409 1440
2410 1441
2411 1444
2412 1449
2413 1456
2414 1436
2415 1445
2416 1428
2417 1414
2418 1426
2419 1439
2420 1441
2421 1462
2422 1482
2423 1505
2424 1531
2425 1546
2426 1572
2427 1597
2428 1615
2429 1645
2430 1676
2431 1654
2432 1683
2433 1691
2434 1697
2435 1711
2436 1740
2437 1707
2438 1727
2439 1759
2440 1789
2441 1815
2442 1838
2443 1860
2444 1882
2445 1899
2446 1915
2447 1929
2448 1943
2449 1957
2450 1973
2451 1988
2452 2006
2453 2022
2454 2033
2455 2049
2456 2076
2457 2108
2458 2142
2459 2174
2460 2198
2461 2220
2462 2249
2463 2272
2464 2303
2465 2334
2466 2367
2467 2392
2468 2428
2469 2463
2470 2441
2471 2468
2472 2511
2473 2448
2474 2478
2475 2514
2476 2548
2477 2561
2478 2566
2479 2613
2480 2642
2481 2675
2482 2646
2483 2672
2484 2695
2485 2715
2486 2737
2487 2729
2488 2742
2489 2756
2490 2771
2491 2782
2492 2792
2493 2801
2494 2768
2495 2775
2496 2735
2497 2719
2498 2729
2499 2739
2500 2750
2501 2761
2502 2725
2503 2737
2504 2728
2505 2738
2506 2732
2507 2746
2508 2712
2509 2724
2510 2639
2511 2600
2512 2617
2513 2636
2514 2656
2515 2621
2516 2614
2517 2633
2518 2653
2519 2674
2520 2692
2521 2706
2522 2716
2523 2721
2524 2723
2525 2725
2526 2727
2527 2727
2528 2681
2529 2681
2530 2659
2531 2646
2532 2648
2533 2628
2534 2628
2535 2628
2536 2606
2537 2601
2538 2585
2539 2582
2540 2544
2541 2546
2542 2548
2543 2549
2544 2536
2545 2495
2546 2491
2547 2486
2548 2479
2549 2472
2550 2407
2551 2360
2552 2354
2553 2336
2554 2328
2555 2297
2556 2286
2557 2274
2558 2237
2559 2222
2560 2206
2561 2152
2562 2136
2563 2120
2564 2101
2565 2083
2566 2061
2567 2037
2568 2012
2569 1985
2570 1957
2571 1908
2572 1881
2573 1855
2574 1830
2575 1811
2576 1792
2577 1772
2578 1753
2579 1735
2580 1720
2581 1706
2582 1694
2583 1687
2584 1684
2585 1673
2586 1672
2587 1668
2588 1672
2589 1678
2590 1677
2591 1640
2592 1589
2593 1541
2594 1560
2595 1503
2596 1526
2597 1536
2598 1557
2599 1575
2600 1584
2601 1596
2602 1607
2603 1616
2604 1633
2605 1651
2606 1668
2607 1679
2608 1694
2609 1706
2610 1719
2611 1732
2612 1744
2613 1746
2614 1757
2615 1768
2616 1781
2617 1785
2618 1793
2619 1791
2620 1800
2621 1810
2622 1822
2623 1834
2624 1848
2625 1862
2626 1868
2627 1879
2628 1896
2629 1907
2630 1926
2631 1925
2632 1944
2633 1963
2634 1902
2635 1875
2636 1896
2637 1793
2638 1815
2639 1838
2640 1846
2641 1864
2642 1879
2643 1892
2644 1905
2645 1919
2646 1931
2647 1930
2648 1942
2649 1950
2650 1945
2651 1949
2652 1950
2653 1950
2654 1950
2655 1926
2656 1927
2657 1926
2658 1925
2659 1923
2660 1919
2661 1913
2662 1895
2663 1892
2664 1891
2665 1891
2666 1888
2667 1860
2668 1866
2669 1813
2670 1803
2671 1752
2672 1763
2673 1701
2674 1593
2675 1563
2676 1491
2677 1482
2678 1497
2679 1512
2680 1508
2681 1464
2682 1423
2683 1436
2684 1447
2685 1407
2686 1369
2687 1381
2688 1393
2689 1403
2690 1409
2691 1415
2692 1421
2693 1429
2694 1410
2695 1413
2696 1414
2697 1420
2698 1427
2699 1427
2700 1433
2701 1420
2702 1424
2703 1426
2704 1425
2705 1425
2706 1425
2707 1429
2708 1437
2709 1451
2710 1465
2711 1411
2712 1334
2713 1295
2714 1274
2715 1148
2716 1159
2717 1184
2718 1210
2719 1192
2720 1194
2721 1217
2722 1237
2723 1258
2724 1276
2725 1294
2726 1312
2727 1332
2728 1350
2729 1370
2730 1390
2731 1408
2732 1424
2733 1427
2734 1439
2735 1453
2736 1457
2737 1470
2738 1477
2739 1492
2740 1511
2741 1530
2742 1549
2743 1571
2744 1592
2745 1610
2746 1629
2747 1651
2748 1670
2749 1675
2750 1685
2751 1707
2752 1730
2753 1680
2754 1710
2755 1735
2756 1728
2757 1723
2758 1766
2759 1763
2760 1782
2761 1810
2762 1825
2763 1839
2764 1854
2765 1865
2766 1876
2767 1885
2768 1894
2769 1901
2770 1911
2771 1923
2772 1936
2773 1949
2774 1963
2775 1979
2776 1993
2777 2004
2778 1995
2779 2007
2780 2022
2781 2038
2782 2055
2783 2032
2784 2042
2785 2049
2786 2033
2787 2055
2788 2077
2789 2098
2790 2073
2791 2067
2792 2073
2793 2073
2794 2046
2795 2074
2796 2106
2797 2114
2798 2146
2799 2176
2800 2204
2801 2230
2802 2253
2803 2243
2804 2262
2805 2279
2806 2273
2807 2293
2808 2278
2809 2292
2810 2302
2811 2285
2812 2292
2813 2269
2814 2271
2815 2272
2816 2271
2817 2237
2818 2198
2819 2159
2820 2117
2821 2113
2822 2075
2823 2074
2824 2043
2825 2042
2826 2006
2827 2005
2828 1970
2829 1971
2830 1974
2831 1941
2832 1918
2833 1926
2834 1932
2835 1875
2836 1778
2837 1754
2838 1691
2839 1677
2840 1607
2841 1569
2842 1579
2843 1587
2844 1592
2845 1597
2846 1598
2847 1596
2848 1592
2849 1585
2850 1577
2851 1567
2852 1538
2853 1526
2854 1513
2855 1481
2856 1467
2857 1449
2858 1429
2859 1411
2860 1370
2861 1358
2862 1358
2863 1358
2864 1357
2865 1359
2866 1361
2867 1363
2868 1356
2869 1307
2870 1312
2871 1304
2872 1309
2873 1308
2874 1303
2875 1289
2876 1294
2877 1273
2878 1278
2879 1283
2880 1286
2881 1288
2882 1235
2883 1236
2884 1238
2885 1228
2886 1224
2887 1207
2888 1191
2889 1178
2890 1176
2891 1131
2892 1130
2893 1111
2894 1106
2895 1097
2896 1081
2897 1073
2898 1069
2899 1070
2900 1076
2901 1072
2902 1078
2903 1086
2904 1093
2905 1099
2906 1104
2907 1109
2908 1118
2909 1080
2910 1096
2911 1109
2912 1127
2913 1099
2914 1110
2915 1090
2916 1106
2917 1123
2918 1149
2919 1176
2920 1200
2921 1178
2922 1195
2923 1169
2924 1179
2925 1188
2926 1196
2927 1202
2928 1206
2929 1209
2930 1209
2931 1209
2932 1211
2933 1209
2934 1200
2935 1182
2936 1175
2937 1176
2938 1178
2939 1178
2940 1179
2941 1181
2942 1173
2943 1177
2944 1170
2945 1163
2946 1161
2947 1168
2948 1163
2949 1115
2950 1114
2951 1126
2952 1138
2953 1105
2954 1094
2955 1094
2956 1107
2957 1109
2958 1124
2959 1139
2960 1142
2961 1146
2962 1146
2963 1155
2964 1161
2965 1166
2966 1173
2967 1177
2968 1180
2969 1182
2970 1182
2971 1184
2972 1143
2973 1141
2974 1140
2975 1140
2976 1140
2977 1139
2978 1139
2979 1140
2980 1116
2981 1105
2982 1092
2983 1070
2984 1070
2985 1027
2986 1006
2987 985
2988 986
2989 988
2990 989
2991 971
2992 977
2993 986
2994 940
2995 949
2996 960
2997 955
2998 967
2999 962
3000 974
3001 964
3002 919
3003 925
3004 916
3005 922
3006 927
3007 882
3008 888
3009 892
3010 896
3011 900
3012 903
3013 895
3014 885
3015 877
3016 877
3017 867
3018 867
3019 867
3020 866
3021 856
3022 858
3023 859
3024 860
3025 862
3026 865
3027 868
3028 868
3029 873
3030 880
3031 834
3032 837
3033 841
3034 845
3035 782
3036 746
3037 730
3038 731
3039 654
3040 664
3041 672
3042 676
3043 679
3044 683
3045 687
3046 691
3047 691
3048 690
3049 691
3050 689
3051 686
3052 681
3053 677
3054 674
3055 664
3056 662
3057 659
3058 656
3059 632
3060 625
3061 625
3062 620
3063 622
3064 628
3065 634
3066 628
3067 593
3068 604
3069 604
3070 614
3071 625
3072 630
3073 639
3074 646
3075 653
3076 637
3077 642
3078 644
3079 604
3080 601
3081 603
3082 604
3083 598
3084 599
3085 602
3086 593
3087 595
3088 594
3089 597
3090 601
3091 604
3092 607
3093 608
3094 598
3095 599
3096 599
3097 599
3098 598
3099 597
3100 596
3101 595
3102 573
3103 573
3104 566
3105 555
3106 496
3107 443
3108 437
3109 433
3110 439
3111 446
3112 446
3113 455
3114 423
3115 393
3116 396
3117 404
3118 411
3119 418
3120 424
3121 388
3122 395
3123 369
3124 375
3125 383
3126 391
3127 388
3128 396
3129 405
3130 407
3131 416
3132 425
3133 434
3134 442
3135 451
3136 461
3137 472
3138 483
3139 492
3140 499
3141 506
3142 505
3143 506
3144 520
3145 533
3146 545
3147 514
3148 517
3149 533
3150 541
3151 558
3152 580
3153 566
3154 588
3155 549
3156 570
3157 591
3158 612
3159 635
3160 658
3161 682
3162 700
3163 716
3164 732
3165 753
3166 774
3167 795
3168 816
3169 839
3170 862
3171 877
3172 901
3173 917
3174 934
3175 918
3176 945
3177 975
3178 1005
3179 1034
3180 1063
3181 1093
3182 1122
3183 1143
3184 1172
3185 1201
3186 1229
3187 1257
3188 1279
3189 1308
3190 1286
3191 1315
3192 1336
3193 1365
3194 1394
3195 1413
3196 1441
3197 1469
3198 1497
3199 1508
3200 1537
3201 1559
3202 1566
3203 1585
3204 1601
3205 1598
3206 1589
3207 1596
3208 1591
3209 1600
3210 1609
3211 1617
3212 1620
3213 1587
3214 1589
3215 1591
3216 1573
3217 1574
3218 1574
3219 1575
3220 1576
3221 1578
3222 1560
3223 1563
3224 1567
3225 1547
3226 1537
3227 1521
3228 1507
3229 1466
3230 1414
3231 1353
3232 1362
3233 1370
3234 1379
3235 1388
3236 1372
3237 1379
3238 1344
3239 1350
3240 1296
3241 1274
3242 1223
3243 1172
3244 1176
3245 1121
3246 1126
3247 1131
3248 1108
3249 1111
3250 1117
3251 1096
3252 1102
3253 1108
3254 1114
3255 1123
3256 1132
3257 1142
3258 1153
3259 1141
3260 1155
3261 1169
3262 1159
3263 1176
3264 1192
3265 1206
3266 1222
3267 1239
3268 1257
3269 1275
3270 1293
3271 1312
3272 1312
3273 1314
3274 1241
3275 1206
3276 1189
3277 1206
3278 1220
3279 1217
3280 1231
3281 1242
3282 1236
3283 1240
3284 1241
3285 1242
3286 1241
3287 1236
3288 1232
3289 1225
3290 1217
3291 1206
3292 1197
3293 1189
3294 1181
3295 1167
3296 1160
3297 1147
3298 1139
3299 1131
3300 1116
3301 1105
3302 1101
3303 1094
3304 1091
3305 1088
3306 1088
3307 1077
3308 1083
3309 1033
3310 1039
3311 1033
3312 1045
3313 1049
3314 1064
3315 1078
3316 1092
3317 1093
3318 1093
3319 1088
3320 1100
3321 1108
3322 1101
3323 1109
3324 1116
3325 1123
3326 1129
3327 1116
3328 1122
3329 1068
3330 1073
3331 1058
3332 1058
3333 1059
3334 1060
3335 1060
3336 1041
3337 1023
3338 1024
3339 1026
3340 1010
3341 1015
3342 1020
3343 1025
3344 1030
3345 1038
3346 1027
3347 1016
3348 969
3349 982
3350 924
3351 918
3352 857
3353 818
3354 818
3355 817
3356 830
3357 842
3358 839
3359 847
3360 854
3361 847
3362 851
3363 855
3364 814
3365 818
3366 823
3367 827
3368 833
3369 838
3370 842
3371 846
3372 851
3373 855
3374 841
3375 844
3376 847
3377 847
3378 845
3379 833
3380 829
3381 822
3382 816
3383 807
3384 799
3385 792
3386 757
3387 746
3388 740
3389 741
3390 733
3391 705
3392 618
3393 619
3394 528
3395 536
3396 544
3397 550
3398 558
3399 559
3400 564
3401 567
3402 568
3403 567
3404 567
3405 547
3406 506
3407 503
3408 489
3409 487
3410 485
3411 471
3412 462
3413 459
3414 454
3415 450
3416 447
3417 446
3418 446
3419 447
3420 450
3421 432
3422 434
3423 436
3424 438
3425 439
3426 421
3427 424
3428 428
3429 372
3430 361
3431 364
3432 345
3433 351
3434 288
3435 295
3436 303
3437 311
3438 320
3439 329
3440 338
3441 312
3442 318
3443 287
3444 292
3445 296
3446 300
3447 303
3448 277
3449 258
3450 238
3451 241
3452 242
3453 238
3454 236
3455 235
3456 236
3457 224
3458 224
3459 224
3460 225
3461 226
3462 229
3463 230
3464 232
3465 235
3466 228
3467 221
3468 226
3469 230
3470 235
3471 197
3472 169
3473 170
3474 176
3475 183
3476 187
3477 186
3478 191
3479 200
3480 209
3481 215
3482 222
3483 226
3484 196
3485 202
3486 209
3487 218
3488 221
3489 231
3490 243
3491 255
3492 269
3493 284
3494 300
3495 316
3496 330
3497 341
3498 353
3499 369
3500 386
3501 404
3502 422
3503 439
3504 456
3505 469
3506 485
3507 500
3508 515
3509 528
3510 541
3511 551
3512 531
3513 511
3514 522
3515 536
3516 542
3517 541
3518 552
3519 564
3520 579
3521 589
3522 599
3523 608
3524 618
3525 625
3526 633
3527 641
3528 646
3529 651
3530 658
3531 658
3532 658
3533 662
3534 660
3535 660
3536 653
3537 650
3538 651
3539 653
3540 654
3541 655
3542 657
3543 658
3544 660
3545 649
3546 651
3547 656
3548 662
3549 647
3550 639
3551 603
3552 604
3553 611
3554 619
3555 558
3556 547
3557 539
3558 479
3559 487
3560 496
3561 487
3562 492
3563 496
3564 500
3565 501
3566 499
3567 468
3568 439
3569 428
3570 434
3571 444
3572 444
3573 456
3574 467
3575 467
3576 481
3577 494
3578 506
3579 519
3580 518
3581 534
3582 550
3583 564
3584 577
3585 590
3586 605
3587 622
3588 639
3589 655
3590 655
3591 658
3592 668
3593 685
3594 694
3595 636
3596 637
3597 657
3598 669
3599 688
3600 707
3601 724
3602 740
3603 755
3604 769
3605 782
3606 796
3607 809
3608 814
3609 826
3610 840
3611 854
3612 864
3613 873
3614 885
3615 897
3616 911
3617 909
3618 925
3619 933
3620 948
3621 958
3622 962
3623 962
3624 972
3625 979
3626 968
3627 963
3628 911
3629 918
3630 925
3631 919
3632 915
3633 922
3634 929
3635 937
3636 945
3637 953
3638 947
3639 940
3640 949
3641 956
3642 962
3643 966
3644 968
3645 970
3646 972
3647 957
3648 942
3649 945
3650 949
3651 953
3652 958
3653 961
3654 962
3655 931
3656 916
3657 919
3658 900
3659 880
3660 884
3661 887
3662 893
3663 900
3664 907
3665 916
3666 924
3667 932
3668 944
3669 958
3670 924
3671 937
3672 876
3673 741
3674 732
3675 747
3676 741
3677 759
3678 777
3679 795
3680 812
3681 825
3682 818
3683 771
3684 769
3685 771
3686 752
3687 766
3688 785
3689 770
3690 791
3691 775
3692 782
3693 807
3694 832
3695 856
3696 882
3697 888
3698 915
3699 942
3700 971
3701 1000
3702 1013
3703 1038
3704 1064
3705 1089
3706 1112
3707 1122
3708 1146
3709 1163
3710 1174
3711 1186
3712 1153
3713 1163
3714 1174
3715 1179
3716 1167
3717 1168
3718 1175
3719 1158
3720 1159
3721 1158
3722 1157
3723 1153
3724 1149
3725 1148
3726 1148
3727 1148
3728 1149
3729 1150
3730 1151
3731 1138
3732 1137
3733 1137
3734 1128
3735 1129
3736 1112
3737 1115
3738 1118
3739 1107
3740 1112
3741 1116
3742 1106
3743 1109
3744 1113
3745 1116
3746 1104
3747 1109
3748 1060
3749 1052
3750 1057
3751 945
3752 891
3753 883
3754 866
3755 854
3756 857
3757 816
3758 807
3759 811
3760 809
3761 790
3762 792
3763 750
3764 681
3765 682
3766 653
3767 654
3768 656
3769 658
3770 660
3771 663
3772 666
3773 668
3774 641
3775 623
3776 625
3777 626
3778 626
3779 626
3780 625
3781 625
3782 624
3783 595
3784 595
3785 594
3786 592
3787 563
3788 534
3789 530
3790 526
3791 500
3792 476
3793 428
3794 421
3795 408
3796 400
3797 392
3798 383
3799 361
3800 346
3801 334
3802 321
3803 308
3804 295
3805 268
3806 255
3807 243
3808 230
3809 216
3810 204
3811 193
3812 184
3813 176
3814 166
3815 161
3816 141
3817 137
3818 126
3819 127
3820 129
3821 121
3822 122
3823 123
3824 126
3825 120
3826 122
3827 111
3828 113
3829 106
3830 108
3831 109
3832 112
3833 115
3834 117
3835 115
3836 112
3837 114
3838 107
3839 110
3840 113
3841 115
3842 117
3843 119
3844 120
3845 121
3846 123
3847 124
3848 124
3849 125
3850 127
3851 129
3852 131
3853 125
3854 127
3855 129
3856 130
3857 130
3858 131
3859 132
3860 133
3861 134
3862 130
3863 132
3864 129
3865 124
3866 125
3867 128
3868 130
3869 127
3870 97
3871 80
3872 79
3873 85
3874 92
3875 98
3876 104
3877 109
3878 111
3879 100
3880 108
3881 114
3882 118
3883 120
3884 122
3885 124
3886 126
3887 121
3888 125
3889 131
3890 136
3891 137
3892 142
3893 147
3894 152
3895 154
3896 158
3897 164
3898 169
3899 174
3900 179
3901 185
3902 191
3903 198
3904 201
3905 207
3906 213
3907 220
3908 226
3909 232
3910 238
3911 244
3912 250
3913 256
3914 262
3915 269
3916 252
3917 257
3918 262
3919 269
3920 276
3921 282
3922 286
3923 266
3924 264
3925 264
3926 265
3927 262
3928 264
3929 246
3930 249
3931 249
3932 252
3933 255
3934 258
3935 261
3936 263
3937 265
3938 267
3939 263
3940 265
3941 267
3942 269
3943 265
3944 267
3945 264
3946 267
3947 270
3948 264
3949 232
3950 238
3951 243
3952 248
3953 254
3954 238
3955 232
3956 237
3957 233
3958 220
3959 198
3960 189
3961 184
3962 186
3963 188
3964 189
3965 190
3966 193
3967 196
3968 201
3969 205
3970 210
3971 215
3972 208
3973 213
3974 218
3975 223
3976 228
3977 233
3978 238
3979 242
3980 236
3981 240
3982 233
3983 238
3984 235
3985 240
3986 238
3987 243
3988 248
3989 253
3990 244
3991 249
3992 202
3993 200
3994 205
3995 210
3996 215
3997 220
3998 224
3999 229
4000 234
4001 233
4002 229
4003 229
4004 230
4005 224
4006 226
4007 228
4008 229
4009 230
4010 226
4011 229
4012 230
4013 230
4014 230
4015 229
4016 224
4017 225
4018 225
4019 223
4020 218
4021 217
4022 210
4023 207
4024 209
4025 211
4026 213
4027 211
4028 213
4029 215
4030 217
4031 196
4032 153
4033 156
4034 160
4035 163
4036 166
4037 164
4038 165
4039 119
4040 121
4041 123
4042 124
4043 72
4044 72
4045 73
4046 75
4047 76
4048 76
4049 76
4050 76
4051 69
4052 71
4053 72
4054 74
4055 76
4056 79
4057 82
4058 84
4059 86
4060 89
4061 92
4062 96
4063 100
4064 104
4065 108
4066 112
4067 117
4068 122
4069 127
4070 108
4071 89
4072 93
4073 95
4074 100
4075 105
4076 98
4077 103
4078 108
4079 113
4080 118
4081 121
4082 122
4083 124
4084 125
4085 126
4086 128
4087 130
4088 131
4089 132
4090 134
4091 136
4092 139
4093 142
4094 146
4095 150
4096 153
4097 158
4098 162
4099 167
4100 174
4101 178
4102 181
4103 184
4104 189
4105 193
4106 197
4107 202
4108 180
4109 184
4110 159
4111 147
4112 151
4113 133
4114 136
4115 118
4116 122
4117 126
4118 130
4119 134
4120 138
4121 140
4122 140
4123 140
4124 140
4125 141
4126 142
4127 144
4128 145
4129 148
4130 152
4131 157
4132 160
4133 162
4134 158
4135 161
4136 160
4137 162
4138 163
4139 165
4140 167
4141 168
4142 169
4143 170
4144 171
4145 172
4146 173
4147 175
4148 170
4149 172
4150 167
4151 166
4152 116
4153 112
4154 114
4155 116
4156 102
4157 97
4158 99
4159 80
4160 82
4161 80
4162 80
4163 81
4164 70
4165 72
4166 74
4167 74
4168 75
4169 74
4170 68
4171 68
4172 68
4173 67
4174 66
4175 67
4176 69
4177 68
4178 71
4179 74
4180 77
4181 79
4182 83
4183 85
4184 91
4185 93
4186 96
4187 99
4188 102
4189 80
4190 83
4191 84
4192 72
4193 75
4194 80
4195 85
4196 90
4197 94
4198 98
4199 102
4200 105
4201 106
4202 108
4203 109
4204 111
4205 114
4206 115
4207 116
4208 117
4209 118
4210 119
4211 121
4212 119
4213 118
4214 120
4215 120
4216 122
4217 125
4218 129
4219 132
4220 131
4221 134
4222 137
4223 136
4224 140
4225 144
4226 148
4227 152
4228 156
4229 157
4230 152
4231 156
4232 160
4233 164
4234 168
4235 167
4236 170
4237 168
4238 158
4239 162
4240 161
4241 158
4242 160
4243 163
4244 165
4245 168
4246 171
4247 166
4248 168
4249 166
4250 167
4251 168
4252 169
4253 170
4254 172
4255 173
4256 175
4257 177
4258 179
4259 181
4260 183
4261 185
4262 182
4263 181
4264 183
4265 181
4266 183
4267 185
4268 150
4269 124
4270 127
4271 98
4272 101
4273 83
4274 87
4275 91
4276 92
4277 97
4278 99
4279 102
4280 109
4281 114
4282 118
4283 120
4284 122
4285 124
4286 126
4287 127
4288 127
4289 121
4290 122
4291 124
4292 126
4293 127
4294 128
4295 128
4296 122
4297 123
4298 118
4299 116
4300 117
4301 118
4302 120
4303 123
4304 126
4305 128
4306 132
4307 135
4308 139
4309 143
4310 147
4311 151
4312 128
4313 129
4314 102
4315 106
4316 110
4317 101
4318 105
4319 109
4320 113
4321 104
4322 106
4323 107
4324 108
4325 109
4326 112
4327 104
4328 105
4329 106
4330 107
4331 108
4332 109
4333 110
4334 109
4335 110
4336 110
4337 110
4338 110
4339 109
4340 109
4341 110
4342 111
4343 112
4344 113
4345 113
4346 114
4347 115
4348 116
4349 117
4350 118
4351 120
4352 122
4353 125
4354 75
4355 78
4356 81
4357 84
4358 87
4359 90
4360 93
4361 94
4362 70
4363 70
4364 50
4365 51
4366 52
4367 53
4368 54
4369 54
4370 52
4371 53
4372 54
4373 56
4374 58
4375 60
4376 60
4377 59
4378 59
4379 60
4380 61
4381 63
4382 65
4383 67
4384 70
4385 73
4386 77
4387 81
4388 85
4389 89
4390 72
4391 76
4392 80
4393 65
4394 69
4395 73
4396 77
4397 81
4398 85
4399 89
4400 93
4401 95
4402 95
4403 95
4404 95
4405 96
4406 90
4407 92
4408 94
4409 97
4410 98
4411 101
4412 102
4413 102
4414 104
4415 107
4416 112
4417 115
4418 118
4419 120
4420 123
4421 125
4422 128
4423 129
4424 130
4425 130
4426 130
4427 130
4428 131
4429 133
4430 92
4431 92
4432 94
4433 96
4434 98
4435 99
4436 100
4437 103
4438 107
4439 111
4440 115
4441 96
4442 97
4443 72
4444 73
4445 74
4446 72
4447 73
4448 74
4449 76
4450 77
4451 78
4452 78
4453 78
4454 79
4455 80
4456 81
4457 77
4458 77
4459 77
4460 77
4461 77
4462 77
4463 77
4464 77
4465 75
4466 76
4467 76
4468 78
4469 77
4470 79
4471 58
4472 55
4473 44
4474 45
4475 45
4476 47
4477 49
4478 51
4479 53
4480 56
4481 58
4482 50
4483 51
4484 51
4485 52
4486 54
4487 56
4488 57
4489 59
4490 61
4491 64
4492 62
4493 64
4494 66
4495 68
4496 70
4497 71
4498 69
4499 69
4500 70
4501 67
4502 69
4503 71
4504 73
4505 75
4506 77
4507 79
4508 81
4509 83
4510 69
4511 56
4512 58
4513 60
4514 61
4515 61
4516 62
4517 64
4518 67
4519 70
4520 74
4521 74
4522 67
4523 67
4524 65
4525 68
4526 71
4527 73
4528 73
4529 74
4530 72
4531 72
4532 72
4533 72
4534 73
4535 74
4536 75
4537 75
4538 75
4539 75
4540 75
4541 73
4542 74
4543 75
4544 76
4545 77
4546 79
4547 81
4548 78
4549 80
4550 82
4551 84
4552 86
4553 86
4554 88
4555 69
4556 49
4557 49
4558 51
4559 53
4560 55
4561 55
4562 55
4563 55
4564 55
4565 52
4566 52
4567 52
4568 52
4569 53
4570 55
4571 57
4572 58
4573 56
4574 57
4575 58
4576 59
4577 60
4578 60
4579 55
4580 53
4581 53
4582 52
4583 52
4584 52
4585 52
4586 52
4587 52
4588 52
4589 52
4590 37
4591 37
4592 18
4593 17
4594 17
4595 17
4596 17
4597 18
4598 19
4599 20
4600 21
4601 21
4602 21
4603 21
4604 21
4605 22
4606 22
4607 22
4608 24
4609 26
4610 29
4611 32
4612 35
4613 36
4614 33
4615 34
4616 31
4617 31
4618 31
4619 31
4620 31
4621 33
4622 36
4623 39
4624 41
4625 44
4626 48
4627 54
4628 60
4629 65
4630 70
4631 69
4632 76
4633 82
4634 89
4635 96
4636 103
4637 110
4638 118
4639 126
4640 134
4641 140
4642 144
4643 143
4644 136
4645 138
4646 141
4647 144
4648 145
4649 148
4650 152
4651 156
4652 159
4653 160
4654 161
4655 162
4656 164
4657 165
4658 165
4659 166
4660 168
4661 170
4662 173
4663 176
4664 177
4665 181
4666 185
4667 190
4668 196
4669 202
4670 186
4671 193
4672 200
4673 208
4674 201
4675 189
4676 177
4677 185
4678 193
4679 201
4680 195
4681 201
4682 205
4683 207
4684 187
4685 189
4686 168
4687 172
4688 169
4689 174
4690 179
4691 182
4692 186
4693 189
4694 190
4695 191
4696 192
4697 189
4698 189
4699 189
4700 190
4701 187
4702 189
4703 188
4704 191
4705 194
4706 199
4707 204
4708 184
4709 189
4710 172
4711 157
4712 162
4713 167
4714 155
4715 161
4716 167
4717 173
4718 179
4719 185
4720 191
4721 175
4722 178
4723 176
4724 178
4725 159
4726 146
4727 148
4728 149
4729 150
4730 152
4731 154
4732 153
4733 151
4734 152
4735 153
4736 155
4737 156
4738 156
4739 152
4740 153
4741 151
4742 152
4743 155
4744 159
4745 162
4746 166
4747 136
4748 142
4749 149
4750 157
4751 142
4752 130
4753 138
4754 146
4755 154
4756 162
4757 170
4758 178
4759 186
4760 195
4761 202
4762 188
4763 192
4764 195
4765 197
4766 180
4767 181
4768 184
4769 187
4770 189
4771 192
4772 194
4773 193
4774 194
4775 195
4776 194
4777 194
4778 194
4779 194
4780 190
4781 192
4782 194
4783 196
4784 195
4785 197
4786 199
4787 201
4788 203
4789 205
4790 206
4791 189
4792 178
4793 180
4794 182
4795 185
4796 189
4797 160
4798 164
4799 168
4800 151
4801 154
4802 156
4803 158
4804 159
4805 161
4806 119
4807 121
4808 115
4809 115
4810 115
4811 112
4812 113
4813 115
4814 117
4815 117
4816 118
4817 119
4818 118
4819 118
4820 119
4821 120
4822 122
4823 124
4824 126
4825 128
4826 130
4827 133
4828 136
4829 139
4830 143
4831 68
4832 72
4833 76
4834 80
4835 84
4836 88
4837 92
4838 96
4839 100
4840 104
4841 98
4842 99
4843 100
4844 101
4845 89
4846 91
4847 93
4848 94
4849 92
4850 93
4851 90
4852 87
4853 88
4854 89
4855 90
4856 91
4857 92
4858 93
4859 94
4860 95
4861 96
4862 95
4863 96
4864 98
4865 100
4866 101
4867 80
4868 83
4869 86
4870 89
4871 77
4872 62
4873 66
4874 70
4875 74
4876 78
4877 82
4878 86
4879 90
4880 94
4881 96
4882 98
4883 99
4884 99
4885 99
4886 100
4887 101
4888 102
4889 105
4890 108
4891 105
4892 105
4893 106
4894 108
4895 110
4896 111
4897 112
4898 113
4899 114
4900 115
4901 116
4902 117
4903 119
4904 121
4905 124
4906 127
4907 129
4908 89
4909 93
4910 80
4911 85
4912 91
4913 98
4914 89
4915 96
4916 91
4917 98
4918 106
4919 114
4920 122
4921 128
4922 133
4923 137
4924 140
4925 142
4926 145
4927 146
4928 147
4929 149
4930 151
4931 154
4932 157
4933 158
4934 162
4935 166
4936 170
4937 170
4938 170
4939 169
4940 171
4941 172
4942 173
4943 175
4944 178
4945 181
4946 183
4947 187
4948 162
4949 167
4950 172
4951 177
4952 172
4953 161
4954 167
4955 158
4956 146
4957 152
4958 158
4959 164
4960 170
4961 174
4962 178
4963 182
4964 186
4965 189
4966 192
4967 160
4968 163
4969 166
4970 168
4971 165
4972 166
4973 165
4974 167
4975 168
4976 170
4977 171
4978 171
4979 172
4980 173
4981 174
4982 177
4983 179
4984 181
4985 185
4986 189
4987 194
4988 198
4989 200
4990 201
4991 204
4992 160
4993 141
4994 147
4995 154
4996 161
4997 168
4998 175
4999 182
5000 189
5001 194
5002 197
5003 199
5004 180
5005 163
5006 165
5007 167
5008 169
5009 170
5010 171
5011 173
5012 175
5013 177
5014 175
5015 178
5016 176
5017 178
5018 178
5019 173
5020 174
5021 174
5022 176
5023 175
5024 171
5025 174
5026 177
5027 181
5028 186
5029 192
5030 198
5031 204
5032 210
5033 179
5034 185
5035 191
5036 122
5037 128
5038 134
5039 140
5040 147
5041 152
5042 155
5043 158
5044 160
5045 152
5046 154
5047 157
5048 160
5049 160
5050 164
5051 167
5052 152
5053 153
5054 151
5055 152
5056 154
5057 155
5058 156
5059 156
5060 157
5061 158
5062 158
5063 159
5064 160
5065 162
5066 164
5067 166
5068 168
5069 170
5070 172
5071 154
5072 156
5073 106
5074 108
5075 110
5076 112
5077 114
5078 102
5079 106
5080 110
5081 90
5082 91
5083 91
5084 91
5085 72
5086 74
5087 76
5088 79
5089 82
5090 85
5091 89
5092 92
5093 94
5094 96
5095 99
5096 99
5097 101
5098 103
5099 105
5100 103
5101 101
5102 103
5103 98
5104 99
5105 100
5106 100
5107 101
5108 102
5109 103
5110 104
5111 105
5112 76
5113 76
5114 78
5115 80
5116 82
5117 84
5118 86
5119 88
5120 90
5121 68
5122 68
5123 52
5124 52
5125 52
5126 53
5127 54
5128 56
5129 59
5130 62
5131 65
5132 67
5133 68
5134 68
5135 68
5136 64
5137 65
5138 66
5139 66
5140 67
5141 68
5142 69
5143 70
5144 67
5145 66
5146 63
5147 64
5148 64
5149 66
5150 69
5151 47
5152 42
5153 44
5154 47
5155 50
5156 53
5157 56
5158 59
5159 62
5160 65
5161 66
5162 66
5163 66
5164 66
5165 66
5166 67
5167 62
5168 65
5169 68
5170 66
5171 69
5172 72
5173 76
5174 80
5175 85
5176 90
5177 93
5178 94
5179 93
5180 94
5181 94
5182 95
5183 97
5184 100
5185 102
5186 104
5187 107
5188 84
5189 87
5190 81
5191 86
5192 91
5193 96
5194 101
5195 106
5196 111
5197 116
5198 121
5199 126
5200 131
5201 134
5202 135
5203 135
5204 136
5205 137
5206 138
5207 139
5208 130
5209 132
5210 110
5211 113
5212 115
5213 116
5214 117
5215 117
5216 118
5217 119
5218 121
5219 124
5220 128
5221 132
5222 136
5223 140
5224 144
5225 148
5226 152
5227 156
5228 160
5229 136
5230 141
5231 146
5232 152
5233 158
5234 164
5235 147
5236 153
5237 125
5238 131
5239 138
5240 132
5241 137
5242 140
5243 142
5244 144
5245 145
5246 146
5247 147
5248 147
5249 148
5250 149
5251 150
5252 152
5253 155
5254 158
5255 161
5256 159
5257 161
5258 161
5259 163
5260 163
5261 164
5262 164
5263 164
5264 166
5265 168
5266 171
5267 174
5268 177
5269 181
5270 160
5271 143
5272 147
5273 140
5274 144
5275 148
5276 128
5277 132
5278 136
5279 140
5280 144
5281 147
5282 149
5283 150
5284 150
5285 151
5286 153
5287 153
5288 153
5289 154
5290 156
5291 126
5292 129
5293 132
5294 135
5295 137
5296 137
5297 138
5298 138
5299 136
5300 137
5301 138
5302 139
5303 141
5304 143
5305 145
5306 147
5307 149
5308 154
5309 159
5310 164
5311 130
5312 136
5313 142
5314 118
5315 124
5316 130
5317 136
5318 142
5319 148
5320 155
5321 161
5322 166
5323 169
5324 171
5325 173
5326 175
5327 152
5328 155
5329 157
5330 160
5331 156
5332 160
5333 164
5334 168
5335 172
5336 176
5337 178
5338 179
5339 179
5340 180
5341 181
5342 181
5343 179
5344 181
5345 185
5346 189
5347 193
5348 198
5349 203
5350 169
5351 155
5352 160
5353 165
5354 170
5355 175
5356 181
5357 154
5358 160
5359 166
5360 171
5361 176
5362 179
5363 181
5364 182
5365 183
5366 184
5367 185
5368 161
5369 163
5370 167
5371 170
5372 159
5373 158
5374 159
5375 160
5376 162
5377 163
5378 164
5379 164
5380 161
5381 161
5382 162
5383 163
5384 164
5385 164
5386 164
5387 165
5388 166
5389 167
5390 168
5391 169
5392 128
5393 86
5394 70
5395 72
5396 74
5397 77
5398 80
5399 83
5400 67
5401 70
5402 71
5403 72
5404 72
5405 55
5406 56
5407 56
5408 57
5409 58
5410 60
5411 63
5412 64
5413 64
5414 60
5415 60
5416 61
5417 62
5418 62
5419 58
5420 58
5421 60
5422 61
5423 63
5424 65
5425 67
5426 66
5427 67
5428 70
5429 73
5430 76
5431 79
5432 82
5433 85
5434 69
5435 72
5436 75
5437 78
5438 74
5439 67
5440 70
5441 71
5442 71
5443 71
5444 71
5445 64
5446 65
5447 66
5448 68
5449 70
5450 72
5451 74
5452 76
5453 78
5454 80
5455 82
5456 84
5457 85
5458 86
5459 88
5460 90
5461 91
5462 91
5463 93
5464 95
5465 97
5466 99
5467 102
5468 105
5469 109
5470 113
5471 117
5472 121
5473 125
5474 129
5475 113
5476 117
5477 100
5478 104
5479 108
5480 112
5481 115
5482 117
5483 118
5484 119
5485 120
5486 122
5487 93
5488 95
5489 96
5490 97
5491 98
5492 99
5493 100
5494 100
5495 101
5496 102
5497 103
5498 103
5499 104
5500 105
5501 106
5502 107
5503 108
5504 109
5505 110
5506 111
5507 112
5508 110
5509 111
5510 112
5511 85
5512 86
5513 69
5514 70
5515 70
5516 68
5517 69
5518 70
5519 72
5520 74
5521 76
5522 76
5523 55
5524 55
5525 55
5526 56
5527 40
5528 42
5529 46
5530 45
5531 49
5532 51
5533 51
5534 51
5535 51
5536 52
5537 53
5538 54
5539 54
5540 51
5541 53
5542 55
5543 58
5544 61
5545 63
5546 43
5547 47
5548 51
5549 55
5550 59
5551 64
5552 69
5553 74
5554 79
5555 84
5556 89
5557 94
5558 100
5559 103
5560 109
5561 113
5562 109
5563 104
5564 96
5565 97
5566 99
5567 100
5568 100
5569 100
5570 100
5571 100
5572 101
5573 102
5574 103
5575 104
5576 106
5577 108
5578 110
5579 112
5580 114
5581 116
5582 119
5583 122
5584 125
5585 128
5586 131
5587 134
5588 137
5589 120
5590 104
5591 89
5592 93
5593 93
5594 98
5595 91
5596 96
5597 86
5598 91
5599 96
5600 101
5601 105
5602 108
5603 110
5604 112
5605 115
5606 118
5607 120
5608 122
5609 124
5610 127
5611 129
5612 130
5613 131
5614 131
5615 132
5616 133
5617 133
5618 133
5619 134
5620 135
5621 136
5622 138
5623 140
5624 142
5625 144
5626 146
5627 149
5628 152
5629 155
5630 133
5631 93
5632 73
5633 76
5634 79
5635 82
5636 85
5637 88
5638 91
5639 94
5640 97
5641 85
5642 86
5643 80
5644 81
5645 82
5646 84
5647 84
5648 80
5649 82
5650 84
5651 87
5652 88
5653 88
5654 89
5655 91
5656 94
5657 96
5658 98
5659 98
5660 94
5661 92
5662 93
5663 94
5664 95
5665 93
5666 93
5667 94
5668 95
5669 95
5670 96
5671 74
5672 76
5673 59
5674 61
5675 63
5676 65
5677 67
5678 69
5679 56
5680 55
5681 55
5682 55
5683 55
5684 55
5685 50
5686 51
5687 52
5688 53
5689 51
5690 51
5691 51
5692 52
5693 53
5694 54
5695 55
5696 55
5697 56
5698 57
5699 58
5700 60
5701 62
5702 64
5703 66
5704 68
5705 66
5706 68
5707 71
5708 75
5709 70
5710 75
5711 60
5712 65
5713 70
5714 75
5715 80
5716 83
5717 88
5718 93
5719 98
5720 103
5721 106
5722 108
5723 109
5724 110
5725 110
5726 110
5727 110
5728 110
5729 110
5730 110
5731 107
5732 107
5733 106
5734 108
5735 110
5736 112
5737 113
5738 113
5739 113
5740 113
5741 113
5742 113
5743 113
5744 112
5745 111
5746 110
5747 110
5748 110
5749 99
5750 99
5751 99
5752 99
5753 70
5754 70
5755 69
5756 68
5757 49
5758 49
5759 50
5760 51
5761 36
5762 14
5763 14
5764 13
5765 13
5766 13
5767 14
5768 15
5769 16
5770 17
5771 18
5772 19
5773 20
5774 21
5775 22
5776 23
5777 24
5778 25
5779 26
5780 27
5781 28
5782 26
5783 28
5784 30
5785 31
5786 33
5787 35
5788 37
5789 34
5790 36
5791 38
5792 40
5793 42
5794 44
5795 46
5796 48
5797 51
5798 54
5799 57
5800 61
5801 63
5802 63
5803 63
5804 63
5805 63
5806 64
5807 66
5808 69
5809 74
5810 79
5811 84
5812 87
5813 89
5814 91
5815 93
5816 96
5817 99
5818 102
5819 105
5820 109
5821 112
5822 114
5823 117
5824 120
5825 123
5826 127
5827 131
5828 135
5829 139
5830 143
5831 112
5832 98
5833 102
5834 105
5835 108
5836 111
5837 116
5838 121
5839 126
5840 131
5841 125
5842 127
5843 128
5844 121
5845 122
5846 124
5847 117
5848 119
5849 121
5850 123
5851 126
5852 129
5853 133
5854 137
5855 142
5856 148
5857 153
5858 157
5859 161
5860 164
5861 165
5862 165
5863 167
5864 169
5865 172
5866 176
5867 180
5868 180
5869 153
5870 139
5871 143
5872 142
5873 130
5874 137
5875 141
5876 148
5877 155
5878 162
5879 169
5880 176
5881 181
5882 184
5883 187
5884 190
5885 192
5886 191
5887 193
5888 195
5889 171
5890 163
5891 163
5892 163
5893 163
5894 163
5895 164
5896 165
5897 165
5898 165
5899 165
5900 165
5901 166
5902 165
5903 166
5904 169
5905 173
5906 177
5907 179
5908 184
5909 190
5910 196
5911 202
5912 205
5913 187
5914 193
5915 179
5916 122
5917 129
5918 136
5919 143
5920 131
5921 136
5922 140
5923 129
5924 133
5925 137
5926 140
5927 142
5928 144
5929 145
5930 146
5931 146
5932 146
5933 146
5934 146
5935 147
5936 148
5937 149
5938 149
5939 151
5940 149
5941 147
5942 150
5943 153
5944 151
5945 155
5946 158
5947 161
5948 165
5949 153
5950 158
5951 163
5952 168
5953 173
5954 178
5955 183
5956 188
5957 193
5958 179
5959 167
5960 156
5961 144
5962 147
5963 149
5964 151
5965 152
5966 154
5967 155
5968 140
5969 137
5970 138
5971 140
5972 142
5973 145
5974 149
5975 149
5976 153
5977 158
5978 163
5979 168
5980 173
5981 178
5982 180
5983 176
5984 179
5985 183
5986 185
5987 189
5988 194
5989 177
5990 183
5991 158
5992 164
5993 150
5994 154
5995 160
5996 166
5997 172
5998 178
5999 184
6000 190
6001 194
};
\addlegendentry{$c_2$=7}
\addplot [semithick, orange]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 3
37 5
38 7
39 10
40 13
41 14
42 14
43 14
44 14
45 14
46 14
47 14
48 15
49 16
50 17
51 18
52 19
53 20
54 21
55 22
56 23
57 24
58 26
59 28
60 30
61 32
62 33
63 35
64 36
65 37
66 38
67 40
68 42
69 37
70 39
71 37
72 37
73 41
74 45
75 49
76 53
77 58
78 64
79 70
80 76
81 80
82 83
83 84
84 84
85 84
86 84
87 84
88 84
89 85
90 86
91 87
92 88
93 90
94 93
95 96
96 99
97 102
98 105
99 108
100 111
101 113
102 114
103 114
104 114
105 114
106 114
107 115
108 116
109 117
110 118
111 93
112 95
113 81
114 83
115 71
116 68
117 68
118 71
119 75
120 79
121 83
122 85
123 86
124 87
125 87
126 87
127 88
128 89
129 91
130 94
131 97
132 100
133 104
134 108
135 112
136 116
137 121
138 126
139 131
140 136
141 140
142 143
143 145
144 147
145 148
146 149
147 151
148 152
149 153
150 155
151 158
152 162
153 165
154 156
155 159
156 165
157 168
158 164
159 168
160 174
161 179
162 183
163 186
164 188
165 188
166 188
167 188
168 188
169 188
170 188
171 189
172 190
173 192
174 194
175 196
176 199
177 202
178 206
179 210
180 214
181 217
182 219
183 220
184 220
185 220
186 220
187 220
188 221
189 221
190 222
191 197
192 184
193 185
194 171
195 159
196 160
197 142
198 133
199 133
200 136
201 138
202 140
203 143
204 145
205 146
206 146
207 147
208 148
209 149
210 151
211 153
212 156
213 159
214 162
215 165
216 168
217 171
218 174
219 178
220 183
221 187
222 190
223 192
224 193
225 194
226 195
227 196
228 198
229 199
230 199
231 200
232 202
233 188
234 177
235 178
236 168
237 159
238 159
239 159
240 160
241 157
242 156
243 155
244 149
245 149
246 150
247 152
248 155
249 158
250 162
251 167
252 172
253 177
254 182
255 188
256 195
257 202
258 209
259 216
260 223
261 228
262 232
263 235
264 237
265 239
266 241
267 243
268 245
269 247
270 250
271 252
272 238
273 226
274 226
275 217
276 194
277 197
278 199
279 201
280 204
281 206
282 207
283 209
284 212
285 214
286 217
287 220
288 223
289 226
290 229
291 232
292 236
293 240
294 244
295 248
296 252
297 256
298 260
299 264
300 254
301 258
302 261
303 264
304 267
305 270
306 273
307 274
308 275
309 260
310 261
311 253
312 253
313 254
314 240
315 242
316 232
317 234
318 230
319 225
320 223
321 226
322 228
323 227
324 229
325 231
326 232
327 233
328 234
329 235
330 236
331 237
332 238
333 239
334 240
335 241
336 242
337 243
338 244
339 245
340 246
341 246
342 247
343 248
344 251
345 238
346 241
347 245
348 248
349 219
350 189
351 188
352 191
353 195
354 187
355 187
356 180
357 155
358 156
359 159
360 163
361 159
362 155
363 156
364 153
365 154
366 157
367 160
368 163
369 164
370 167
371 170
372 174
373 179
374 184
375 189
376 195
377 201
378 207
379 213
380 219
381 223
382 226
383 229
384 231
385 232
386 234
387 238
388 242
389 247
390 233
391 227
392 199
393 193
394 201
395 193
396 186
397 196
398 203
399 199
400 197
401 206
402 214
403 211
404 216
405 219
406 222
407 225
408 226
409 229
410 232
411 235
412 239
413 243
414 248
415 253
416 258
417 263
418 268
419 273
420 278
421 266
422 268
423 269
424 270
425 271
426 259
427 260
428 262
429 246
430 249
431 253
432 241
433 230
434 222
435 216
436 199
437 207
438 216
439 202
440 211
441 208
442 214
443 211
444 214
445 207
446 209
447 211
448 213
449 216
450 219
451 223
452 226
453 231
454 237
455 244
456 253
457 262
458 271
459 280
460 289
461 297
462 304
463 309
464 313
465 316
466 304
467 292
468 271
469 273
470 275
471 277
472 278
473 265
474 257
475 246
476 240
477 218
478 219
479 220
480 208
481 208
482 185
483 184
484 184
485 186
486 189
487 192
488 196
489 200
490 204
491 209
492 214
493 221
494 228
495 235
496 243
497 252
498 261
499 253
500 262
501 269
502 274
503 277
504 280
505 273
506 276
507 267
508 268
509 269
510 260
511 261
512 249
513 237
514 229
515 227
516 220
517 213
518 209
519 210
520 214
521 204
522 207
523 209
524 210
525 210
526 210
527 210
528 210
529 210
530 210
531 210
532 210
533 210
534 210
535 211
536 212
537 214
538 216
539 220
540 224
541 227
542 229
543 231
544 232
545 198
546 198
547 198
548 183
549 167
550 150
551 150
552 137
553 127
554 117
555 105
556 90
557 89
558 86
559 85
560 77
561 74
562 72
563 71
564 70
565 70
566 70
567 70
568 70
569 71
570 72
571 74
572 77
573 81
574 85
575 89
576 94
577 99
578 104
579 109
580 115
581 119
582 122
583 123
584 124
585 124
586 125
587 125
588 127
589 129
590 118
591 120
592 107
593 108
594 109
595 111
596 113
597 114
598 116
599 118
600 120
601 121
602 121
603 121
604 121
605 122
606 123
607 125
608 127
609 129
610 131
611 134
612 138
613 142
614 147
615 153
616 159
617 165
618 171
619 178
620 185
621 190
622 195
623 199
624 202
625 184
626 185
627 183
628 165
629 166
630 167
631 168
632 170
633 172
634 162
635 151
636 154
637 156
638 158
639 160
640 158
641 159
642 161
643 162
644 163
645 164
646 166
647 168
648 171
649 175
650 179
651 183
652 187
653 191
654 195
655 199
656 203
657 208
658 213
659 220
660 227
661 232
662 235
663 237
664 237
665 206
666 206
667 195
668 196
669 170
670 171
671 172
672 173
673 162
674 133
675 124
676 123
677 122
678 116
679 115
680 111
681 110
682 110
683 111
684 113
685 115
686 118
687 122
688 126
689 131
690 136
691 142
692 148
693 155
694 162
695 169
696 176
697 183
698 190
699 198
700 206
701 212
702 217
703 221
704 224
705 208
706 196
707 181
708 176
709 176
710 176
711 162
712 162
713 162
714 163
715 152
716 152
717 152
718 152
719 152
720 151
721 151
722 151
723 151
724 152
725 154
726 156
727 158
728 161
729 164
730 167
731 171
732 175
733 179
734 183
735 187
736 191
737 195
738 200
739 205
740 210
741 213
742 215
743 199
744 168
745 168
746 168
747 168
748 167
749 166
750 165
751 149
752 140
753 126
754 126
755 127
756 121
757 108
758 108
759 104
760 103
761 101
762 100
763 99
764 99
765 100
766 101
767 102
768 104
769 106
770 108
771 111
772 115
773 120
774 126
775 132
776 138
777 145
778 152
779 159
780 167
781 173
782 178
783 168
784 156
785 159
786 156
787 158
788 160
789 153
790 154
791 149
792 138
793 138
794 139
795 140
796 141
797 142
798 144
799 146
800 148
801 149
802 149
803 149
804 150
805 152
806 155
807 158
808 161
809 165
810 170
811 176
812 182
813 188
814 195
815 203
816 211
817 219
818 228
819 237
820 247
821 257
822 265
823 257
824 250
825 256
826 251
827 256
828 261
829 265
830 269
831 257
832 249
833 251
834 241
835 229
836 229
837 229
838 223
839 215
840 211
841 205
842 206
843 203
844 204
845 205
846 207
847 209
848 212
849 216
850 220
851 225
852 231
853 237
854 244
855 252
856 260
857 269
858 279
859 290
860 301
861 312
862 322
863 331
864 340
865 349
866 357
867 364
868 369
869 360
870 356
871 350
872 357
873 350
874 341
875 347
876 349
877 356
878 351
879 358
880 365
881 373
882 381
883 388
884 383
885 381
886 380
887 389
888 397
889 405
890 413
891 422
892 433
893 443
894 453
895 464
896 476
897 488
898 500
899 513
900 527
901 488
902 500
903 512
904 524
905 534
906 542
907 525
908 534
909 540
910 546
911 546
912 552
913 558
914 563
915 545
916 550
917 534
918 507
919 513
920 506
921 512
922 518
923 525
924 531
925 537
926 543
927 536
928 544
929 552
930 562
931 573
932 584
933 596
934 607
935 618
936 631
937 644
938 658
939 672
940 687
941 700
942 712
943 725
944 736
945 747
946 757
947 767
948 777
949 785
950 794
951 803
952 782
953 760
954 766
955 749
956 729
957 714
958 721
959 707
960 690
961 696
962 703
963 710
964 717
965 723
966 728
967 735
968 744
969 754
970 759
971 768
972 775
973 782
974 789
975 798
976 806
977 816
978 825
979 834
980 844
981 851
982 858
983 865
984 875
985 825
986 831
987 839
988 810
989 792
990 774
991 780
992 785
993 789
994 793
995 797
996 800
997 803
998 783
999 787
1000 766
1001 768
1002 746
1003 748
1004 751
1005 755
1006 761
1007 768
1008 776
1009 784
1010 790
1011 796
1012 803
1013 809
1014 814
1015 819
1016 825
1017 832
1018 837
1019 843
1020 850
1021 827
1022 831
1023 835
1024 840
1025 812
1026 818
1027 796
1028 801
1029 778
1030 780
1031 769
1032 773
1033 778
1034 758
1035 765
1036 771
1037 750
1038 754
1039 730
1040 735
1041 740
1042 720
1043 702
1044 685
1045 691
1046 696
1047 702
1048 707
1049 714
1050 722
1051 731
1052 739
1053 746
1054 754
1055 761
1056 769
1057 778
1058 785
1059 791
1060 800
1061 807
1062 813
1063 792
1064 797
1065 779
1066 785
1067 764
1068 767
1069 747
1070 751
1071 753
1072 755
1073 730
1074 735
1075 738
1076 720
1077 701
1078 703
1079 704
1080 706
1081 708
1082 708
1083 711
1084 713
1085 717
1086 721
1087 725
1088 732
1089 720
1090 731
1091 740
1092 750
1093 762
1094 774
1095 785
1096 796
1097 809
1098 823
1099 835
1100 847
1101 856
1102 867
1103 860
1104 867
1105 850
1106 858
1107 866
1108 873
1109 856
1110 864
1111 872
1112 852
1113 859
1114 860
1115 869
1116 876
1117 882
1118 891
1119 899
1120 906
1121 912
1122 919
1123 925
1124 906
1125 914
1126 924
1127 931
1128 936
1129 940
1130 944
1131 950
1132 953
1133 957
1134 960
1135 963
1136 965
1137 967
1138 971
1139 977
1140 984
1141 991
1142 999
1143 1006
1144 995
1145 1003
1146 1011
1147 1018
1148 1026
1149 1035
1150 1037
1151 1007
1152 1018
1153 998
1154 1005
1155 989
1156 971
1157 926
1158 935
1159 943
1160 924
1161 928
1162 930
1163 934
1164 938
1165 942
1166 944
1167 929
1168 932
1169 935
1170 939
1171 942
1172 946
1173 952
1174 956
1175 964
1176 970
1177 979
1178 988
1179 999
1180 1014
1181 1026
1182 1037
1183 1015
1184 1023
1185 1031
1186 1038
1187 1047
1188 1053
1189 1025
1190 1031
1191 1015
1192 986
1193 992
1194 975
1195 985
1196 998
1197 1008
1198 989
1199 976
1200 986
1201 952
1202 962
1203 973
1204 984
1205 970
1206 978
1207 988
1208 998
1209 1010
1210 1022
1211 1033
1212 1045
1213 1057
1214 1067
1215 1076
1216 1086
1217 1096
1218 1104
1219 1114
1220 1124
1221 1134
1222 1139
1223 1147
1224 1154
1225 1161
1226 1137
1227 1119
1228 1125
1229 1130
1230 1137
1231 1145
1232 1106
1233 1114
1234 1113
1235 1122
1236 1119
1237 1127
1238 1124
1239 1109
1240 1117
1241 1121
1242 1100
1243 1101
1244 1083
1245 1083
1246 1085
1247 1089
1248 1091
1249 1093
1250 1096
1251 1097
1252 1098
1253 1100
1254 1101
1255 1100
1256 1102
1257 1105
1258 1109
1259 1115
1260 1124
1261 1099
1262 1110
1263 1118
1264 1126
1265 1134
1266 1143
1267 1151
1268 1161
1269 1169
1270 1176
1271 1147
1272 1143
1273 1102
1274 1077
1275 1086
1276 1095
1277 1101
1278 1112
1279 1101
1280 1110
1281 1090
1282 1104
1283 1088
1284 1104
1285 1122
1286 1143
1287 1141
1288 1142
1289 1165
1290 1188
1291 1213
1292 1241
1293 1268
1294 1298
1295 1329
1296 1362
1297 1395
1298 1427
1299 1460
1300 1494
1301 1529
1302 1561
1303 1565
1304 1598
1305 1634
1306 1669
1307 1703
1308 1713
1309 1747
1310 1762
1311 1771
1312 1782
1313 1787
1314 1817
1315 1850
1316 1885
1317 1903
1318 1938
1319 1973
1320 1993
1321 2028
1322 2047
1323 2086
1324 2126
1325 2166
1326 2208
1327 2251
1328 2296
1329 2344
1330 2393
1331 2442
1332 2492
1333 2543
1334 2591
1335 2643
1336 2697
1337 2753
1338 2811
1339 2870
1340 2930
1341 2961
1342 3019
1343 3079
1344 3137
1345 3168
1346 3224
1347 3278
1348 3334
1349 3390
1350 3450
1351 3483
1352 3543
1353 3573
1354 3608
1355 3644
1356 3691
1357 3755
1358 3792
1359 3853
1360 3886
1361 3921
1362 3979
1363 4040
1364 4103
1365 4165
1366 4221
1367 4279
1368 4323
1369 4355
1370 4384
1371 4406
1372 4428
1373 4448
1374 4471
1375 4487
1376 4505
1377 4523
1378 4540
1379 4556
1380 4575
1381 4558
1382 4573
1383 4586
1384 4598
1385 4607
1386 4613
1387 4591
1388 4593
1389 4568
1390 4578
1391 4578
1392 4560
1393 4567
1394 4542
1395 4547
1396 4553
1397 4563
1398 4523
1399 4532
1400 4517
1401 4522
1402 4527
1403 4530
1404 4531
1405 4532
1406 4515
1407 4518
1408 4520
1409 4518
1410 4518
1411 4520
1412 4521
1413 4528
1414 4534
1415 4541
1416 4546
1417 4542
1418 4535
1419 4526
1420 4511
1421 4491
1422 4470
1423 4446
1424 4390
1425 4364
1426 4308
1427 4277
1428 4248
1429 4221
1430 4158
1431 4131
1432 4094
1433 4071
1434 4021
1435 3958
1436 3934
1437 3885
1438 3859
1439 3789
1440 3763
1441 3708
1442 3676
1443 3633
1444 3604
1445 3575
1446 3552
1447 3507
1448 3482
1449 3453
1450 3420
1451 3387
1452 3353
1453 3319
1454 3287
1455 3255
1456 3226
1457 3194
1458 3164
1459 3139
1460 3115
1461 3091
1462 3032
1463 2977
1464 2944
1465 2882
1466 2855
1467 2825
1468 2811
1469 2810
1470 2760
1471 2758
1472 2770
1473 2786
1474 2796
1475 2778
1476 2795
1477 2811
1478 2831
1479 2826
1480 2849
1481 2871
1482 2842
1483 2866
1484 2889
1485 2910
1486 2933
1487 2955
1488 2979
1489 2999
1490 3020
1491 3038
1492 3054
1493 3073
1494 3091
1495 3109
1496 3127
1497 3145
1498 3161
1499 3174
1500 3191
1501 3206
1502 3219
1503 3231
1504 3244
1505 3258
1506 3241
1507 3257
1508 3216
1509 3231
1510 3250
1511 3261
1512 3227
1513 3238
1514 3225
1515 3236
1516 3227
1517 3251
1518 3282
1519 3275
1520 3314
1521 3319
1522 3359
1523 3399
1524 3442
1525 3483
1526 3524
1527 3565
1528 3600
1529 3635
1530 3673
1531 3711
1532 3748
1533 3782
1534 3817
1535 3853
1536 3888
1537 3925
1538 3963
1539 4005
1540 4046
1541 4090
1542 4134
1543 4137
1544 4180
1545 4183
1546 4206
1547 4249
1548 4293
1549 4326
1550 4313
1551 4358
1552 4366
1553 4412
1554 4458
1555 4510
1556 4487
1557 4534
1558 4583
1559 4617
1560 4662
1561 4707
1562 4751
1563 4760
1564 4784
1565 4832
1566 4879
1567 4928
1568 4972
1569 5019
1570 5040
1571 5090
1572 5142
1573 5191
1574 5243
1575 5294
1576 5345
1577 5397
1578 5449
1579 5507
1580 5564
1581 5619
1582 5670
1583 5720
1584 5772
1585 5824
1586 5878
1587 5903
1588 5957
1589 5958
1590 6006
1591 5993
1592 6042
1593 6080
1594 6122
1595 6136
1596 6175
1597 6183
1598 6206
1599 6222
1600 6265
1601 6309
1602 6335
1603 6343
1604 6346
1605 6338
1606 6322
1607 6302
1608 6280
1609 6256
1610 6226
1611 6199
1612 6173
1613 6147
1614 6122
1615 6097
1616 6070
1617 6042
1618 5977
1619 5947
1620 5916
1621 5887
1622 5853
1623 5819
1624 5782
1625 5718
1626 5682
1627 5620
1628 5588
1629 5528
1630 5488
1631 5448
1632 5393
1633 5355
1634 5277
1635 5241
1636 5172
1637 5100
1638 5066
1639 5031
1640 4974
1641 4938
1642 4877
1643 4844
1644 4813
1645 4783
1646 4751
1647 4718
1648 4684
1649 4647
1650 4608
1651 4574
1652 4534
1653 4495
1654 4461
1655 4424
1656 4389
1657 4357
1658 4326
1659 4297
1660 4267
1661 4240
1662 4215
1663 4189
1664 4129
1665 4101
1666 4078
1667 4055
1668 4034
1669 4010
1670 3952
1671 3919
1672 3853
1673 3826
1674 3743
1675 3721
1676 3698
1677 3679
1678 3662
1679 3640
1680 3617
1681 3557
1682 3522
1683 3511
1684 3474
1685 3462
1686 3447
1687 3437
1688 3422
1689 3408
1690 3394
1691 3382
1692 3373
1693 3366
1694 3356
1695 3347
1696 3339
1697 3336
1698 3333
1699 3326
1700 3325
1701 3319
1702 3332
1703 3359
1704 3353
1705 3397
1706 3448
1707 3500
1708 3553
1709 3574
1710 3599
1711 3663
1712 3727
1713 3790
1714 3856
1715 3922
1716 3976
1717 4048
1718 4118
1719 4188
1720 4257
1721 4296
1722 4336
1723 4402
1724 4438
1725 4472
1726 4527
1727 4574
1728 4614
1729 4653
1730 4690
1731 4728
1732 4774
1733 4820
1734 4868
1735 4917
1736 4967
1737 5015
1738 5063
1739 5112
1740 5164
1741 5213
1742 5237
1743 5290
1744 5343
1745 5395
1746 5448
1747 5502
1748 5558
1749 5558
1750 5599
1751 5627
1752 5677
1753 5731
1754 5753
1755 5811
1756 5832
1757 5851
1758 5904
1759 5916
1760 5933
1761 5975
1762 6022
1763 6069
1764 6116
1765 6165
1766 6210
1767 6256
1768 6236
1769 6283
1770 6326
1771 6370
1772 6413
1773 6452
1774 6490
1775 6492
1776 6519
1777 6538
1778 6559
1779 6575
1780 6591
1781 6598
1782 6605
1783 6603
1784 6601
1785 6571
1786 6570
1787 6527
1788 6501
1789 6500
1790 6498
1791 6493
1792 6467
1793 6436
1794 6366
1795 6359
1796 6353
1797 6346
1798 6322
1799 6325
1800 6325
1801 6328
1802 6332
1803 6343
1804 6357
1805 6369
1806 6384
1807 6377
1808 6402
1809 6424
1810 6446
1811 6459
1812 6466
1813 6473
1814 6476
1815 6477
1816 6470
1817 6460
1818 6451
1819 6444
1820 6433
1821 6423
1822 6406
1823 6392
1824 6390
1825 6387
1826 6384
1827 6370
1828 6386
1829 6406
1830 6428
1831 6423
1832 6402
1833 6383
1834 6379
1835 6374
1836 6340
1837 6318
1838 6278
1839 6264
1840 6245
1841 6225
1842 6199
1843 6172
1844 6120
1845 6095
1846 6074
1847 6025
1848 5981
1849 5967
1850 5955
1851 5919
1852 5910
1853 5875
1854 5838
1855 5824
1856 5808
1857 5789
1858 5771
1859 5750
1860 5700
1861 5654
1862 5604
1863 5571
1864 5533
1865 5490
1866 5447
1867 5354
1868 5310
1869 5199
1870 5104
1871 5041
1872 4977
1873 4902
1874 4843
1875 4765
1876 4686
1877 4641
1878 4615
1879 4600
1880 4556
1881 4544
1882 4530
1883 4524
1884 4497
1885 4493
1886 4491
1887 4492
1888 4492
1889 4488
1890 4492
1891 4499
1892 4507
1893 4516
1894 4528
1895 4545
1896 4558
1897 4571
1898 4581
1899 4588
1900 4592
1901 4588
1902 4582
1903 4568
1904 4528
1905 4504
1906 4480
1907 4458
1908 4418
1909 4390
1910 4364
1911 4309
1912 4292
1913 4278
1914 4249
1915 4226
1916 4218
1917 4211
1918 4206
1919 4198
1920 4175
1921 4172
1922 4175
1923 4169
1924 4172
1925 4176
1926 4183
1927 4188
1928 4191
1929 4194
1930 4198
1931 4203
1932 4218
1933 4238
1934 4266
1935 4295
1936 4333
1937 4373
1938 4420
1939 4468
1940 4522
1941 4574
1942 4627
1943 4678
1944 4727
1945 4774
1946 4821
1947 4867
1948 4890
1949 4930
1950 4934
1951 4941
1952 4977
1953 4961
1954 5006
1955 4998
1956 5045
1957 5063
1958 5113
1959 5165
1960 5190
1961 5243
1962 5295
1963 5357
1964 5423
1965 5490
1966 5558
1967 5629
1968 5699
1969 5768
1970 5836
1971 5905
1972 5977
1973 6054
1974 6134
1975 6216
1976 6298
1977 6382
1978 6467
1979 6550
1980 6636
1981 6717
1982 6795
1983 6870
1984 6944
1985 7018
1986 7092
1987 7125
1988 7156
1989 7194
1990 7229
1991 7309
1992 7390
1993 7472
1994 7548
1995 7582
1996 7620
1997 7676
1998 7720
1999 7723
2000 7716
2001 7718
2002 7751
2003 7780
2004 7805
2005 7835
2006 7861
2007 7884
2008 7910
2009 7937
2010 7961
2011 7982
2012 8001
2013 8019
2014 8036
2015 8056
2016 8074
2017 8093
2018 8109
2019 8124
2020 8140
2021 8156
2022 8170
2023 8185
2024 8203
2025 8223
2026 8215
2027 8233
2028 8250
2029 8265
2030 8277
2031 8258
2032 8240
2033 8218
2034 8218
2035 8207
2036 8170
2037 8168
2038 8142
2039 8118
2040 8086
2041 8080
2042 8029
2043 8011
2044 7988
2045 7965
2046 7936
2047 7903
2048 7869
2049 7834
2050 7765
2051 7708
2052 7671
2053 7634
2054 7581
2055 7545
2056 7440
2057 7399
2058 7357
2059 7291
2060 7244
2061 7196
2062 7157
2063 7088
2064 7034
2065 6969
2066 6938
2067 6860
2068 6835
2069 6778
2070 6758
2071 6691
2072 6629
2073 6603
2074 6510
2075 6484
2076 6456
2077 6427
2078 6399
2079 6365
2080 6327
2081 6289
2082 6262
2083 6209
2084 6150
2085 6083
2086 6055
2087 6032
2088 6008
2089 5979
2090 5948
2091 5914
2092 5887
2093 5860
2094 5809
2095 5790
2096 5772
2097 5768
2098 5768
2099 5771
2100 5777
2101 5788
2102 5781
2103 5792
2104 5803
2105 5817
2106 5835
2107 5851
2108 5871
2109 5894
2110 5915
2111 5937
2112 5961
2113 5913
2114 5921
2115 5916
2116 5946
2117 5975
2118 6005
2119 6039
2120 6072
2121 6100
2122 6118
2123 6144
2124 6121
2125 6141
2126 6164
2127 6187
2128 6208
2129 6206
2130 6228
2131 6246
2132 6264
2133 6275
2134 6292
2135 6317
2136 6319
2137 6286
2138 6297
2139 6306
2140 6317
2141 6327
2142 6343
2143 6361
2144 6382
2145 6385
2146 6377
2147 6396
2148 6390
2149 6385
2150 6354
2151 6348
2152 6305
2153 6306
2154 6268
2155 6267
2156 6257
2157 6275
2158 6254
2159 6271
2160 6292
2161 6303
2162 6312
2163 6314
2164 6307
2165 6309
2166 6311
2167 6299
2168 6295
2169 6285
2170 6276
2171 6265
2172 6250
2173 6237
2174 6222
2175 6209
2176 6179
2177 6169
2178 6135
2179 6128
2180 6122
2181 6111
2182 6096
2183 6083
2184 6052
2185 6034
2186 6004
2187 5947
2188 5931
2189 5880
2190 5841
2191 5799
2192 5750
2193 5749
2194 5747
2195 5743
2196 5717
2197 5676
2198 5644
2199 5630
2200 5599
2201 5571
2202 5575
2203 5579
2204 5585
2205 5544
2206 5546
2207 5550
2208 5548
2209 5543
2210 5510
2211 5505
2212 5499
2213 5490
2214 5469
2215 5465
2216 5437
2217 5430
2218 5425
2219 5388
2220 5382
2221 5373
2222 5363
2223 5356
2224 5326
2225 5309
2226 5299
2227 5290
2228 5281
2229 5274
2230 5203
2231 5202
2232 5203
2233 5162
2234 5126
2235 5088
2236 5060
2237 5070
2238 5092
2239 5090
2240 5090
2241 5109
2242 5136
2243 5164
2244 5187
2245 5191
2246 5210
2247 5233
2248 5260
2249 5286
2250 5311
2251 5342
2252 5377
2253 5402
2254 5434
2255 5466
2256 5509
2257 5552
2258 5596
2259 5649
2260 5673
2261 5733
2262 5800
2263 5869
2264 5933
2265 5964
2266 6034
2267 6109
2268 6182
2269 6263
2270 6346
2271 6431
2272 6520
2273 6580
2274 6628
2275 6677
2276 6742
2277 6781
2278 6859
2279 6869
2280 6895
2281 6952
2282 7007
2283 7015
2284 7059
2285 7105
2286 7152
2287 7193
2288 7226
2289 7255
2290 7280
2291 7305
2292 7326
2293 7340
2294 7358
2295 7353
2296 7370
2297 7355
2298 7363
2299 7346
2300 7321
2301 7294
2302 7270
2303 7250
2304 7250
2305 7247
2306 7237
2307 7223
2308 7160
2309 7131
2310 7133
2311 7117
2312 7123
2313 7061
2314 6998
2315 6993
2316 6968
2317 6919
2318 6914
2319 6873
2320 6843
2321 6838
2322 6800
2323 6789
2324 6779
2325 6769
2326 6709
2327 6692
2328 6674
2329 6660
2330 6606
2331 6590
2332 6576
2333 6534
2334 6524
2335 6514
2336 6504
2337 6494
2338 6479
2339 6461
2340 6441
2341 6411
2342 6378
2343 6318
2344 6289
2345 6243
2346 6219
2347 6170
2348 6153
2349 6103
2350 6049
2351 6033
2352 5983
2353 5960
2354 5951
2355 5947
2356 5912
2357 5902
2358 5889
2359 5850
2360 5838
2361 5818
2362 5796
2363 5772
2364 5750
2365 5726
2366 5701
2367 5676
2368 5650
2369 5580
2370 5506
2371 5478
2372 5443
2373 5400
2374 5370
2375 5345
2376 5334
2377 5317
2378 5279
2379 5262
2380 5256
2381 5253
2382 5253
2383 5251
2384 5257
2385 5268
2386 5280
2387 5253
2388 5281
2389 5289
2390 5321
2391 5316
2392 5341
2393 5348
2394 5358
2395 5401
2396 5421
2397 5471
2398 5520
2399 5575
2400 5633
2401 5654
2402 5707
2403 5740
2404 5791
2405 5848
2406 5909
2407 5951
2408 5982
2409 6035
2410 6045
2411 6044
2412 6087
2413 6110
2414 6140
2415 6185
2416 6232
2417 6276
2418 6328
2419 6380
2420 6431
2421 6478
2422 6533
2423 6584
2424 6639
2425 6672
2426 6724
2427 6786
2428 6849
2429 6888
2430 6931
2431 6973
2432 7044
2433 6955
2434 6981
2435 7053
2436 7126
2437 7197
2438 7272
2439 7341
2440 7410
2441 7468
2442 7535
2443 7607
2444 7681
2445 7755
2446 7816
2447 7852
2448 7881
2449 7910
2450 7915
2451 7950
2452 7962
2453 7975
2454 8007
2455 8015
2456 8042
2457 8067
2458 8043
2459 8059
2460 8074
2461 8086
2462 8097
2463 8113
2464 8128
2465 8142
2466 8154
2467 8171
2468 8194
2469 8131
2470 8095
2471 8052
2472 8060
2473 8076
2474 8030
2475 8047
2476 8064
2477 8080
2478 8058
2479 8044
2480 8039
2481 8048
2482 8056
2483 8058
2484 8039
2485 8031
2486 8019
2487 8006
2488 7972
2489 7951
2490 7930
2491 7903
2492 7872
2493 7830
2494 7799
2495 7759
2496 7725
2497 7685
2498 7639
2499 7586
2500 7529
2501 7466
2502 7394
2503 7325
2504 7260
2505 7177
2506 7120
2507 7059
2508 7014
2509 6967
2510 6912
2511 6854
2512 6690
2513 6633
2514 6580
2515 6526
2516 6460
2517 6401
2518 6337
2519 6277
2520 6192
2521 6129
2522 6066
2523 6003
2524 5939
2525 5817
2526 5698
2527 5637
2528 5566
2529 5502
2530 5416
2531 5346
2532 5280
2533 5204
2534 5140
2535 5073
2536 4988
2537 4895
2538 4828
2539 4764
2540 4700
2541 4643
2542 4581
2543 4513
2544 4442
2545 4342
2546 4287
2547 4223
2548 4177
2549 4131
2550 4098
2551 4070
2552 4016
2553 3929
2554 3788
2555 3689
2556 3614
2557 3597
2558 3547
2559 3533
2560 3526
2561 3498
2562 3487
2563 3476
2564 3466
2565 3456
2566 3435
2567 3407
2568 3387
2569 3368
2570 3349
2571 3334
2572 3324
2573 3318
2574 3315
2575 3314
2576 3318
2577 3319
2578 3324
2579 3326
2580 3331
2581 3337
2582 3341
2583 3326
2584 3347
2585 3367
2586 3388
2587 3410
2588 3439
2589 3461
2590 3497
2591 3492
2592 3537
2593 3565
2594 3597
2595 3653
2596 3690
2597 3719
2598 3786
2599 3810
2600 3881
2601 3952
2602 4024
2603 4094
2604 4140
2605 4219
2606 4298
2607 4378
2608 4458
2609 4539
2610 4625
2611 4719
2612 4810
2613 4910
2614 5012
2615 5099
2616 5190
2617 5291
2618 5393
2619 5497
2620 5605
2621 5714
2622 5824
2623 5898
2624 6007
2625 6113
2626 6218
2627 6292
2628 6404
2629 6515
2630 6568
2631 6679
2632 6762
2633 6838
2634 6911
2635 6985
2636 7089
2637 7122
2638 7156
2639 7189
2640 7219
2641 7280
2642 7333
2643 7385
2644 7433
2645 7476
2646 7513
2647 7521
2648 7565
2649 7605
2650 7650
2651 7695
2652 7738
2653 7778
2654 7814
2655 7851
2656 7887
2657 7903
2658 7940
2659 7973
2660 7993
2661 8029
2662 8047
2663 8055
2664 8063
2665 8055
2666 8024
2667 8019
2668 8052
2669 8074
2670 8029
2671 8007
2672 8029
2673 8050
2674 8040
2675 8061
2676 8081
2677 8065
2678 8002
2679 7972
2680 7953
2681 7966
2682 7946
2683 7934
2684 7885
2685 7840
2686 7818
2687 7782
2688 7769
2689 7753
2690 7733
2691 7720
2692 7703
2693 7673
2694 7656
2695 7630
2696 7602
2697 7568
2698 7535
2699 7465
2700 7425
2701 7380
2702 7337
2703 7296
2704 7250
2705 7198
2706 7145
2707 7073
2708 7019
2709 6952
2710 6900
2711 6793
2712 6740
2713 6685
2714 6578
2715 6546
2716 6494
2717 6441
2718 6402
2719 6360
2720 6315
2721 6270
2722 6187
2723 6136
2724 6083
2725 6030
2726 5977
2727 5922
2728 5865
2729 5807
2730 5749
2731 5680
2732 5597
2733 5544
2734 5493
2735 5464
2736 5373
2737 5361
2738 5353
2739 5349
2740 5319
2741 5319
2742 5306
2743 5298
2744 5308
2745 5294
2746 5308
2747 5295
2748 5306
2749 5294
2750 5218
2751 5200
2752 5210
2753 5194
2754 5183
2755 5197
2756 5183
2757 5197
2758 5190
2759 5186
2760 5197
2761 5180
2762 5195
2763 5203
2764 5209
2765 5216
2766 5218
2767 5225
2768 5226
2769 5234
2770 5241
2771 5245
2772 5253
2773 5260
2774 5241
2775 5216
2776 5195
2777 5174
2778 5181
2779 5162
2780 5140
2781 5121
2782 5127
2783 5130
2784 5135
2785 5088
2786 5104
2787 5062
2788 5047
2789 5077
2790 5040
2791 5059
2792 5084
2793 5073
2794 5098
2795 5129
2796 5123
2797 5159
2798 5134
2799 5170
2800 5178
2801 5178
2802 5174
2803 5196
2804 5221
2805 5242
2806 5265
2807 5266
2808 5289
2809 5312
2810 5331
2811 5347
2812 5332
2813 5353
2814 5346
2815 5368
2816 5388
2817 5405
2818 5422
2819 5442
2820 5447
2821 5410
2822 5392
2823 5383
2824 5407
2825 5397
2826 5426
2827 5453
2828 5483
2829 5512
2830 5447
2831 5385
2832 5324
2833 5359
2834 5373
2835 5409
2836 5442
2837 5415
2838 5449
2839 5483
2840 5493
2841 5524
2842 5529
2843 5557
2844 5582
2845 5608
2846 5604
2847 5627
2848 5636
2849 5661
2850 5674
2851 5699
2852 5701
2853 5726
2854 5749
2855 5774
2856 5795
2857 5813
2858 5837
2859 5861
2860 5888
2861 5917
2862 5944
2863 5957
2864 5987
2865 5999
2866 6030
2867 6057
2868 6076
2869 6096
2870 6112
2871 6144
2872 6187
2873 6105
2874 6130
2875 6155
2876 6200
2877 6239
2878 6251
2879 6270
2880 6272
2881 6291
2882 6325
2883 6350
2884 6371
2885 6389
2886 6387
2887 6396
2888 6399
2889 6400
2890 6402
2891 6406
2892 6407
2893 6415
2894 6414
2895 6422
2896 6432
2897 6402
2898 6384
2899 6386
2900 6381
2901 6382
2902 6351
2903 6323
2904 6325
2905 6298
2906 6242
2907 6245
2908 6177
2909 6178
2910 6143
2911 6149
2912 6052
2913 6057
2914 6066
2915 5984
2916 5957
2917 5926
2918 5891
2919 5896
2920 5900
2921 5904
2922 5909
2923 5908
2924 5909
2925 5819
2926 5760
2927 5766
2928 5768
2929 5768
2930 5767
2931 5768
2932 5773
2933 5745
2934 5745
2935 5746
2936 5740
2937 5728
2938 5662
2939 5651
2940 5616
2941 5611
2942 5604
2943 5598
2944 5579
2945 5582
2946 5566
2947 5550
2948 5532
2949 5533
2950 5534
2951 5539
2952 5487
2953 5396
2954 5408
2955 5378
2956 5393
2957 5405
2958 5417
2959 5429
2960 5440
2961 5451
2962 5460
2963 5465
2964 5452
2965 5461
2966 5451
2967 5461
2968 5461
2969 5476
2970 5480
2971 5479
2972 5474
2973 5472
2974 5470
2975 5467
2976 5465
2977 5465
2978 5474
2979 5488
2980 5490
2981 5487
2982 5475
2983 5472
2984 5468
2985 5463
2986 5467
2987 5490
2988 5521
2989 5554
2990 5447
2991 5486
2992 5499
2993 5540
2994 5586
2995 5629
2996 5634
2997 5681
2998 5724
2999 5726
3000 5777
3001 5799
3002 5843
3003 5888
3004 5931
3005 5971
3006 6018
3007 6001
3008 6028
3009 6068
3010 6056
3011 6073
3012 6111
3013 6152
3014 6188
3015 6218
3016 6252
3017 6260
3018 6295
3019 6295
3020 6327
3021 6346
3022 6380
3023 6414
3024 6445
3025 6469
3026 6444
3027 6475
3028 6506
3029 6509
3030 6541
3031 6533
3032 6566
3033 6483
3034 6483
3035 6436
3036 6441
3037 6426
3038 6409
3039 6410
3040 6444
3041 6438
3042 6437
3043 6453
3044 6468
3045 6446
3046 6461
3047 6475
3048 6459
3049 6471
3050 6476
3051 6485
3052 6489
3053 6466
3054 6469
3055 6473
3056 6474
3057 6476
3058 6476
3059 6473
3060 6467
3061 6461
3062 6455
3063 6426
3064 6395
3065 6362
3066 6304
3067 6303
3068 6272
3069 6210
3070 6218
3071 6133
3072 6085
3073 6095
3074 6074
3075 6069
3076 6067
3077 6077
3078 6088
3079 6098
3080 6110
3081 6119
3082 6129
3083 6140
3084 6148
3085 6157
3086 6166
3087 6171
3088 6172
3089 6170
3090 6169
3091 6148
3092 6149
3093 6150
3094 6149
3095 6140
3096 6112
3097 6113
3098 6107
3099 6106
3100 6112
3101 6101
3102 6112
3103 6122
3104 6131
3105 6119
3106 6128
3107 6139
3108 6150
3109 6159
3110 6106
3111 6113
3112 6115
3113 6123
3114 6132
3115 6071
3116 6061
3117 6071
3118 6018
3119 5953
3120 5946
3121 5936
3122 5942
3123 5945
3124 5947
3125 5951
3126 5954
3127 5956
3128 5932
3129 5935
3130 5938
3131 5941
3132 5942
3133 5919
3134 5920
3135 5927
3136 5942
3137 5961
3138 5981
3139 5998
3140 6019
3141 6042
3142 6063
3143 6060
3144 6029
3145 6055
3146 6054
3147 6050
3148 6047
3149 6070
3150 6094
3151 6054
3152 6081
3153 6018
3154 5958
3155 5906
3156 5900
3157 5896
3158 5930
3159 5967
3160 6006
3161 6007
3162 6008
3163 6005
3164 5997
3165 6027
3166 6054
3167 6078
3168 6095
3169 6111
3170 6128
3171 6141
3172 6151
3173 6130
3174 6140
3175 6124
3176 6135
3177 6149
3178 6164
3179 6180
3180 6195
3181 6210
3182 6224
3183 6239
3184 6257
3185 6276
3186 6296
3187 6315
3188 6307
3189 6330
3190 6323
3191 6328
3192 6275
3193 6272
3194 6241
3195 6239
3196 6127
3197 6133
3198 6153
3199 6169
3200 6187
3201 6202
3202 6203
3203 6225
3204 6248
3205 6271
3206 6295
3207 6305
3208 6310
3209 6321
3210 6312
3211 6315
3212 6322
3213 6338
3214 6358
3215 6378
3216 6397
3217 6412
3218 6439
3219 6441
3220 6455
3221 6478
3222 6498
3223 6519
3224 6530
3225 6547
3226 6568
3227 6591
3228 6612
3229 6615
3230 6635
3231 6656
3232 6660
3233 6533
3234 6534
3235 6524
3236 6414
3237 6422
3238 6426
3239 6434
3240 6419
3241 6422
3242 6404
3243 6386
3244 6361
3245 6344
3246 6343
3247 6342
3248 6349
3249 6360
3250 6368
3251 6353
3252 6344
3253 6357
3254 6349
3255 6344
3256 6330
3257 6344
3258 6356
3259 6366
3260 6368
3261 6337
3262 6340
3263 6315
3264 6321
3265 6320
3266 6293
3267 6302
3268 6313
3269 6323
3270 6320
3271 6253
3272 6271
3273 6273
3274 6290
3275 6218
3276 6232
3277 6245
3278 6255
3279 6261
3280 6239
3281 6229
3282 6214
3283 6198
3284 6198
3285 6195
3286 6193
3287 6191
3288 6170
3289 6168
3290 6170
3291 6153
3292 6152
3293 6154
3294 6155
3295 6157
3296 6160
3297 6144
3298 6150
3299 6150
3300 6158
3301 6167
3302 6174
3303 6156
3304 6163
3305 6131
3306 6136
3307 6144
3308 6162
3309 6116
3310 6108
3311 6119
3312 6079
3313 6099
3314 6112
3315 6124
3316 6137
3317 6146
3318 6149
3319 6134
3320 6139
3321 6120
3322 6103
3323 6104
3324 6110
3325 6098
3326 6087
3327 6080
3328 6073
3329 6055
3330 6043
3331 6015
3332 5998
3333 5993
3334 5968
3335 5965
3336 5962
3337 5955
3338 5932
3339 5923
3340 5905
3341 5890
3342 5874
3343 5843
3344 5828
3345 5813
3346 5789
3347 5781
3348 5747
3349 5720
3350 5630
3351 5599
3352 5527
3353 5493
3354 5460
3355 5458
3356 5432
3357 5436
3358 5442
3359 5444
3360 5454
3361 5425
3362 5390
3363 5382
3364 5375
3365 5372
3366 5367
3367 5330
3368 5296
3369 5239
3370 5188
3371 5194
3372 5197
3373 5200
3374 5208
3375 5221
3376 5200
3377 5185
3378 5161
3379 5138
3380 5146
3381 5120
3382 5124
3383 5127
3384 5133
3385 5141
3386 5125
3387 5077
3388 5093
3389 5106
3390 5056
3391 5010
3392 4998
3393 5008
3394 5018
3395 5014
3396 4997
3397 5003
3398 5010
3399 4991
3400 4995
3401 5002
3402 5009
3403 4941
3404 4951
3405 4958
3406 4949
3407 4955
3408 4959
3409 4911
3410 4910
3411 4896
3412 4887
3413 4873
3414 4846
3415 4812
3416 4774
3417 4741
3418 4710
3419 4671
3420 4640
3421 4613
3422 4589
3423 4567
3424 4545
3425 4531
3426 4501
3427 4490
3428 4469
3429 4449
3430 4387
3431 4267
3432 4251
3433 4246
3434 4197
3435 4193
3436 4137
3437 4146
3438 4150
3439 4155
3440 4144
3441 4150
3442 4157
3443 4163
3444 4173
3445 4184
3446 4197
3447 4215
3448 4232
3449 4251
3450 4256
3451 4279
3452 4285
3453 4305
3454 4322
3455 4339
3456 4348
3457 4364
3458 4373
3459 4382
3460 4391
3461 4395
3462 4406
3463 4416
3464 4431
3465 4447
3466 4463
3467 4478
3468 4493
3469 4506
3470 4520
3471 4458
3472 4479
3473 4439
3474 4458
3475 4473
3476 4489
3477 4476
3478 4492
3479 4479
3480 4492
3481 4503
3482 4513
3483 4525
3484 4533
3485 4540
3486 4545
3487 4551
3488 4551
3489 4496
3490 4435
3491 4415
3492 4408
3493 4404
3494 4386
3495 4381
3496 4385
3497 4390
3498 4392
3499 4401
3500 4409
3501 4402
3502 4410
3503 4412
3504 4409
3505 4407
3506 4411
3507 4403
3508 4410
3509 4356
3510 4363
3511 4374
3512 4350
3513 4303
3514 4277
3515 4234
3516 4274
3517 4317
3518 4361
3519 4392
3520 4435
3521 4472
3522 4506
3523 4537
3524 4566
3525 4597
3526 4627
3527 4651
3528 4677
3529 4687
3530 4706
3531 4721
3532 4733
3533 4748
3534 4749
3535 4754
3536 4762
3537 4764
3538 4761
3539 4762
3540 4767
3541 4760
3542 4745
3543 4753
3544 4726
3545 4733
3546 4726
3547 4736
3548 4744
3549 4692
3550 4648
3551 4663
3552 4683
3553 4626
3554 4597
3555 4569
3556 4573
3557 4554
3558 4580
3559 4561
3560 4569
3561 4598
3562 4597
3563 4618
3564 4637
3565 4659
3566 4682
3567 4710
3568 4736
3569 4743
3570 4747
3571 4768
3572 4784
3573 4797
3574 4780
3575 4787
3576 4746
3577 4757
3578 4746
3579 4725
3580 4740
3581 4758
3582 4749
3583 4766
3584 4781
3585 4799
3586 4786
3587 4810
3588 4837
3589 4867
3590 4842
3591 4846
3592 4883
3593 4864
3594 4904
3595 4857
3596 4873
3597 4826
3598 4862
3599 4856
3600 4883
3601 4872
3602 4895
3603 4917
3604 4937
3605 4957
3606 4961
3607 4977
3608 4987
3609 4999
3610 5010
3611 5014
3612 5015
3613 5002
3614 5004
3615 5005
3616 5001
3617 4995
3618 4967
3619 4942
3620 4921
3621 4888
3622 4897
3623 4878
3624 4891
3625 4899
3626 4908
3627 4921
3628 4869
3629 4889
3630 4853
3631 4882
3632 4887
3633 4897
3634 4937
3635 4936
3636 4950
3637 4977
3638 5015
3639 4999
3640 5036
3641 5060
3642 5093
3643 5086
3644 5111
3645 5138
3646 5162
3647 5182
3648 5202
3649 5209
3650 5228
3651 5245
3652 5244
3653 5249
3654 5252
3655 5254
3656 5253
3657 5248
3658 5229
3659 5228
3660 5203
3661 5184
3662 5183
3663 5179
3664 5159
3665 5133
3666 5084
3667 5075
3668 5069
3669 5064
3670 5060
3671 5061
3672 5064
3673 5069
3674 4934
3675 4840
3676 4788
3677 4756
3678 4702
3679 4600
3680 4495
3681 4421
3682 4403
3683 4403
3684 4406
3685 4400
3686 4394
3687 4382
3688 4371
3689 4358
3690 4344
3691 4327
3692 4310
3693 4295
3694 4281
3695 4263
3696 4245
3697 4224
3698 4174
3699 4138
3700 4123
3701 4105
3702 4084
3703 4064
3704 4023
3705 4005
3706 3989
3707 3954
3708 3943
3709 3894
3710 3831
3711 3693
3712 3693
3713 3678
3714 3678
3715 3680
3716 3657
3717 3559
3718 3565
3719 3475
3720 3415
3721 3321
3722 3325
3723 3328
3724 3284
3725 3230
3726 3234
3727 3237
3728 3240
3729 3243
3730 3246
3731 3250
3732 3251
3733 3256
3734 3258
3735 3261
3736 3260
3737 3263
3738 3269
3739 3274
3740 3277
3741 3278
3742 3246
3743 3254
3744 3260
3745 3250
3746 3256
3747 3266
3748 3264
3749 3258
3750 3253
3751 3220
3752 3198
3753 3213
3754 3190
3755 3208
3756 3230
3757 3244
3758 3217
3759 3239
3760 3244
3761 3267
3762 3292
3763 3303
3764 3330
3765 3360
3766 3394
3767 3434
3768 3474
3769 3507
3770 3525
3771 3561
3772 3597
3773 3615
3774 3652
3775 3689
3776 3725
3777 3760
3778 3797
3779 3823
3780 3858
3781 3899
3782 3930
3783 3969
3784 3997
3785 4023
3786 4056
3787 4069
3788 4048
3789 4050
3790 4078
3791 4053
3792 4057
3793 4061
3794 4055
3795 4077
3796 4074
3797 4098
3798 4124
3799 4149
3800 4176
3801 4145
3802 4167
3803 4185
3804 4202
3805 4216
3806 4199
3807 4210
3808 4185
3809 4165
3810 4178
3811 4189
3812 4199
3813 4174
3814 4182
3815 4155
3816 4130
3817 4136
3818 4145
3819 4081
3820 4089
3821 4095
3822 4099
3823 4063
3824 4074
3825 4008
3826 4021
3827 3995
3828 4008
3829 3955
3830 3899
3831 3780
3832 3788
3833 3794
3834 3800
3835 3701
3836 3677
3837 3628
3838 3460
3839 3440
3840 3420
3841 3398
3842 3399
3843 3404
3844 3354
3845 3361
3846 3367
3847 3267
3848 3277
3849 3290
3850 3299
3851 3309
3852 3320
3853 3330
3854 3343
3855 3356
3856 3367
3857 3381
3858 3395
3859 3408
3860 3394
3861 3407
3862 3391
3863 3405
3864 3393
3865 3406
3866 3418
3867 3407
3868 3401
3869 3414
3870 3373
3871 3386
3872 3401
3873 3403
3874 3401
3875 3381
3876 3397
3877 3414
3878 3421
3879 3438
3880 3458
3881 3462
3882 3464
3883 3463
3884 3454
3885 3442
3886 3423
3887 3420
3888 3416
3889 3415
3890 3402
3891 3402
3892 3395
3893 3388
3894 3391
3895 3378
3896 3377
3897 3375
3898 3364
3899 3361
3900 3357
3901 3355
3902 3346
3903 3335
3904 3310
3905 3306
3906 3307
3907 3310
3908 3252
3909 3253
3910 3239
3911 3220
3912 3175
3913 3142
3914 3148
3915 3155
3916 3113
3917 3101
3918 3059
3919 2996
3920 3007
3921 3004
3922 3016
3923 2994
3924 3004
3925 2967
3926 2976
3927 2987
3928 2962
3929 2976
3930 2994
3931 3008
3932 3022
3933 3037
3934 3033
3935 3052
3936 3070
3937 3085
3938 3074
3939 3082
3940 3066
3941 3070
3942 3041
3943 3037
3944 3032
3945 3026
3946 3018
3947 3010
3948 2963
3949 2951
3950 2888
3951 2842
3952 2767
3953 2756
3954 2685
3955 2672
3956 2574
3957 2543
3958 2529
3959 2485
3960 2454
3961 2375
3962 2359
3963 2343
3964 2311
3965 2241
3966 2222
3967 2203
3968 2184
3969 2164
3970 2145
3971 2079
3972 2059
3973 2041
3974 2022
3975 2003
3976 1987
3977 1960
3978 1939
3979 1907
3980 1881
3981 1863
3982 1844
3983 1826
3984 1809
3985 1793
3986 1767
3987 1742
3988 1727
3989 1713
3990 1685
3991 1674
3992 1611
3993 1556
3994 1550
3995 1485
3996 1411
3997 1367
3998 1351
3999 1350
4000 1347
4001 1266
4002 1271
4003 1277
4004 1244
4005 1253
4006 1220
4007 1228
4008 1235
4009 1244
4010 1252
4011 1263
4012 1274
4013 1282
4014 1290
4015 1297
4016 1303
4017 1308
4018 1292
4019 1292
4020 1294
4021 1279
4022 1281
4023 1283
4024 1283
4025 1265
4026 1266
4027 1267
4028 1268
4029 1252
4030 1218
4031 1204
4032 1205
4033 1176
4034 1178
4035 1134
4036 1141
4037 1121
4038 1105
4039 1092
4040 1081
4041 1098
4042 1061
4043 1069
4044 1050
4045 1070
4046 1081
4047 1100
4048 1122
4049 1143
4050 1166
4051 1191
4052 1217
4053 1241
4054 1266
4055 1291
4056 1314
4057 1337
4058 1360
4059 1383
4060 1411
4061 1419
4062 1448
4063 1478
4064 1490
4065 1512
4066 1519
4067 1548
4068 1583
4069 1599
4070 1593
4071 1617
4072 1649
4073 1682
4074 1714
4075 1735
4076 1765
4077 1793
4078 1823
4079 1856
4080 1890
4081 1923
4082 1944
4083 1966
4084 1993
4085 2000
4086 2030
4087 2059
4088 2089
4089 2094
4090 2123
4091 2146
4092 2167
4093 2184
4094 2198
4095 2199
4096 2199
4097 2191
4098 2181
4099 2169
4100 2172
4101 2172
4102 2169
4103 2146
4104 2122
4105 2104
4106 2102
4107 2099
4108 2071
4109 2069
4110 2023
4111 2018
4112 1990
4113 1933
4114 1932
4115 1896
4116 1897
4117 1902
4118 1909
4119 1893
4120 1903
4121 1910
4122 1899
4123 1884
4124 1870
4125 1878
4126 1825
4127 1800
4128 1809
4129 1795
4130 1802
4131 1788
4132 1774
4133 1779
4134 1769
4135 1760
4136 1765
4137 1739
4138 1744
4139 1747
4140 1722
4141 1727
4142 1735
4143 1744
4144 1754
4145 1753
4146 1768
4147 1785
4148 1740
4149 1699
4150 1717
4151 1688
4152 1707
4153 1727
4154 1708
4155 1648
4156 1631
4157 1598
4158 1600
4159 1551
4160 1570
4161 1549
4162 1566
4163 1581
4164 1594
4165 1603
4166 1609
4167 1615
4168 1599
4169 1601
4170 1602
4171 1604
4172 1610
4173 1589
4174 1593
4175 1595
4176 1583
4177 1590
4178 1595
4179 1599
4180 1606
4181 1600
4182 1606
4183 1611
4184 1618
4185 1611
4186 1618
4187 1625
4188 1626
4189 1636
4190 1640
4191 1609
4192 1621
4193 1637
4194 1651
4195 1667
4196 1696
4197 1714
4198 1741
4199 1758
4200 1785
4201 1809
4202 1832
4203 1835
4204 1853
4205 1869
4206 1872
4207 1887
4208 1883
4209 1894
4210 1906
4211 1915
4212 1925
4213 1933
4214 1920
4215 1906
4216 1910
4217 1910
4218 1892
4219 1890
4220 1847
4221 1844
4222 1797
4223 1771
4224 1747
4225 1745
4226 1728
4227 1712
4228 1699
4229 1688
4230 1658
4231 1664
4232 1671
4233 1680
4234 1691
4235 1703
4236 1687
4237 1625
4238 1608
4239 1623
4240 1606
4241 1559
4242 1569
4243 1521
4244 1473
4245 1478
4246 1460
4247 1465
4248 1471
4249 1476
4250 1480
4251 1485
4252 1455
4253 1455
4254 1423
4255 1423
4256 1406
4257 1380
4258 1381
4259 1363
4260 1368
4261 1373
4262 1342
4263 1349
4264 1357
4265 1337
4266 1346
4267 1355
4268 1366
4269 1376
4270 1385
4271 1373
4272 1329
4273 1289
4274 1230
4275 1232
4276 1208
4277 1161
4278 1128
4279 1146
4280 1117
4281 1135
4282 1148
4283 1142
4284 1150
4285 1161
4286 1139
4287 1147
4288 1153
4289 1162
4290 1172
4291 1177
4292 1182
4293 1191
4294 1199
4295 1208
4296 1218
4297 1225
4298 1235
4299 1242
4300 1231
4301 1239
4302 1237
4303 1247
4304 1254
4305 1249
4306 1247
4307 1258
4308 1253
4309 1249
4310 1265
4311 1285
4312 1305
4313 1326
4314 1349
4315 1360
4316 1384
4317 1347
4318 1354
4319 1379
4320 1370
4321 1392
4322 1411
4323 1428
4324 1442
4325 1437
4326 1446
4327 1437
4328 1444
4329 1452
4330 1460
4331 1453
4332 1441
4333 1442
4334 1440
4335 1438
4336 1426
4337 1426
4338 1416
4339 1394
4340 1396
4341 1399
4342 1401
4343 1404
4344 1408
4345 1384
4346 1338
4347 1344
4348 1329
4349 1277
4350 1286
4351 1175
4352 1186
4353 1176
4354 1132
4355 1088
4356 1059
4357 1070
4358 1043
4359 1000
4360 960
4361 952
4362 943
4363 952
4364 908
4365 914
4366 903
4367 909
4368 915
4369 922
4370 930
4371 939
4372 947
4373 954
4374 934
4375 917
4376 923
4377 906
4378 910
4379 915
4380 922
4381 925
4382 929
4383 919
4384 909
4385 915
4386 919
4387 924
4388 929
4389 932
4390 873
4391 869
4392 852
4393 746
4394 740
4395 680
4396 673
4397 623
4398 623
4399 625
4400 626
4401 624
4402 621
4403 614
4404 575
4405 570
4406 561
4407 554
4408 547
4409 541
4410 534
4411 528
4412 522
4413 515
4414 495
4415 490
4416 485
4417 482
4418 480
4419 467
4420 467
4421 466
4422 464
4423 461
4424 457
4425 457
4426 439
4427 440
4428 373
4429 375
4430 365
4431 360
4432 335
4433 337
4434 340
4435 290
4436 295
4437 292
4438 297
4439 302
4440 307
4441 310
4442 312
4443 313
4444 264
4445 219
4446 220
4447 222
4448 215
4449 196
4450 200
4451 205
4452 210
4453 193
4454 191
4455 196
4456 200
4457 204
4458 208
4459 211
4460 214
4461 217
4462 220
4463 221
4464 222
4465 205
4466 206
4467 195
4468 197
4469 199
4470 165
4471 161
4472 147
4473 150
4474 153
4475 142
4476 139
4477 132
4478 135
4479 135
4480 139
4481 139
4482 140
4483 141
4484 142
4485 143
4486 144
4487 146
4488 148
4489 151
4490 155
4491 160
4492 164
4493 168
4494 172
4495 176
4496 179
4497 182
4498 185
4499 188
4500 185
4501 181
4502 175
4503 177
4504 179
4505 181
4506 182
4507 172
4508 173
4509 146
4510 141
4511 128
4512 110
4513 108
4514 109
4515 103
4516 104
4517 102
4518 102
4519 102
4520 99
4521 98
4522 98
4523 100
4524 98
4525 102
4526 106
4527 109
4528 110
4529 111
4530 111
4531 112
4532 113
4533 114
4534 116
4535 117
4536 113
4537 114
4538 115
4539 106
4540 106
4541 102
4542 103
4543 98
4544 99
4545 100
4546 102
4547 99
4548 89
4549 88
4550 88
4551 91
4552 69
4553 74
4554 76
4555 79
4556 80
4557 83
4558 82
4559 84
4560 86
4561 86
4562 86
4563 86
4564 87
4565 86
4566 88
4567 85
4568 87
4569 89
4570 91
4571 92
4572 93
4573 91
4574 92
4575 94
4576 96
4577 97
4578 98
4579 95
4580 92
4581 92
4582 91
4583 91
4584 91
4585 91
4586 91
4587 91
4588 91
4589 76
4590 76
4591 76
4592 72
4593 52
4594 49
4595 50
4596 51
4597 52
4598 53
4599 54
4600 55
4601 50
4602 50
4603 50
4604 50
4605 50
4606 50
4607 50
4608 50
4609 53
4610 52
4611 55
4612 57
4613 54
4614 56
4615 50
4616 52
4617 55
4618 57
4619 59
4620 61
4621 65
4622 63
4623 66
4624 69
4625 68
4626 72
4627 78
4628 85
4629 92
4630 98
4631 99
4632 107
4633 115
4634 117
4635 125
4636 133
4637 142
4638 151
4639 160
4640 169
4641 175
4642 180
4643 183
4644 184
4645 185
4646 187
4647 190
4648 194
4649 200
4650 206
4651 215
4652 223
4653 229
4654 231
4655 238
4656 245
4657 250
4658 255
4659 257
4660 262
4661 269
4662 278
4663 286
4664 296
4665 307
4666 318
4667 330
4668 340
4669 351
4670 306
4671 320
4672 333
4673 348
4674 361
4675 372
4676 347
4677 305
4678 317
4679 310
4680 323
4681 333
4682 331
4683 337
4684 341
4685 345
4686 351
4687 358
4688 365
4689 373
4690 382
4691 392
4692 403
4693 407
4694 418
4695 422
4696 433
4697 442
4698 450
4699 456
4700 455
4701 451
4702 455
4703 459
4704 465
4705 473
4706 480
4707 485
4708 491
4709 466
4710 473
4711 454
4712 463
4713 467
4714 469
4715 478
4716 481
4717 490
4718 490
4719 491
4720 500
4721 491
4722 496
4723 495
4724 499
4725 503
4726 508
4727 503
4728 482
4729 479
4730 447
4731 452
4732 456
4733 460
4734 463
4735 451
4736 455
4737 449
4738 453
4739 457
4740 450
4741 455
4742 462
4743 469
4744 467
4745 474
4746 480
4747 476
4748 483
4749 490
4750 456
4751 461
4752 393
4753 361
4754 345
4755 320
4756 315
4757 324
4758 313
4759 322
4760 332
4761 341
4762 347
4763 352
4764 348
4765 345
4766 342
4767 344
4768 347
4769 352
4770 356
4771 361
4772 364
4773 368
4774 371
4775 377
4776 384
4777 391
4778 397
4779 404
4780 396
4781 394
4782 388
4783 393
4784 397
4785 402
4786 399
4787 406
4788 413
4789 418
4790 409
4791 413
4792 398
4793 387
4794 348
4795 352
4796 346
4797 351
4798 355
4799 358
4800 318
4801 319
4802 322
4803 325
4804 327
4805 329
4806 331
4807 334
4808 325
4809 265
4810 267
4811 269
4812 270
4813 270
4814 270
4815 271
4816 269
4817 270
4818 271
4819 271
4820 271
4821 272
4822 274
4823 266
4824 261
4825 263
4826 265
4827 258
4828 259
4829 254
4830 257
4831 261
4832 209
4833 209
4834 160
4835 157
4836 161
4837 119
4838 123
4839 127
4840 130
4841 133
4842 135
4843 137
4844 138
4845 131
4846 133
4847 136
4848 138
4849 142
4850 133
4851 135
4852 136
4853 136
4854 136
4855 136
4856 137
4857 132
4858 134
4859 137
4860 142
4861 147
4862 152
4863 141
4864 147
4865 154
4866 156
4867 159
4868 160
4869 164
4870 138
4871 123
4872 126
4873 125
4874 128
4875 130
4876 133
4877 137
4878 140
4879 143
4880 146
4881 128
4882 110
4883 110
4884 112
4885 109
4886 109
4887 108
4888 108
4889 109
4890 110
4891 112
4892 115
4893 119
4894 124
4895 130
4896 136
4897 138
4898 142
4899 146
4900 149
4901 145
4902 148
4903 147
4904 151
4905 155
4906 158
4907 162
4908 166
4909 152
4910 156
4911 160
4912 166
4913 161
4914 159
4915 164
4916 165
4917 171
4918 178
4919 185
4920 192
4921 195
4922 199
4923 202
4924 198
4925 200
4926 203
4927 205
4928 202
4929 204
4930 206
4931 209
4932 211
4933 212
4934 213
4935 214
4936 216
4937 217
4938 218
4939 219
4940 219
4941 221
4942 223
4943 213
4944 215
4945 202
4946 195
4947 191
4948 190
4949 187
4950 182
4951 186
4952 171
4953 166
4954 171
4955 176
4956 162
4957 164
4958 169
4959 174
4960 155
4961 158
4962 160
4963 162
4964 148
4965 145
4966 145
4967 144
4968 144
4969 142
4970 142
4971 144
4972 148
4973 154
4974 160
4975 158
4976 163
4977 166
4978 170
4979 165
4980 171
4981 177
4982 185
4983 197
4984 212
4985 227
4986 244
4987 262
4988 280
4989 296
4990 311
4991 326
4992 292
4993 311
4994 327
4995 347
4996 350
4997 373
4998 397
4999 420
5000 442
5001 464
5002 483
5003 501
5004 519
5005 537
5006 554
5007 574
5008 591
5009 592
5010 616
5011 635
5012 658
5013 679
5014 700
5015 719
5016 741
5017 762
5018 786
5019 809
5020 832
5021 855
5022 879
5023 903
5024 926
5025 948
5026 970
5027 991
5028 1013
5029 1038
5030 1062
5031 1078
5032 1101
5033 1105
5034 1124
5035 1146
5036 1158
5037 1148
5038 1164
5039 1189
5040 1214
5041 1236
5042 1247
5043 1258
5044 1269
5045 1278
5046 1274
5047 1277
5048 1279
5049 1283
5050 1287
5051 1277
5052 1283
5053 1277
5054 1266
5055 1269
5056 1273
5057 1275
5058 1261
5059 1244
5060 1233
5061 1216
5062 1197
5063 1176
5064 1182
5065 1188
5066 1176
5067 1159
5068 1168
5069 1107
5070 1116
5071 1100
5072 1109
5073 1118
5074 1071
5075 1055
5076 1064
5077 1047
5078 1057
5079 1068
5080 1002
5081 1013
5082 1001
5083 954
5084 929
5085 935
5086 940
5087 944
5088 949
5089 906
5090 913
5091 922
5092 933
5093 918
5094 910
5095 922
5096 910
5097 897
5098 914
5099 929
5100 945
5101 961
5102 976
5103 970
5104 985
5105 999
5106 1013
5107 1025
5108 1004
5109 1018
5110 1030
5111 1015
5112 964
5113 924
5114 914
5115 927
5116 890
5117 900
5118 909
5119 918
5120 919
5121 926
5122 931
5123 928
5124 930
5125 929
5126 924
5127 919
5128 902
5129 891
5130 888
5131 888
5132 886
5133 887
5134 887
5135 889
5136 890
5137 891
5138 885
5139 877
5140 857
5141 852
5142 840
5143 836
5144 834
5145 832
5146 835
5147 839
5148 849
5149 807
5150 763
5151 774
5152 775
5153 782
5154 783
5155 794
5156 794
5157 805
5158 818
5159 831
5160 844
5161 855
5162 856
5163 864
5164 860
5165 865
5166 867
5167 868
5168 868
5169 745
5170 747
5171 738
5172 740
5173 742
5174 744
5175 737
5176 740
5177 742
5178 745
5179 728
5180 733
5181 720
5182 723
5183 719
5184 723
5185 729
5186 736
5187 743
5188 750
5189 757
5190 758
5191 700
5192 649
5193 595
5194 557
5195 502
5196 510
5197 465
5198 426
5199 403
5200 404
5201 410
5202 407
5203 382
5204 385
5205 389
5206 393
5207 396
5208 397
5209 399
5210 401
5211 391
5212 394
5213 398
5214 403
5215 408
5216 413
5217 417
5218 394
5219 396
5220 390
5221 378
5222 379
5223 381
5224 382
5225 384
5226 387
5227 390
5228 381
5229 381
5230 347
5231 352
5232 357
5233 361
5234 291
5235 265
5236 268
5237 273
5238 252
5239 257
5240 262
5241 264
5242 262
5243 264
5244 244
5245 244
5246 214
5247 216
5248 218
5249 221
5250 224
5251 226
5252 230
5253 234
5254 239
5255 245
5256 250
5257 250
5258 246
5259 244
5260 246
5261 246
5262 247
5263 245
5264 248
5265 250
5266 250
5267 249
5268 253
5269 255
5270 221
5271 226
5272 188
5273 193
5274 185
5275 190
5276 195
5277 200
5278 205
5279 210
5280 214
5281 218
5282 221
5283 223
5284 225
5285 227
5286 221
5287 222
5288 224
5289 226
5290 198
5291 196
5292 193
5293 191
5294 191
5295 188
5296 189
5297 190
5298 192
5299 195
5300 199
5301 204
5302 209
5303 214
5304 217
5305 216
5306 218
5307 221
5308 223
5309 227
5310 231
5311 237
5312 242
5313 246
5314 210
5315 168
5316 173
5317 178
5318 182
5319 185
5320 191
5321 193
5322 194
5323 157
5324 138
5325 139
5326 124
5327 125
5328 125
5329 125
5330 126
5331 128
5332 126
5333 125
5334 126
5335 126
5336 126
5337 126
5338 126
5339 127
5340 128
5341 128
5342 128
5343 119
5344 119
5345 119
5346 119
5347 119
5348 120
5349 121
5350 122
5351 111
5352 112
5353 106
5354 107
5355 89
5356 84
5357 81
5358 77
5359 60
5360 58
5361 60
5362 59
5363 60
5364 61
5365 58
5366 60
5367 62
5368 63
5369 65
5370 66
5371 67
5372 63
5373 63
5374 63
5375 64
5376 66
5377 57
5378 57
5379 57
5380 57
5381 57
5382 57
5383 58
5384 59
5385 54
5386 54
5387 53
5388 54
5389 55
5390 41
5391 40
5392 41
5393 42
5394 43
5395 45
5396 39
5397 42
5398 45
5399 48
5400 52
5401 55
5402 57
5403 59
5404 59
5405 60
5406 62
5407 64
5408 66
5409 68
5410 71
5411 76
5412 81
5413 87
5414 92
5415 93
5416 97
5417 99
5418 100
5419 101
5420 102
5421 97
5422 98
5423 98
5424 98
5425 100
5426 104
5427 108
5428 112
5429 116
5430 120
5431 121
5432 125
5433 111
5434 115
5435 119
5436 123
5437 120
5438 124
5439 128
5440 132
5441 134
5442 134
5443 134
5444 117
5445 117
5446 117
5447 114
5448 107
5449 109
5450 111
5451 115
5452 116
5453 116
5454 117
5455 118
5456 118
5457 118
5458 118
5459 119
5460 120
5461 120
5462 121
5463 118
5464 118
5465 118
5466 118
5467 119
5468 121
5469 123
5470 125
5471 127
5472 97
5473 99
5474 100
5475 84
5476 85
5477 69
5478 70
5479 72
5480 74
5481 75
5482 51
5483 51
5484 51
5485 52
5486 53
5487 55
5488 57
5489 60
5490 64
5491 69
5492 74
5493 79
5494 85
5495 91
5496 96
5497 100
5498 104
5499 103
5500 105
5501 102
5502 105
5503 106
5504 107
5505 108
5506 109
5507 110
5508 111
5509 112
5510 114
5511 116
5512 98
5513 100
5514 101
5515 103
5516 90
5517 92
5518 94
5519 97
5520 100
5521 102
5522 103
5523 103
5524 104
5525 106
5526 108
5527 111
5528 116
5529 120
5530 125
5531 130
5532 135
5533 140
5534 144
5535 149
5536 140
5537 144
5538 148
5539 148
5540 148
5541 153
5542 158
5543 163
5544 160
5545 164
5546 168
5547 167
5548 167
5549 172
5550 175
5551 177
5552 177
5553 182
5554 187
5555 192
5556 163
5557 164
5558 169
5559 171
5560 172
5561 177
5562 180
5563 182
5564 183
5565 185
5566 188
5567 189
5568 193
5569 197
5570 201
5571 204
5572 205
5573 205
5574 205
5575 206
5576 200
5577 201
5578 202
5579 203
5580 197
5581 198
5582 193
5583 184
5584 178
5585 179
5586 175
5587 176
5588 177
5589 173
5590 155
5591 134
5592 110
5593 112
5594 105
5595 108
5596 106
5597 95
5598 98
5599 101
5600 96
5601 75
5602 76
5603 76
5604 69
5605 70
5606 73
5607 75
5608 77
5609 79
5610 80
5611 83
5612 81
5613 83
5614 80
5615 82
5616 84
5617 85
5618 85
5619 83
5620 79
5621 80
5622 80
5623 81
5624 85
5625 88
5626 91
5627 95
5628 77
5629 71
5630 69
5631 71
5632 74
5633 70
5634 73
5635 76
5636 79
5637 82
5638 85
5639 88
5640 91
5641 92
5642 93
5643 95
5644 97
5645 99
5646 89
5647 91
5648 93
5649 93
5650 96
5651 99
5652 100
5653 97
5654 99
5655 101
5656 105
5657 108
5658 109
5659 109
5660 110
5661 111
5662 110
5663 110
5664 111
5665 111
5666 111
5667 112
5668 110
5669 110
5670 110
5671 89
5672 90
5673 73
5674 75
5675 74
5676 72
5677 74
5678 76
5679 62
5680 64
5681 64
5682 65
5683 66
5684 67
5685 64
5686 67
5687 69
5688 70
5689 68
5690 69
5691 70
5692 70
5693 71
5694 73
5695 75
5696 71
5697 73
5698 76
5699 80
5700 85
5701 84
5702 87
5703 89
5704 91
5705 92
5706 93
5707 95
5708 90
5709 84
5710 85
5711 88
5712 71
5713 74
5714 76
5715 78
5716 80
5717 82
5718 84
5719 87
5720 89
5721 89
5722 89
5723 89
5724 87
5725 88
5726 91
5727 94
5728 96
5729 98
5730 98
5731 100
5732 100
5733 100
5734 97
5735 97
5736 102
5737 106
5738 109
5739 114
5740 119
5741 123
5742 127
5743 129
5744 131
5745 134
5746 128
5747 132
5748 131
5749 117
5750 119
5751 121
5752 120
5753 111
5754 112
5755 113
5756 112
5757 109
5758 110
5759 112
5760 115
5761 116
5762 116
5763 116
5764 116
5765 113
5766 115
5767 117
5768 117
5769 112
5770 112
5771 112
5772 108
5773 108
5774 108
5775 109
5776 111
5777 114
5778 118
5779 124
5780 130
5781 135
5782 139
5783 142
5784 139
5785 140
5786 141
5787 130
5788 125
5789 125
5790 120
5791 108
5792 103
5793 90
5794 89
5795 84
5796 76
5797 75
5798 75
5799 75
5800 74
5801 73
5802 73
5803 73
5804 63
5805 64
5806 66
5807 69
5808 67
5809 71
5810 75
5811 78
5812 81
5813 85
5814 90
5815 94
5816 97
5817 99
5818 102
5819 104
5820 107
5821 110
5822 114
5823 118
5824 114
5825 119
5826 121
5827 125
5828 129
5829 131
5830 125
5831 130
5832 135
5833 140
5834 145
5835 150
5836 155
5837 157
5838 162
5839 166
5840 170
5841 174
5842 178
5843 181
5844 183
5845 184
5846 187
5847 188
5848 189
5849 190
5850 192
5851 194
5852 193
5853 195
5854 196
5855 199
5856 201
5857 205
5858 207
5859 208
5860 211
5861 215
5862 218
5863 221
5864 225
5865 225
5866 228
5867 231
5868 202
5869 207
5870 213
5871 187
5872 166
5873 172
5874 178
5875 184
5876 189
5877 194
5878 198
5879 201
5880 204
5881 206
5882 182
5883 184
5884 186
5885 188
5886 168
5887 170
5888 171
5889 173
5890 175
5891 176
5892 175
5893 175
5894 175
5895 175
5896 176
5897 178
5898 181
5899 184
5900 187
5901 191
5902 196
5903 200
5904 206
5905 211
5906 216
5907 219
5908 223
5909 225
5910 229
5911 234
5912 239
5913 244
5914 213
5915 217
5916 221
5917 200
5918 207
5919 214
5920 221
5921 226
5922 230
5923 210
5924 194
5925 197
5926 184
5927 185
5928 188
5929 191
5930 186
5931 191
5932 197
5933 202
5934 198
5935 202
5936 209
5937 216
5938 220
5939 221
5940 223
5941 223
5942 224
5943 227
5944 234
5945 242
5946 249
5947 249
5948 249
5949 258
5950 240
5951 250
5952 260
5953 269
5954 278
5955 282
5956 292
5957 299
5958 286
5959 255
5960 264
5961 269
5962 276
5963 279
5964 281
5965 283
5966 285
5967 263
5968 264
5969 264
5970 263
5971 264
5972 261
5973 261
5974 262
5975 263
5976 266
5977 269
5978 271
5979 268
5980 267
5981 270
5982 274
5983 274
5984 278
5985 283
5986 288
5987 294
5988 300
5989 287
5990 293
5991 276
5992 279
5993 278
5994 248
5995 208
5996 212
5997 218
5998 220
5999 226
6000 224
6001 228
};
\addlegendentry{$c_2$=9}
\end{axis}

\end{tikzpicture}

\ref{baseC2Legend}


==> busExperiment.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}


\begin{groupplot}[group style={group size=1 by 2},
                               width=\textwidth/2,
                               height=3.8cm]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Accumulated Waiting Time of Cars},
x grid style={white!69.0196078431373!black},
xmin=-300, xmax=6300,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-349.9, ymax=7347.9,
ytick style={color=black},
ytick={-1000,0,1000,2000,3000,4000,5000,6000,7000,8000},
yticklabels={−2000,0,2000,4000,6000,8000,,,,}
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,4171);

\path [draw=black, semithick]
(axis cs:500,0)
--(axis cs:500,4171);

\path [draw=black, semithick]
(axis cs:1000,0)
--(axis cs:1000,4171);

\path [draw=black, semithick]
(axis cs:1500,0)
--(axis cs:1500,4171);

\path [draw=black, semithick]
(axis cs:2000,0)
--(axis cs:2000,4171);

\path [draw=black, semithick]
(axis cs:2500,0)
--(axis cs:2500,4171);

\path [draw=black, semithick]
(axis cs:3000,0)
--(axis cs:3000,4171);

\path [draw=black, semithick]
(axis cs:3500,0)
--(axis cs:3500,4171);

\path [draw=black, semithick]
(axis cs:4000,0)
--(axis cs:4000,4171);

\path [draw=black, semithick]
(axis cs:4500,0)
--(axis cs:4500,4171);

\path [draw=black, semithick]
(axis cs:5000,0)
--(axis cs:5000,4171);

\path [draw=black, semithick]
(axis cs:5500,0)
--(axis cs:5500,4171);

\addplot [semithick, red]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 1
45 2
46 4
47 7
48 10
49 14
50 18
51 22
52 26
53 31
54 36
55 41
56 47
57 54
58 62
59 70
60 78
61 86
62 94
63 103
64 114
65 125
66 136
67 148
68 160
69 173
70 187
71 201
72 216
73 232
74 248
75 264
76 280
77 296
78 312
79 330
80 348
81 367
82 386
83 405
84 425
85 447
86 469
87 491
88 514
89 537
90 560
91 578
92 591
93 599
94 605
95 609
96 612
97 615
98 618
99 621
100 624
101 628
102 633
103 638
104 644
105 650
106 656
107 662
108 668
109 674
110 680
111 686
112 693
113 701
114 710
115 720
116 730
117 740
118 751
119 762
120 774
121 786
122 798
123 811
124 824
125 837
126 850
127 863
128 876
129 889
130 902
131 915
132 929
133 943
134 958
135 976
136 988
137 996
138 1003
139 1009
140 1015
141 1021
142 1029
143 1038
144 1048
145 1061
146 1073
147 1087
148 1103
149 1121
150 1139
151 1158
152 1179
153 1201
154 1224
155 1246
156 1266
157 1285
158 1303
159 1324
160 1347
161 1372
162 1400
163 1428
164 1457
165 1485
166 1515
167 1545
168 1575
169 1606
170 1595
171 1629
172 1662
173 1694
174 1710
175 1706
176 1743
177 1783
178 1822
179 1859
180 1897
181 1922
182 1933
183 1949
184 1925
185 1928
186 1926
187 1921
188 1913
189 1903
190 1893
191 1885
192 1879
193 1878
194 1879
195 1885
196 1892
197 1899
198 1906
199 1914
200 1922
201 1929
202 1936
203 1892
204 1902
205 1914
206 1926
207 1941
208 1929
209 1905
210 1895
211 1886
212 1904
213 1902
214 1917
215 1931
216 1945
217 1959
218 1974
219 1989
220 2004
221 2020
222 2036
223 2053
224 2028
225 2016
226 2030
227 1967
228 1934
229 1944
230 1914
231 1924
232 1934
233 1908
234 1923
235 1937
236 1913
237 1929
238 1948
239 1970
240 1996
241 2026
242 2023
243 2053
244 2040
245 2069
246 2062
247 2064
248 2089
249 2090
250 2115
251 2140
252 2133
253 2160
254 2187
255 2179
256 2211
257 2245
258 2249
259 2258
260 2301
261 2314
262 2317
263 2363
264 2409
265 2434
266 2484
267 2536
268 2577
269 2580
270 2639
271 2681
272 2678
273 2667
274 2675
275 2647
276 2644
277 2635
278 2603
279 2594
280 2581
281 2573
282 2528
283 2522
284 2483
285 2486
286 2455
287 2462
288 2432
289 2438
290 2443
291 2447
292 2402
293 2408
294 2414
295 2368
296 2373
297 2378
298 2382
299 2343
300 2306
301 2314
302 2242
303 2229
304 2213
305 2226
306 2240
307 2235
308 2207
309 2221
310 2222
311 2238
312 2254
313 2207
314 2226
315 2245
316 2218
317 2231
318 2173
319 2182
320 2107
321 2118
322 2130
323 2122
324 2136
325 2117
326 2082
327 2103
328 2074
329 2096
330 2107
331 2099
332 2112
333 2141
334 2131
335 2140
336 2172
337 2204
338 2195
339 2228
340 2240
341 2271
342 2243
343 2279
344 2317
345 2359
346 2378
347 2425
348 2446
349 2495
350 2516
351 2566
352 2574
353 2615
354 2649
355 2706
356 2765
357 2803
358 2846
359 2911
360 2977
361 3026
362 3036
363 3045
364 3033
365 3021
366 2993
367 2972
368 2962
369 2935
370 2918
371 2861
372 2855
373 2810
374 2811
375 2772
376 2777
377 2783
378 2743
379 2746
380 2705
381 2708
382 2710
383 2713
384 2716
385 2719
386 2675
387 2680
388 2686
389 2606
390 2615
391 2538
392 2549
393 2519
394 2507
395 2457
396 2454
397 2471
398 2488
399 2505
400 2493
401 2476
402 2451
403 2471
404 2404
405 2424
406 2411
407 2377
408 2321
409 2326
410 2309
411 2313
412 2288
413 2252
414 2258
415 2206
416 2214
417 2184
418 2164
419 2162
420 2147
421 2175
422 2128
423 2156
424 2151
425 2147
426 2183
427 2174
428 2211
429 2214
430 2256
431 2230
432 2272
433 2287
434 2332
435 2351
436 2399
437 2448
438 2481
439 2533
440 2587
441 2638
442 2650
443 2707
444 2715
445 2764
446 2824
447 2886
448 2911
449 2968
450 3030
451 3075
452 3101
453 3119
454 3129
455 3129
456 3096
457 3082
458 3064
459 3019
460 2996
461 2935
462 2920
463 2870
464 2860
465 2819
466 2816
467 2777
468 2776
469 2775
470 2774
471 2773
472 2772
473 2770
474 2714
475 2664
476 2665
477 2668
478 2578
479 2584
480 2555
481 2564
482 2542
483 2527
484 2537
485 2519
486 2530
487 2496
488 2492
489 2490
490 2489
491 2504
492 2520
493 2497
494 2517
495 2537
496 2552
497 2566
498 2504
499 2481
500 2452
501 2429
502 2438
503 2451
504 2391
505 2405
506 2420
507 2399
508 2346
509 2333
510 2335
511 2326
512 2355
513 2344
514 2341
515 2373
516 2372
517 2401
518 2362
519 2391
520 2419
521 2418
522 2452
523 2442
524 2478
525 2451
526 2492
527 2469
528 2513
529 2501
530 2546
531 2572
532 2551
533 2579
534 2631
535 2684
536 2704
537 2734
538 2787
539 2786
540 2841
541 2864
542 2893
543 2908
544 2898
545 2897
546 2888
547 2852
548 2837
549 2817
550 2776
551 2716
552 2689
553 2641
554 2640
555 2644
556 2608
557 2618
558 2584
559 2593
560 2559
561 2567
562 2476
563 2486
564 2498
565 2462
566 2475
567 2450
568 2463
569 2479
570 2429
571 2447
572 2424
573 2399
574 2417
575 2433
576 2448
577 2463
578 2477
579 2488
580 2453
581 2468
582 2438
583 2424
584 2441
585 2460
586 2433
587 2440
588 2404
589 2409
590 2415
591 2385
592 2395
593 2369
594 2353
595 2298
596 2284
597 2300
598 2284
599 2305
600 2290
601 2235
602 2220
603 2201
604 2188
605 2173
606 2160
607 2185
608 2210
609 2236
610 2208
611 2224
612 2255
613 2256
614 2262
615 2240
616 2280
617 2271
618 2320
619 2322
620 2372
621 2407
622 2458
623 2490
624 2548
625 2530
626 2587
627 2650
628 2714
629 2775
630 2826
631 2825
632 2830
633 2835
634 2845
635 2837
636 2828
637 2797
638 2779
639 2761
640 2742
641 2725
642 2670
643 2661
644 2615
645 2613
646 2577
647 2580
648 2542
649 2544
650 2507
651 2450
652 2397
653 2402
654 2407
655 2410
656 2412
657 2368
658 2373
659 2334
660 2296
661 2304
662 2283
663 2292
664 2280
665 2292
666 2267
667 2219
668 2233
669 2248
670 2167
671 2181
672 2115
673 2128
674 2108
675 2123
676 2133
677 2141
678 2147
679 2157
680 2120
681 2090
682 2098
683 2073
684 2041
685 2020
686 2037
687 2020
688 2042
689 2030
690 2028
691 2056
692 2015
693 2051
694 2056
695 2050
696 2061
697 2107
698 2152
699 2170
700 2221
701 2269
702 2323
703 2356
704 2418
705 2482
706 2546
707 2596
708 2659
709 2695
710 2744
711 2809
712 2875
713 2943
714 3010
715 3042
716 3077
717 3135
718 3181
719 3170
720 3242
721 3282
722 3320
723 3343
724 3351
725 3349
726 3329
727 3315
728 3278
729 3256
730 3233
731 3170
732 3155
733 3145
734 3095
735 3091
736 3046
737 3047
738 3048
739 3006
740 3009
741 3012
742 2918
743 2924
744 2835
745 2840
746 2846
747 2851
748 2809
749 2815
750 2778
751 2755
752 2729
753 2715
754 2725
755 2695
756 2708
757 2721
758 2706
759 2704
760 2675
761 2691
762 2678
763 2694
764 2683
765 2704
766 2657
767 2645
768 2624
769 2632
770 2569
771 2579
772 2546
773 2558
774 2572
775 2544
776 2530
777 2542
778 2523
779 2539
780 2565
781 2552
782 2517
783 2550
784 2582
785 2606
786 2586
787 2580
788 2613
789 2636
790 2671
791 2671
792 2709
793 2704
794 2739
795 2770
796 2807
797 2843
798 2881
799 2918
800 2954
801 2967
802 2940
803 2978
804 3015
805 2989
806 3030
807 3039
808 3085
809 3094
810 3142
811 3155
812 3157
813 3139
814 3133
815 3121
816 3084
817 3057
818 3013
819 2996
820 2977
821 2964
822 2912
823 2905
824 2861
825 2863
826 2826
827 2831
828 2838
829 2844
830 2809
831 2813
832 2779
833 2728
834 2731
835 2737
836 2697
837 2704
838 2665
839 2634
840 2615
841 2629
842 2644
843 2615
844 2593
845 2588
846 2604
847 2620
848 2636
849 2654
850 2628
851 2616
852 2599
853 2619
854 2632
855 2630
856 2604
857 2618
858 2629
859 2636
860 2644
861 2628
862 2572
863 2581
864 2572
865 2591
866 2580
867 2601
868 2623
869 2623
870 2643
871 2650
872 2639
873 2673
874 2707
875 2705
876 2701
877 2732
878 2724
879 2759
880 2792
881 2756
882 2785
883 2810
884 2833
885 2831
886 2807
887 2812
888 2845
889 2851
890 2889
891 2928
892 2929
893 2971
894 2976
895 3027
896 3041
897 3093
898 3143
899 3177
900 3206
901 3235
902 3259
903 3278
904 3270
905 3242
906 3219
907 3205
908 3175
909 3158
910 3131
911 3112
912 3052
913 3044
914 3001
915 3000
916 2962
917 2959
918 2919
919 2914
920 2908
921 2903
922 2898
923 2893
924 2889
925 2833
926 2785
927 2787
928 2741
929 2744
930 2664
931 2669
932 2676
933 2645
934 2655
935 2560
936 2575
937 2521
938 2470
939 2487
940 2487
941 2505
942 2478
943 2498
944 2438
945 2460
946 2420
947 2432
948 2396
949 2403
950 2385
951 2393
952 2397
953 2382
954 2385
955 2397
956 2368
957 2314
958 2333
959 2365
960 2397
961 2423
962 2456
963 2446
964 2485
965 2517
966 2518
967 2560
968 2563
969 2588
970 2590
971 2626
972 2630
973 2674
974 2702
975 2698
976 2745
977 2762
978 2816
979 2804
980 2861
981 2911
982 2951
983 3008
984 3050
985 3107
986 3135
987 3179
988 3209
989 3273
990 3305
991 3350
992 3384
993 3406
994 3389
995 3357
996 3353
997 3345
998 3331
999 3314
1000 3293
1001 3276
1002 3217
1003 3209
1004 3164
1005 3162
1006 3164
1007 3125
1008 3125
1009 3084
1010 3085
1011 3046
1012 3048
1013 3011
1014 2965
1015 2970
1016 2924
1017 2930
1018 2935
1019 2942
1020 2867
1021 2879
1022 2857
1023 2831
1024 2846
1025 2861
1026 2848
1027 2862
1028 2830
1029 2847
1030 2822
1031 2823
1032 2798
1033 2817
1034 2829
1035 2849
1036 2818
1037 2802
1038 2804
1039 2750
1040 2720
1041 2733
1042 2739
1043 2755
1044 2711
1045 2688
1046 2681
1047 2707
1048 2707
1049 2697
1050 2698
1051 2689
1052 2691
1053 2720
1054 2759
1055 2798
1056 2829
1057 2836
1058 2820
1059 2835
1060 2823
1061 2828
1062 2858
1063 2879
1064 2907
1065 2902
1066 2900
1067 2940
1068 2973
1069 2989
1070 3005
1071 3044
1072 3065
1073 3035
1074 3081
1075 3106
1076 3095
1077 3143
1078 3178
1079 3230
1080 3285
1081 3325
1082 3324
1083 3314
1084 3320
1085 3299
1086 3290
1087 3225
1088 3212
1089 3196
1090 3168
1091 3101
1092 3090
1093 3038
1094 3032
1095 3027
1096 2979
1097 2977
1098 2936
1099 2933
1100 2930
1101 2927
1102 2926
1103 2927
1104 2927
1105 2931
1106 2883
1107 2839
1108 2798
1109 2804
1110 2734
1111 2740
1112 2705
1113 2713
1114 2698
1115 2688
1116 2651
1117 2645
1118 2640
1119 2652
1120 2627
1121 2594
1122 2571
1123 2588
1124 2606
1125 2624
1126 2593
1127 2561
1128 2570
1129 2585
1130 2597
1131 2615
1132 2598
1133 2586
1134 2611
1135 2610
1136 2639
1137 2672
1138 2665
1139 2651
1140 2653
1141 2685
1142 2641
1143 2641
1144 2680
1145 2720
1146 2720
1147 2755
1148 2782
1149 2817
1150 2818
1151 2803
1152 2838
1153 2830
1154 2868
1155 2875
1156 2917
1157 2932
1158 2960
1159 2979
1160 2989
1161 3016
1162 3025
1163 3080
1164 3069
1165 3124
1166 3179
1167 3231
1168 3279
1169 3277
1170 3329
1171 3367
1172 3375
1173 3369
1174 3358
1175 3354
1176 3311
1177 3294
1178 3275
1179 3252
1180 3182
1181 3160
1182 3140
1183 3124
1184 3074
1185 3068
1186 3028
1187 3028
1188 3030
1189 3032
1190 2999
1191 3001
1192 2971
1193 2978
1194 2952
1195 2960
1196 2971
1197 2934
1198 2900
1199 2869
1200 2884
1201 2845
1202 2817
1203 2815
1204 2838
1205 2862
1206 2886
1207 2867
1208 2877
1209 2857
1210 2888
1211 2919
1212 2952
1213 2986
1214 3020
1215 3055
1216 3050
1217 3072
1218 3046
1219 3066
1220 2996
1221 2981
1222 2954
1223 2938
1224 2912
1225 2899
1226 2880
1227 2868
1228 2881
1229 2882
1230 2909
1231 2935
1232 2914
1233 2936
1234 2931
1235 2950
1236 2970
1237 2969
1238 2992
1239 3014
1240 3036
1241 3020
1242 3049
1243 3070
1244 3104
1245 3134
1246 3137
1247 3173
1248 3184
1249 3222
1250 3243
1251 3283
1252 3323
1253 3366
1254 3407
1255 3414
1256 3422
1257 3432
1258 3474
1259 3503
1260 3521
1261 3552
1262 3543
1263 3548
1264 3518
1265 3506
1266 3490
1267 3469
1268 3378
1269 3355
1270 3324
1271 3279
1272 3261
1273 3248
1274 3227
1275 3221
1276 3207
1277 3205
1278 3190
1279 3189
1280 3181
1281 3182
1282 3121
1283 3126
1284 3079
1285 3084
1286 3091
1287 3052
1288 3065
1289 3034
1290 3049
1291 3034
1292 3046
1293 3058
1294 3011
1295 3028
1296 3023
1297 2984
1298 3003
1299 3021
1300 3040
1301 3015
1302 3016
1303 2986
1304 2998
1305 3014
1306 2987
1307 2996
1308 2954
1309 2922
1310 2886
1311 2887
1312 2820
1313 2822
1314 2799
1315 2766
1316 2702
1317 2711
1318 2676
1319 2659
1320 2629
1321 2644
1322 2623
1323 2643
1324 2622
1325 2648
1326 2646
1327 2663
1328 2684
1329 2704
1330 2708
1331 2731
1332 2753
1333 2772
1334 2770
1335 2804
1336 2836
1337 2839
1338 2871
1339 2878
1340 2911
1341 2918
1342 2950
1343 2963
1344 2974
1345 3009
1346 3011
1347 3016
1348 3056
1349 3067
1350 3112
1351 3131
1352 3123
1353 3132
1354 3135
1355 3108
1356 3080
1357 3041
1358 3022
1359 2981
1360 2957
1361 2926
1362 2909
1363 2882
1364 2877
1365 2861
1366 2852
1367 2853
1368 2854
1369 2856
1370 2860
1371 2863
1372 2866
1373 2869
1374 2765
1375 2769
1376 2776
1377 2783
1378 2744
1379 2752
1380 2713
1381 2718
1382 2692
1383 2703
1384 2716
1385 2643
1386 2656
1387 2670
1388 2665
1389 2663
1390 2662
1391 2634
1392 2652
1393 2671
1394 2684
1395 2705
1396 2721
1397 2649
1398 2663
1399 2636
1400 2649
1401 2656
1402 2641
1403 2617
1404 2569
1405 2586
1406 2571
1407 2591
1408 2618
1409 2648
1410 2606
1411 2638
1412 2639
1413 2629
1414 2659
1415 2650
1416 2680
1417 2669
1418 2695
1419 2720
1420 2689
1421 2717
1422 2706
1423 2726
1424 2719
1425 2738
1426 2777
1427 2780
1428 2794
1429 2799
1430 2821
1431 2749
1432 2778
1433 2789
1434 2784
1435 2841
1436 2815
1437 2876
1438 2901
1439 2951
1440 2980
1441 3032
1442 3040
1443 3059
1444 3048
1445 3053
1446 3052
1447 3012
1448 3002
1449 2966
1450 2948
1451 2909
1452 2901
1453 2837
1454 2832
1455 2787
1456 2772
1457 2739
1458 2729
1459 2737
1460 2714
1461 2721
1462 2699
1463 2706
1464 2637
1465 2597
1466 2582
1467 2545
1468 2529
1469 2495
1470 2466
1471 2456
1472 2473
1473 2491
1474 2465
1475 2463
1476 2484
1477 2472
1478 2492
1479 2514
1480 2491
1481 2478
1482 2465
1483 2488
1484 2513
1485 2537
1486 2555
1487 2539
1488 2513
1489 2519
1490 2527
1491 2538
1492 2478
1493 2488
1494 2475
1495 2488
1496 2457
1497 2442
1498 2435
1499 2426
1500 2449
1501 2408
1502 2432
1503 2434
1504 2461
1505 2460
1506 2487
1507 2513
1508 2517
1509 2520
1510 2546
1511 2577
1512 2586
1513 2584
1514 2613
1515 2595
1516 2626
1517 2618
1518 2655
1519 2641
1520 2616
1521 2651
1522 2688
1523 2714
1524 2756
1525 2780
1526 2815
1527 2866
1528 2850
1529 2900
1530 2955
1531 2964
1532 2991
1533 2977
1534 2985
1535 2986
1536 2965
1537 2959
1538 2939
1539 2921
1540 2848
1541 2836
1542 2829
1543 2780
1544 2778
1545 2734
1546 2735
1547 2738
1548 2742
1549 2745
1550 2747
1551 2748
1552 2750
1553 2699
1554 2702
1555 2655
1556 2659
1557 2662
1558 2617
1559 2576
1560 2581
1561 2586
1562 2552
1563 2559
1564 2566
1565 2573
1566 2557
1567 2564
1568 2535
1569 2545
1570 2522
1571 2491
1572 2504
1573 2517
1574 2526
1575 2507
1576 2473
1577 2445
1578 2450
1579 2379
1580 2385
1581 2391
1582 2393
1583 2313
1584 2278
1585 2285
1586 2255
1587 2272
1588 2259
1589 2205
1590 2235
1591 2226
1592 2259
1593 2294
1594 2298
1595 2335
1596 2341
1597 2347
1598 2348
1599 2386
1600 2382
1601 2424
1602 2415
1603 2463
1604 2475
1605 2528
1606 2526
1607 2579
1608 2585
1609 2640
1610 2682
1611 2698
1612 2753
1613 2717
1614 2780
1615 2846
1616 2914
1617 2980
1618 3031
1619 3081
1620 3125
1621 3165
1622 3208
1623 3209
1624 3227
1625 3233
1626 3224
1627 3198
1628 3151
1629 3132
1630 3096
1631 3082
1632 3070
1633 3022
1634 3019
1635 2980
1636 2981
1637 2942
1638 2943
1639 2905
1640 2852
1641 2852
1642 2814
1643 2814
1644 2778
1645 2683
1646 2649
1647 2652
1648 2614
1649 2622
1650 2596
1651 2582
1652 2593
1653 2567
1654 2545
1655 2522
1656 2536
1657 2530
1658 2545
1659 2501
1660 2518
1661 2534
1662 2504
1663 2487
1664 2501
1665 2487
1666 2499
1667 2476
1668 2486
1669 2496
1670 2480
1671 2494
1672 2513
1673 2488
1674 2513
1675 2455
1676 2479
1677 2469
1678 2492
1679 2455
1680 2482
1681 2473
1682 2470
1683 2462
1684 2465
1685 2501
1686 2498
1687 2477
1688 2512
1689 2518
1690 2533
1691 2511
1692 2554
1693 2595
1694 2608
1695 2650
1696 2633
1697 2679
1698 2725
1699 2743
1700 2790
1701 2790
1702 2836
1703 2834
1704 2844
1705 2850
1706 2867
1707 2918
1708 2972
1709 2976
1710 3036
1711 3026
1712 3064
1713 3087
1714 3055
1715 3057
1716 3053
1717 3031
1718 3001
1719 2984
1720 2965
1721 2945
1722 2926
1723 2880
1724 2872
1725 2839
1726 2845
1727 2820
1728 2831
1729 2811
1730 2821
1731 2830
1732 2839
1733 2793
1734 2801
1735 2759
1736 2721
1737 2731
1738 2656
1739 2667
1740 2646
1741 2660
1742 2630
1743 2645
1744 2662
1745 2659
1746 2677
1747 2638
1748 2658
1749 2674
1750 2696
1751 2675
1752 2696
1753 2676
1754 2699
1755 2686
1756 2669
1757 2683
1758 2692
1759 2661
1760 2668
1761 2675
1762 2682
1763 2692
1764 2706
1765 2721
1766 2661
1767 2639
1768 2622
1769 2646
1770 2644
1771 2623
1772 2648
1773 2633
1774 2657
1775 2640
1776 2634
1777 2631
1778 2667
1779 2704
1780 2701
1781 2736
1782 2748
1783 2751
1784 2771
1785 2775
1786 2794
1787 2799
1788 2841
1789 2847
1790 2887
1791 2920
1792 2956
1793 2968
1794 2964
1795 3010
1796 2990
1797 3021
1798 3072
1799 3127
1800 3135
1801 3179
1802 3211
1803 3216
1804 3197
1805 3173
1806 3163
1807 3153
1808 3138
1809 3120
1810 3099
1811 3081
1812 3055
1813 2998
1814 2991
1815 2953
1816 2952
1817 2916
1818 2918
1819 2885
1820 2889
1821 2893
1822 2861
1823 2808
1824 2808
1825 2757
1826 2756
1827 2709
1828 2710
1829 2676
1830 2638
1831 2620
1832 2628
1833 2637
1834 2648
1835 2659
1836 2665
1837 2677
1838 2683
1839 2664
1840 2663
1841 2657
1842 2664
1843 2671
1844 2599
1845 2619
1846 2592
1847 2607
1848 2551
1849 2568
1850 2487
1851 2505
1852 2452
1853 2474
1854 2469
1855 2493
1856 2433
1857 2459
1858 2490
1859 2515
1860 2522
1861 2552
1862 2590
1863 2587
1864 2588
1865 2597
1866 2595
1867 2608
1868 2641
1869 2668
1870 2667
1871 2706
1872 2706
1873 2717
1874 2724
1875 2721
1876 2763
1877 2769
1878 2812
1879 2847
1880 2893
1881 2941
1882 2957
1883 3007
1884 3000
1885 3057
1886 3084
1887 3120
1888 3181
1889 3231
1890 3215
1891 3266
1892 3284
1893 3310
1894 3283
1895 3292
1896 3275
1897 3249
1898 3242
1899 3232
1900 3172
1901 3161
1902 3155
1903 3109
1904 3109
1905 3067
1906 3070
1907 3032
1908 3037
1909 2999
1910 3000
1911 2945
1912 2948
1913 2952
1914 2916
1915 2922
1916 2881
1917 2893
1918 2906
1919 2919
1920 2904
1921 2917
1922 2931
1923 2947
1924 2940
1925 2911
1926 2906
1927 2876
1928 2891
1929 2863
1930 2880
1931 2883
1932 2901
1933 2918
1934 2935
1935 2953
1936 2966
1937 2896
1938 2905
1939 2869
1940 2878
1941 2829
1942 2843
1943 2806
1944 2796
1945 2815
1946 2831
1947 2760
1948 2785
1949 2810
1950 2839
1951 2839
1952 2869
1953 2858
1954 2888
1955 2887
1956 2918
1957 2948
1958 2979
1959 3009
1960 3040
1961 3075
1962 3111
1963 3088
1964 3127
1965 3148
1966 3193
1967 3226
1968 3273
1969 3317
1970 3325
1971 3351
1972 3361
1973 3382
1974 3434
1975 3488
1976 3543
1977 3576
1978 3600
1979 3641
1980 3701
1981 3731
1982 3717
1983 3736
1984 3739
1985 3705
1986 3682
1987 3639
1988 3608
1989 3577
1990 3543
1991 3453
1992 3429
1993 3365
1994 3349
1995 3335
1996 3281
1997 3272
1998 3222
1999 3215
2000 3209
2001 3163
2002 3157
2003 3155
2004 3153
2005 3154
2006 3108
2007 3113
2008 3033
2009 3047
2010 2979
2011 3003
2012 2951
2013 2974
2014 2976
2015 2999
2016 3022
2017 3010
2018 3035
2019 3024
2020 3046
2021 3034
2022 3053
2023 3071
2024 3035
2025 3003
2026 2996
2027 3011
2028 2967
2029 2980
2030 2937
2031 2948
2032 2936
2033 2952
2034 2969
2035 2897
2036 2916
2037 2867
2038 2879
2039 2907
2040 2938
2041 2892
2042 2911
2043 2939
2044 2922
2045 2955
2046 2989
2047 2996
2048 2996
2049 2991
2050 3024
2051 3036
2052 3073
2053 3080
2054 3120
2055 3118
2056 3163
2057 3182
2058 3200
2059 3226
2060 3280
2061 3289
2062 3334
2063 3384
2064 3409
2065 3460
2066 3487
2067 3543
2068 3584
2069 3617
2070 3650
2071 3669
2072 3676
2073 3697
2074 3689
2075 3667
2076 3637
2077 3627
2078 3589
2079 3547
2080 3526
2081 3463
2082 3447
2083 3434
2084 3383
2085 3380
2086 3339
2087 3341
2088 3344
2089 3305
2090 3305
2091 3308
2092 3273
2093 3276
2094 3281
2095 3236
2096 3244
2097 3204
2098 3212
2099 3176
2100 3142
2101 3154
2102 3166
2103 3112
2104 3126
2105 3109
2106 3125
2107 3134
2108 3150
2109 3158
2110 3173
2111 3186
2112 3201
2113 3215
2114 3230
2115 3197
2116 3207
2117 3214
2118 3170
2119 3149
2120 3104
2121 3084
2122 3066
2123 3007
2124 3019
2125 2988
2126 2981
2127 2955
2128 2969
2129 2972
2130 2995
2131 3023
2132 2985
2133 3017
2134 3026
2135 3017
2136 3020
2137 3016
2138 3051
2139 3085
2140 3039
2141 3064
2142 3056
2143 3078
2144 3043
2145 3073
2146 3054
2147 3085
2148 3111
2149 3147
2150 3104
2151 3148
2152 3193
2153 3206
2154 3253
2155 3265
2156 3316
2157 3350
2158 3402
2159 3457
2160 3477
2161 3506
2162 3500
2163 3480
2164 3483
2165 3476
2166 3436
2167 3413
2168 3379
2169 3352
2170 3265
2171 3239
2172 3209
2173 3189
2174 3131
2175 3118
2176 3066
2177 3059
2178 3014
2179 3011
2180 3006
2181 2946
2182 2886
2183 2883
2184 2881
2185 2881
2186 2883
2187 2836
2188 2791
2189 2749
2190 2754
2191 2717
2192 2725
2193 2735
2194 2705
2195 2688
2196 2631
2197 2644
2198 2616
2199 2606
2200 2588
2201 2595
2202 2611
2203 2627
2204 2643
2205 2617
2206 2585
2207 2592
2208 2549
2209 2553
2210 2559
2211 2569
2212 2581
2213 2549
2214 2543
2215 2478
2216 2495
2217 2503
2218 2456
2219 2484
2220 2516
2221 2515
2222 2510
2223 2548
2224 2555
2225 2588
2226 2592
2227 2584
2228 2612
2229 2574
2230 2605
2231 2605
2232 2644
2233 2677
2234 2693
2235 2729
2236 2754
2237 2790
2238 2827
2239 2837
2240 2877
2241 2823
2242 2825
2243 2870
2244 2877
2245 2904
2246 2908
2247 2953
2248 2981
2249 3029
2250 3061
2251 3066
2252 3076
2253 3091
2254 3094
2255 3090
2256 3058
2257 3046
2258 3030
2259 2978
2260 2955
2261 2923
2262 2865
2263 2854
2264 2802
2265 2796
2266 2749
2267 2745
2268 2700
2269 2697
2270 2654
2271 2654
2272 2556
2273 2556
2274 2555
2275 2508
2276 2511
2277 2478
2278 2439
2279 2447
2280 2458
2281 2426
2282 2440
2283 2408
2284 2423
2285 2356
2286 2374
2287 2392
2288 2410
2289 2429
2290 2447
2291 2421
2292 2440
2293 2460
2294 2445
2295 2442
2296 2428
2297 2440
2298 2396
2299 2408
2300 2378
2301 2390
2302 2361
2303 2377
2304 2307
2305 2328
2306 2266
2307 2292
2308 2325
2309 2314
2310 2354
2311 2373
2312 2373
2313 2416
2314 2461
2315 2506
2316 2552
2317 2600
2318 2647
2319 2661
2320 2702
2321 2730
2322 2754
2323 2787
2324 2815
2325 2857
2326 2846
2327 2875
2328 2899
2329 2927
2330 2958
2331 3005
2332 3042
2333 3108
2334 3152
2335 3185
2336 3251
2337 3264
2338 3298
2339 3366
2340 3390
2341 3445
2342 3489
2343 3509
2344 3487
2345 3497
2346 3495
2347 3489
2348 3467
2349 3453
2350 3435
2351 3421
2352 3373
2353 3369
2354 3335
2355 3336
2356 3339
2357 3305
2358 3303
2359 3266
2360 3263
2361 3206
2362 3209
2363 3212
2364 3216
2365 3220
2366 3177
2367 3182
2368 3153
2369 3161
2370 3170
2371 3137
2372 3126
2373 3099
2374 3114
2375 3108
2376 3124
2377 3123
2378 3141
2379 3161
2380 3134
2381 3154
2382 3175
2383 3149
2384 3136
2385 3158
2386 3128
2387 3141
2388 3094
2389 3063
2390 3077
2391 3030
2392 3046
2393 3022
2394 3043
2395 3065
2396 3063
2397 3060
2398 3095
2399 3131
2400 3117
2401 3156
2402 3178
2403 3216
2404 3249
2405 3287
2406 3316
2407 3316
2408 3347
2409 3350
2410 3381
2411 3365
2412 3396
2413 3395
2414 3427
2415 3427
2416 3463
2417 3472
2418 3499
2419 3514
2420 3549
2421 3523
2422 3567
2423 3582
2424 3621
2425 3635
2426 3625
2427 3652
2428 3672
2429 3721
2430 3714
2431 3738
2432 3734
2433 3745
2434 3743
2435 3733
2436 3717
2437 3660
2438 3631
2439 3599
2440 3519
2441 3481
2442 3406
2443 3386
2444 3329
2445 3321
2446 3317
2447 3274
2448 3273
2449 3229
2450 3228
2451 3227
2452 3170
2453 3116
2454 3116
2455 3118
2456 3121
2457 3125
2458 3081
2459 3046
2460 3056
2461 3046
2462 3059
2463 3065
2464 3081
2465 3060
2466 3059
2467 3057
2468 3077
2469 3062
2470 3079
2471 3097
2472 3116
2473 3135
2474 3109
2475 3133
2476 3074
2477 3089
2478 3074
2479 3078
2480 3091
2481 3096
2482 3059
2483 3030
2484 3048
2485 3056
2486 3048
2487 2999
2488 3029
2489 3014
2490 3044
2491 3048
2492 3017
2493 3045
2494 3013
2495 3039
2496 3061
2497 3028
2498 3044
2499 2987
2500 3005
2501 3025
2502 3010
2503 3038
2504 3030
2505 3035
2506 3030
2507 3068
2508 3073
2509 3067
2510 3080
2511 3128
2512 3144
2513 3192
2514 3223
2515 3229
2516 3248
2517 3246
2518 3252
2519 3256
2520 3314
2521 3313
2522 3341
2523 3339
2524 3336
2525 3333
2526 3311
2527 3291
2528 3262
2529 3220
2530 3154
2531 3123
2532 3068
2533 3054
2534 3036
2535 2996
2536 2990
2537 2987
2538 2958
2539 2958
2540 2930
2541 2929
2542 2900
2543 2898
2544 2846
2545 2798
2546 2800
2547 2758
2548 2765
2549 2728
2550 2737
2551 2713
2552 2679
2553 2667
2554 2637
2555 2652
2556 2628
2557 2602
2558 2604
2559 2624
2560 2644
2561 2664
2562 2595
2563 2616
2564 2594
2565 2616
2566 2634
2567 2608
2568 2623
2569 2582
2570 2577
2571 2571
2572 2568
2573 2584
2574 2586
2575 2583
2576 2594
2577 2613
2578 2608
2579 2617
2580 2645
2581 2673
2582 2700
2583 2725
2584 2736
2585 2746
2586 2771
2587 2784
2588 2809
2589 2835
2590 2866
2591 2863
2592 2888
2593 2917
2594 2948
2595 2980
2596 2988
2597 3021
2598 3016
2599 3056
2600 3099
2601 3104
2602 3145
2603 3183
2604 3212
2605 3216
2606 3253
2607 3294
2608 3310
2609 3321
2610 3335
2611 3347
2612 3362
2613 3327
2614 3299
2615 3289
2616 3274
2617 3254
2618 3219
2619 3188
2620 3141
2621 3115
2622 3093
2623 3076
2624 3063
2625 3055
2626 3049
2627 3036
2628 3035
2629 3028
2630 3026
2631 3021
2632 3020
2633 2969
2634 2919
2635 2922
2636 2848
2637 2855
2638 2862
2639 2847
2640 2862
2641 2877
2642 2895
2643 2912
2644 2930
2645 2947
2646 2943
2647 2940
2648 2941
2649 2959
2650 2977
2651 2967
2652 2988
2653 3008
2654 3028
2655 3048
2656 3033
2657 3041
2658 3043
2659 3004
2660 3003
2661 2962
2662 2889
2663 2891
2664 2868
2665 2877
2666 2848
2667 2856
2668 2845
2669 2853
2670 2865
2671 2881
2672 2877
2673 2871
2674 2892
2675 2914
2676 2936
2677 2958
2678 2978
2679 2965
2680 2985
2681 3007
2682 2968
2683 3000
2684 3007
2685 3041
2686 3074
2687 3073
2688 3107
2689 3077
2690 3112
2691 3106
2692 3137
2693 3180
2694 3224
2695 3257
2696 3263
2697 3287
2698 3297
2699 3343
2700 3391
2701 3402
2702 3423
2703 3418
2704 3416
2705 3393
2706 3378
2707 3352
2708 3324
2709 3289
2710 3235
2711 3203
2712 3177
2713 3143
2714 3129
2715 3122
2716 3108
2717 3111
2718 3105
2719 3110
2720 3115
2721 3117
2722 3126
2723 3077
2724 3033
2725 3043
2726 3056
2727 3072
2728 2993
2729 3010
2730 2998
2731 3021
2732 3018
2733 3044
2734 3071
2735 3066
2736 3091
2737 3114
2738 3135
2739 3154
2740 3156
2741 3174
2742 3191
2743 3180
2744 3169
2745 3189
2746 3161
2747 3138
2748 3141
2749 3114
2750 3115
2751 3081
2752 3087
2753 3015
2754 3022
2755 2956
2756 2932
2757 2948
2758 2968
2759 2963
2760 2988
2761 3015
2762 2980
2763 3007
2764 2998
2765 3022
2766 3028
2767 2992
2768 3022
2769 3024
2770 3052
2771 3056
2772 3091
2773 3097
2774 3135
2775 3157
2776 3166
2777 3199
2778 3225
2779 3240
2780 3289
2781 3298
2782 3345
2783 3373
2784 3393
2785 3382
2786 3399
2787 3401
2788 3458
2789 3493
2790 3535
2791 3543
2792 3568
2793 3552
2794 3530
2795 3519
2796 3504
2797 3484
2798 3441
2799 3414
2800 3372
2801 3314
2802 3291
2803 3243
2804 3229
2805 3218
2806 3182
2807 3174
2808 3144
2809 3141
2810 3116
2811 3115
2812 3061
2813 3063
2814 3067
2815 3019
2816 3021
2817 3024
2818 2979
2819 2986
2820 2994
2821 2999
2822 2961
2823 2967
2824 2932
2825 2899
2826 2905
2827 2823
2828 2831
2829 2807
2830 2816
2831 2777
2832 2748
2833 2729
2834 2741
2835 2746
2836 2755
2837 2721
2838 2684
2839 2680
2840 2689
2841 2658
2842 2631
2843 2610
2844 2584
2845 2603
2846 2550
2847 2579
2848 2575
2849 2608
2850 2609
2851 2643
2852 2645
2853 2683
2854 2679
2855 2721
2856 2732
2857 2774
2858 2783
2859 2829
2860 2842
2861 2888
2862 2911
2863 2963
2864 2998
2865 3049
2866 3091
2867 3138
2868 3183
2869 3205
2870 3219
2871 3223
2872 3201
2873 3216
2874 3245
2875 3260
2876 3230
2877 3236
2878 3275
2879 3310
2880 3370
2881 3391
2882 3416
2883 3418
2884 3411
2885 3409
2886 3396
2887 3365
2888 3346
2889 3314
2890 3292
2891 3271
2892 3202
2893 3189
2894 3141
2895 3135
2896 3094
2897 3094
2898 3058
2899 3061
2900 3063
2901 3026
2902 2973
2903 2924
2904 2930
2905 2901
2906 2909
2907 2881
2908 2890
2909 2900
2910 2910
2911 2922
2912 2908
2913 2924
2914 2922
2915 2901
2916 2917
2917 2931
2918 2947
2919 2926
2920 2941
2921 2956
2922 2933
2923 2943
2924 2913
2925 2929
2926 2905
2927 2880
2928 2877
2929 2882
2930 2847
2931 2852
2932 2848
2933 2813
2934 2826
2935 2799
2936 2820
2937 2800
2938 2828
2939 2786
2940 2773
2941 2793
2942 2791
2943 2829
2944 2828
2945 2832
2946 2838
2947 2881
2948 2926
2949 2900
2950 2942
2951 2946
2952 2940
2953 2952
2954 2986
2955 2999
2956 3020
2957 3065
2958 3099
2959 3144
2960 3193
2961 3242
2962 3280
2963 3295
2964 3249
2965 3293
2966 3318
2967 3337
2968 3366
2969 3426
2970 3486
2971 3529
2972 3545
2973 3558
2974 3556
2975 3523
2976 3483
2977 3465
2978 3444
2979 3420
2980 3392
2981 3325
2982 3307
2983 3248
2984 3239
2985 3189
2986 3186
2987 3185
2988 3184
2989 3142
2990 3138
2991 3093
2992 3041
2993 2999
2994 2998
2995 2999
2996 2952
2997 2913
2998 2917
2999 2922
3000 2928
3001 2935
3002 2903
3003 2876
3004 2854
3005 2840
3006 2833
3007 2849
3008 2847
3009 2817
3010 2832
3011 2807
3012 2795
3013 2811
3014 2826
3015 2800
3016 2813
3017 2789
3018 2765
3019 2772
3020 2751
3021 2729
3022 2701
3023 2710
3024 2723
3025 2738
3026 2715
3027 2728
3028 2713
3029 2697
3030 2728
3031 2716
3032 2722
3033 2715
3034 2721
3035 2725
3036 2758
3037 2773
3038 2778
3039 2815
3040 2804
3041 2840
3042 2838
3043 2873
3044 2840
3045 2860
3046 2890
3047 2917
3048 2920
3049 2925
3050 2935
3051 2931
3052 2970
3053 2984
3054 3027
3055 2983
3056 2996
3057 3043
3058 3090
3059 3122
3060 3173
3061 3181
3062 3191
3063 3203
3064 3203
3065 3197
3066 3186
3067 3168
3068 3151
3069 3098
3070 3075
3071 3041
3072 2990
3073 2980
3074 2938
3075 2934
3076 2899
3077 2894
3078 2852
3079 2851
3080 2849
3081 2811
3082 2808
3083 2807
3084 2806
3085 2806
3086 2805
3087 2716
3088 2723
3089 2685
3090 2693
3091 2671
3092 2681
3093 2690
3094 2663
3095 2677
3096 2671
3097 2666
3098 2665
3099 2620
3100 2637
3101 2602
3102 2579
3103 2561
3104 2582
3105 2604
3106 2616
3107 2632
3108 2641
3109 2616
3110 2623
3111 2603
3112 2620
3113 2638
3114 2613
3115 2636
3116 2576
3117 2601
3118 2627
3119 2630
3120 2636
3121 2666
3122 2680
3123 2680
3124 2719
3125 2718
3126 2758
3127 2726
3128 2767
3129 2772
3130 2792
3131 2835
3132 2879
3133 2913
3134 2926
3135 2939
3136 2986
3137 3006
3138 3024
3139 3073
3140 3090
3141 3137
3142 3185
3143 3190
3144 3249
3145 3223
3146 3291
3147 3324
3148 3392
3149 3459
3150 3529
3151 3556
3152 3602
3153 3605
3154 3624
3155 3631
3156 3631
3157 3616
3158 3594
3159 3581
3160 3552
3161 3485
3162 3465
3163 3420
3164 3411
3165 3414
3166 3419
3167 3379
3168 3384
3169 3387
3170 3348
3171 3348
3172 3307
3173 3309
3174 3312
3175 3267
3176 3270
3177 3232
3178 3241
3179 3252
3180 3179
3181 3194
3182 3132
3183 3148
3184 3098
3185 3113
3186 3127
3187 3141
3188 3157
3189 3155
3190 3169
3191 3183
3192 3161
3193 3176
3194 3192
3195 3161
3196 3171
3197 3133
3198 3092
3199 3052
3200 3052
3201 3008
3202 2974
3203 2932
3204 2931
3205 2903
3206 2880
3207 2890
3208 2904
3209 2852
3210 2871
3211 2826
3212 2849
3213 2873
3214 2858
3215 2846
3216 2800
3217 2830
3218 2820
3219 2836
3220 2832
3221 2857
3222 2854
3223 2890
3224 2892
3225 2933
3226 2897
3227 2943
3228 2994
3229 3016
3230 3052
3231 3065
3232 3119
3233 3105
3234 3159
3235 3189
3236 3242
3237 3259
3238 3313
3239 3350
3240 3377
3241 3423
3242 3421
3243 3427
3244 3421
3245 3418
3246 3384
3247 3365
3248 3327
3249 3308
3250 3283
3251 3260
3252 3240
3253 3181
3254 3165
3255 3117
3256 3110
3257 3070
3258 3068
3259 3032
3260 2971
3261 2939
3262 2940
3263 2885
3264 2852
3265 2854
3266 2821
3267 2777
3268 2737
3269 2745
3270 2754
3271 2721
3272 2692
3273 2678
3274 2691
3275 2704
3276 2718
3277 2732
3278 2747
3279 2762
3280 2756
3281 2735
3282 2728
3283 2679
3284 2673
3285 2680
3286 2691
3287 2696
3288 2666
3289 2622
3290 2623
3291 2621
3292 2587
3293 2592
3294 2599
3295 2540
3296 2517
3297 2535
3298 2521
3299 2510
3300 2537
3301 2564
3302 2560
3303 2562
3304 2561
3305 2596
3306 2602
3307 2636
3308 2635
3309 2653
3310 2653
3311 2685
3312 2722
3313 2761
3314 2772
3315 2786
3316 2834
3317 2868
3318 2917
3319 2965
3320 2966
3321 3008
3322 3049
3323 3027
3324 3070
3325 3068
3326 3076
3327 3077
3328 3056
3329 3086
3330 3100
3331 3119
3332 3128
3333 3144
3334 3151
3335 3144
3336 3116
3337 3081
3338 3064
3339 3024
3340 3000
3341 2976
3342 2961
3343 2912
3344 2908
3345 2868
3346 2866
3347 2868
3348 2833
3349 2835
3350 2837
3351 2804
3352 2809
3353 2780
3354 2788
3355 2797
3356 2757
3357 2770
3358 2739
3359 2710
3360 2728
3361 2660
3362 2679
3363 2657
3364 2679
3365 2660
3366 2680
3367 2673
3368 2627
3369 2644
3370 2645
3371 2648
3372 2650
3373 2632
3374 2650
3375 2638
3376 2652
3377 2617
3378 2623
3379 2545
3380 2517
3381 2522
3382 2497
3383 2504
3384 2434
3385 2451
3386 2421
3387 2419
3388 2442
3389 2473
3390 2455
3391 2492
3392 2531
3393 2556
3394 2594
3395 2585
3396 2579
3397 2604
3398 2603
3399 2637
3400 2660
3401 2696
3402 2695
3403 2728
3404 2729
3405 2774
3406 2819
3407 2841
3408 2887
3409 2863
3410 2911
3411 2912
3412 2961
3413 2973
3414 3024
3415 3050
3416 3102
3417 3148
3418 3197
3419 3221
3420 3264
3421 3252
3422 3271
3423 3291
3424 3301
3425 3302
3426 3295
3427 3281
3428 3268
3429 3251
3430 3233
3431 3184
3432 3173
3433 3130
3434 3122
3435 3086
3436 3083
3437 3083
3438 3086
3439 3089
3440 3065
3441 3067
3442 3042
3443 3044
3444 2973
3445 2976
3446 2933
3447 2941
3448 2900
3449 2864
3450 2877
3451 2844
3452 2826
3453 2837
3454 2828
3455 2788
3456 2798
3457 2760
3458 2770
3459 2780
3460 2791
3461 2803
3462 2818
3463 2833
3464 2822
3465 2830
3466 2846
3467 2855
3468 2814
3469 2761
3470 2777
3471 2786
3472 2808
3473 2803
3474 2785
3475 2808
3476 2789
3477 2814
3478 2796
3479 2787
3480 2822
3481 2859
3482 2840
3483 2874
3484 2885
3485 2917
3486 2926
3487 2958
3488 2979
3489 3008
3490 3017
3491 3006
3492 3007
3493 3034
3494 3023
3495 3013
3496 3013
3497 3013
3498 3018
3499 3054
3500 3039
3501 3077
3502 3092
3503 3139
3504 3161
3505 3208
3506 3235
3507 3287
3508 3241
3509 3296
3510 3306
3511 3341
3512 3331
3513 3323
3514 3309
3515 3293
3516 3278
3517 3261
3518 3230
3519 3198
3520 3177
3521 3150
3522 3095
3523 3089
3524 3047
3525 3004
3526 3003
3527 3001
3528 2961
3529 2959
3530 2956
3531 2952
3532 2949
3533 2894
3534 2894
3535 2841
3536 2841
3537 2841
3538 2841
3539 2844
3540 2765
3541 2772
3542 2750
3543 2717
3544 2668
3545 2680
3546 2675
3547 2662
3548 2652
3549 2667
3550 2683
3551 2700
3552 2670
3553 2687
3554 2697
3555 2717
3556 2689
3557 2657
3558 2625
3559 2631
3560 2599
3561 2602
3562 2607
3563 2613
3564 2620
3565 2556
3566 2565
3567 2506
3568 2520
3569 2513
3570 2523
3571 2503
3572 2485
3573 2480
3574 2466
3575 2493
3576 2514
3577 2545
3578 2507
3579 2537
3580 2540
3581 2561
3582 2579
3583 2582
3584 2602
3585 2603
3586 2630
3587 2635
3588 2672
3589 2681
3590 2699
3591 2693
3592 2746
3593 2799
3594 2833
3595 2830
3596 2886
3597 2887
3598 2912
3599 2972
3600 2982
3601 3027
3602 3060
3603 3015
3604 3026
3605 3029
3606 3023
3607 3008
3608 2994
3609 2980
3610 2964
3611 2954
3612 2949
3613 2938
3614 2901
3615 2900
3616 2872
3617 2877
3618 2844
3619 2846
3620 2815
3621 2817
3622 2819
3623 2787
3624 2737
3625 2740
3626 2616
3627 2624
3628 2599
3629 2564
3630 2576
3631 2557
3632 2571
3633 2566
3634 2583
3635 2556
3636 2574
3637 2544
3638 2561
3639 2570
3640 2588
3641 2607
3642 2586
3643 2604
3644 2624
3645 2646
3646 2662
3647 2636
3648 2650
3649 2662
3650 2632
3651 2621
3652 2634
3653 2628
3654 2608
3655 2631
3656 2657
3657 2620
3658 2618
3659 2627
3660 2673
3661 2689
3662 2693
3663 2742
3664 2753
3665 2723
3666 2775
3667 2749
3668 2794
3669 2795
3670 2839
3671 2827
3672 2857
3673 2859
3674 2905
3675 2958
3676 2977
3677 3035
3678 3069
3679 3042
3680 3105
3681 3136
3682 3204
3683 3219
3684 3289
3685 3360
3686 3429
3687 3494
3688 3526
3689 3570
3690 3617
3691 3670
3692 3639
3693 3669
3694 3669
3695 3657
3696 3658
3697 3650
3698 3641
3699 3627
3700 3597
3701 3543
3702 3520
3703 3477
3704 3478
3705 3481
3706 3445
3707 3450
3708 3456
3709 3420
3710 3424
3711 3386
3712 3389
3713 3392
3714 3393
3715 3394
3716 3347
3717 3308
3718 3316
3719 3284
3720 3297
3721 3264
3722 3235
3723 3208
3724 3225
3725 3218
3726 3241
3727 3221
3728 3248
3729 3260
3730 3246
3731 3280
3732 3315
3733 3307
3734 3303
3735 3295
3736 3279
3737 3302
3738 3279
3739 3294
3740 3269
3741 3284
3742 3272
3743 3265
3744 3288
3745 3311
3746 3334
3747 3318
3748 3308
3749 3296
3750 3294
3751 3288
3752 3319
3753 3291
3754 3284
3755 3318
3756 3332
3757 3364
3758 3354
3759 3383
3760 3414
3761 3421
3762 3459
3763 3500
3764 3537
3765 3576
3766 3615
3767 3657
3768 3661
3769 3708
3770 3754
3771 3801
3772 3827
3773 3855
3774 3870
3775 3922
3776 3958
3777 4009
3778 4025
3779 4046
3780 4067
3781 4105
3782 4100
3783 4106
3784 4111
3785 4108
3786 4099
3787 4086
3788 4067
3789 4031
3790 4004
3791 3971
3792 3952
3793 3938
3794 3927
3795 3919
3796 3911
3797 3905
3798 3902
3799 3900
3800 3899
3801 3888
3802 3889
3803 3879
3804 3878
3805 3871
3806 3823
3807 3780
3808 3727
3809 3688
3810 3649
3811 3657
3812 3633
3813 3604
3814 3594
3815 3588
3816 3603
3817 3596
3818 3612
3819 3626
3820 3639
3821 3655
3822 3659
3823 3675
3824 3645
3825 3662
3826 3589
3827 3601
3828 3551
3829 3564
3830 3550
3831 3566
3832 3583
3833 3602
3834 3619
3835 3637
3836 3596
3837 3615
3838 3641
3839 3640
3840 3669
3841 3694
3842 3721
3843 3719
3844 3743
3845 3739
3846 3766
3847 3794
3848 3817
3849 3837
3850 3824
3851 3846
3852 3866
3853 3864
3854 3856
3855 3883
3856 3892
3857 3920
3858 3948
3859 3951
3860 3980
3861 3984
3862 3974
3863 3983
3864 4018
3865 4016
3866 4050
3867 4050
3868 4085
3869 4121
3870 4138
3871 4161
3872 4171
3873 4170
3874 4158
3875 4124
3876 4101
3877 4049
3878 3984
3879 3936
3880 3900
3881 3811
3882 3783
3883 3715
3884 3690
3885 3674
3886 3659
3887 3645
3888 3634
3889 3623
3890 3612
3891 3602
3892 3592
3893 3528
3894 3522
3895 3465
3896 3461
3897 3457
3898 3453
3899 3451
3900 3450
3901 3451
3902 3411
3903 3376
3904 3318
3905 3297
3906 3286
3907 3233
3908 3230
3909 3210
3910 3224
3911 3195
3912 3210
3913 3138
3914 3102
3915 3121
3916 3134
3917 3050
3918 3064
3919 2985
3920 3001
3921 3021
3922 3002
3923 2996
3924 2977
3925 2967
3926 2952
3927 2944
3928 2924
3929 2916
3930 2937
3931 2957
3932 2943
3933 2963
3934 2938
3935 2919
3936 2905
3937 2928
3938 2946
3939 2932
3940 2933
3941 2922
3942 2910
3943 2897
3944 2893
3945 2924
3946 2897
3947 2926
3948 2926
3949 2949
3950 2957
3951 2990
3952 3007
3953 2993
3954 3030
3955 3006
3956 3048
3957 3044
3958 3091
3959 3101
3960 3150
3961 3121
3962 3147
3963 3156
3964 3158
3965 3127
3966 3115
3967 3088
3968 3043
3969 3019
3970 2995
3971 2936
3972 2924
3973 2890
3974 2883
3975 2854
3976 2849
3977 2830
3978 2829
3979 2816
3980 2816
3981 2816
3982 2818
3983 2819
3984 2813
3985 2815
3986 2815
3987 2770
3988 2724
3989 2730
3990 2690
3991 2657
3992 2639
3993 2622
3994 2613
3995 2560
3996 2574
3997 2576
3998 2575
3999 2546
4000 2560
4001 2530
4002 2508
4003 2525
4004 2501
4005 2476
4006 2490
4007 2504
4008 2515
4009 2455
4010 2473
4011 2428
4012 2412
4013 2395
4014 2409
4015 2438
4016 2437
4017 2430
4018 2423
4019 2422
4020 2434
4021 2437
4022 2485
4023 2493
4024 2539
4025 2571
4026 2573
4027 2585
4028 2591
4029 2636
4030 2651
4031 2657
4032 2702
4033 2708
4034 2752
4035 2758
4036 2783
4037 2793
4038 2845
4039 2856
4040 2911
4041 2919
4042 2973
4043 2985
4044 2972
4045 3029
4046 3041
4047 3102
4048 3108
4049 3133
4050 3159
4051 3196
4052 3220
4053 3201
4054 3206
4055 3207
4056 3168
4057 3154
4058 3107
4059 3083
4060 3033
4061 2970
4062 2956
4063 2926
4064 2880
4065 2859
4066 2820
4067 2825
4068 2831
4069 2837
4070 2842
4071 2809
4072 2812
4073 2675
4074 2680
4075 2685
4076 2691
4077 2697
4078 2612
4079 2623
4080 2636
4081 2649
4082 2661
4083 2644
4084 2633
4085 2651
4086 2631
4087 2609
4088 2612
4089 2590
4090 2612
4091 2592
4092 2586
4093 2567
4094 2590
4095 2569
4096 2587
4097 2578
4098 2552
4099 2565
4100 2579
4101 2561
4102 2531
4103 2513
4104 2490
4105 2476
4106 2454
4107 2428
4108 2410
4109 2391
4110 2380
4111 2406
4112 2435
4113 2468
4114 2499
4115 2533
4116 2570
4117 2608
4118 2645
4119 2618
4120 2658
4121 2666
4122 2705
4123 2684
4124 2726
4125 2770
4126 2784
4127 2804
4128 2849
4129 2899
4130 2952
4131 3007
4132 3034
4133 3017
4134 3057
4135 3114
4136 3167
4137 3145
4138 3199
4139 3236
4140 3291
4141 3315
4142 3310
4143 3305
4144 3309
4145 3305
4146 3290
4147 3274
4148 3259
4149 3242
4150 3222
4151 3198
4152 3186
4153 3148
4154 3144
4155 3114
4156 3118
4157 3124
4158 3131
4159 3138
4160 3143
4161 3149
4162 3155
4163 3160
4164 3113
4165 3119
4166 3074
4167 3037
4168 2996
4169 3005
4170 2970
4171 2980
4172 2990
4173 3002
4174 3014
4175 3026
4176 3013
4177 3008
4178 2998
4179 3012
4180 3000
4181 3016
4182 3023
4183 3038
4184 3055
4185 3027
4186 3038
4187 2973
4188 2937
4189 2867
4190 2872
4191 2879
4192 2844
4193 2851
4194 2820
4195 2762
4196 2741
4197 2763
4198 2786
4199 2773
4200 2803
4201 2834
4202 2871
4203 2873
4204 2912
4205 2920
4206 2935
4207 2941
4208 2960
4209 2963
4210 3002
4211 3005
4212 3046
4213 3083
4214 3076
4215 3088
4216 3064
4217 3104
4218 3065
4219 3110
4220 3103
4221 3127
4222 3145
4223 3194
4224 3214
4225 3247
4226 3265
4227 3300
4228 3354
4229 3389
4230 3415
4231 3455
4232 3450
4233 3465
4234 3468
4235 3444
4236 3431
4237 3414
4238 3374
4239 3341
4240 3307
4241 3240
4242 3227
4243 3178
4244 3174
4245 3132
4246 3132
4247 3132
4248 3092
4249 3052
4250 3051
4251 2999
4252 2999
4253 3000
4254 2953
4255 2953
4256 2954
4257 2865
4258 2867
4259 2835
4260 2841
4261 2803
4262 2778
4263 2748
4264 2760
4265 2753
4266 2768
4267 2746
4268 2762
4269 2778
4270 2793
4271 2794
4272 2757
4273 2775
4274 2793
4275 2813
4276 2829
4277 2731
4278 2741
4279 2721
4280 2694
4281 2696
4282 2708
4283 2680
4284 2695
4285 2635
4286 2616
4287 2635
4288 2629
4289 2658
4290 2644
4291 2674
4292 2667
4293 2706
4294 2707
4295 2726
4296 2701
4297 2697
4298 2689
4299 2719
4300 2752
4301 2785
4302 2820
4303 2787
4304 2824
4305 2826
4306 2864
4307 2868
4308 2888
4309 2895
4310 2914
4311 2924
4312 2908
4313 2955
4314 2981
4315 3029
4316 3046
4317 3088
4318 3141
4319 3161
4320 3158
4321 3198
4322 3225
4323 3225
4324 3222
4325 3218
4326 3207
4327 3161
4328 3131
4329 3110
4330 3083
4331 3061
4332 2999
4333 2986
4334 2935
4335 2930
4336 2928
4337 2896
4338 2900
4339 2868
4340 2871
4341 2840
4342 2842
4343 2793
4344 2793
4345 2746
4346 2702
4347 2707
4348 2713
4349 2721
4350 2729
4351 2739
4352 2665
4353 2677
4354 2667
4355 2613
4356 2626
4357 2640
4358 2648
4359 2662
4360 2676
4361 2690
4362 2697
4363 2710
4364 2724
4365 2737
4366 2704
4367 2713
4368 2682
4369 2641
4370 2614
4371 2578
4372 2537
4373 2550
4374 2488
4375 2502
4376 2510
4377 2530
4378 2490
4379 2514
4380 2513
4381 2544
4382 2575
4383 2564
4384 2557
4385 2580
4386 2613
4387 2646
4388 2683
4389 2687
4390 2724
4391 2763
4392 2803
4393 2773
4394 2812
4395 2819
4396 2828
4397 2840
4398 2885
4399 2930
4400 2944
4401 2973
4402 2991
4403 3037
4404 3036
4405 3051
4406 3102
4407 3152
4408 3203
4409 3226
4410 3254
4411 3287
4412 3280
4413 3271
4414 3238
4415 3212
4416 3198
4417 3179
4418 3156
4419 3129
4420 3046
4421 3023
4422 3004
4423 2991
4424 2941
4425 2935
4426 2892
4427 2892
4428 2854
4429 2859
4430 2863
4431 2831
4432 2836
4433 2739
4434 2749
4435 2713
4436 2725
4437 2737
4438 2750
4439 2716
4440 2727
4441 2739
4442 2752
4443 2649
4444 2666
4445 2625
4446 2642
4447 2659
4448 2653
4449 2673
4450 2652
4451 2674
4452 2697
4453 2719
4454 2735
4455 2713
4456 2733
4457 2748
4458 2716
4459 2723
4460 2653
4461 2630
4462 2638
4463 2619
4464 2633
4465 2618
4466 2594
4467 2613
4468 2566
4469 2559
4470 2544
4471 2572
4472 2531
4473 2561
4474 2515
4475 2554
4476 2592
4477 2590
4478 2596
4479 2596
4480 2635
4481 2608
4482 2634
4483 2678
4484 2686
4485 2730
4486 2770
4487 2775
4488 2817
4489 2756
4490 2807
4491 2797
4492 2834
4493 2888
4494 2923
4495 2958
4496 3016
4497 3040
4498 3101
4499 3132
4500 3196
4501 3230
4502 3221
4503 3233
4504 3247
4505 3226
4506 3224
4507 3199
4508 3183
4509 3157
4510 3139
4511 3126
4512 3117
4513 3071
4514 3060
4515 3021
4516 3023
4517 2990
4518 2994
4519 2994
4520 2962
4521 2965
4522 2932
4523 2934
4524 2935
4525 2936
4526 2889
4527 2892
4528 2895
4529 2809
4530 2815
4531 2741
4532 2751
4533 2721
4534 2733
4535 2661
4536 2645
4537 2622
4538 2602
4539 2620
4540 2628
4541 2645
4542 2660
4543 2663
4544 2603
4545 2622
4546 2590
4547 2598
4548 2606
4549 2611
4550 2517
4551 2507
4552 2517
4553 2488
4554 2507
4555 2528
4556 2547
4557 2568
4558 2528
4559 2556
4560 2552
4561 2543
4562 2579
4563 2580
4564 2583
4565 2620
4566 2598
4567 2623
4568 2633
4569 2673
4570 2714
4571 2723
4572 2748
4573 2722
4574 2768
4575 2783
4576 2818
4577 2836
4578 2883
4579 2932
4580 2952
4581 2978
4582 2988
4583 2984
4584 3045
4585 3103
4586 3104
4587 3150
4588 3179
4589 3214
4590 3281
4591 3302
4592 3321
4593 3341
4594 3354
4595 3339
4596 3336
4597 3310
4598 3293
4599 3272
4600 3201
4601 3178
4602 3158
4603 3100
4604 3093
4605 3092
4606 3048
4607 3050
4608 3011
4609 3015
4610 2976
4611 2977
4612 2979
4613 2887
4614 2889
4615 2891
4616 2847
4617 2852
4618 2815
4619 2787
4620 2752
4621 2762
4622 2772
4623 2758
4624 2771
4625 2772
4626 2766
4627 2770
4628 2767
4629 2782
4630 2798
4631 2801
4632 2773
4633 2790
4634 2781
4635 2771
4636 2771
4637 2785
4638 2780
4639 2791
4640 2797
4641 2791
4642 2798
4643 2813
4644 2829
4645 2770
4646 2745
4647 2697
4648 2722
4649 2751
4650 2747
4651 2781
4652 2745
4653 2776
4654 2770
4655 2800
4656 2754
4657 2786
4658 2760
4659 2793
4660 2772
4661 2809
4662 2848
4663 2889
4664 2905
4665 2905
4666 2941
4667 2974
4668 3008
4669 3044
4670 3069
4671 3052
4672 3092
4673 3129
4674 3170
4675 3190
4676 3122
4677 3169
4678 3196
4679 3200
4680 3253
4681 3271
4682 3269
4683 3272
4684 3244
4685 3241
4686 3231
4687 3219
4688 3195
4689 3168
4690 3084
4691 3060
4692 3039
4693 2979
4694 2965
4695 2955
4696 2909
4697 2908
4698 2869
4699 2870
4700 2872
4701 2876
4702 2769
4703 2776
4704 2781
4705 2734
4706 2741
4707 2749
4708 2723
4709 2684
4710 2694
4711 2703
4712 2715
4713 2729
4714 2744
4715 2737
4716 2733
4717 2728
4718 2742
4719 2756
4720 2771
4721 2752
4722 2768
4723 2784
4724 2800
4725 2785
4726 2754
4727 2732
4728 2701
4729 2677
4730 2650
4731 2633
4732 2647
4733 2651
4734 2667
4735 2654
4736 2664
4737 2657
4738 2645
4739 2670
4740 2669
4741 2696
4742 2666
4743 2703
4744 2702
4745 2741
4746 2764
4747 2757
4748 2796
4749 2827
4750 2835
4751 2844
4752 2880
4753 2925
4754 2924
4755 2971
4756 3020
4757 3071
4758 3121
4759 3170
4760 3192
4761 3175
4762 3204
4763 3226
4764 3261
4765 3288
4766 3342
4767 3377
4768 3433
4769 3466
4770 3526
4771 3548
4772 3579
4773 3576
4774 3552
4775 3549
4776 3533
4777 3494
4778 3461
4779 3429
4780 3403
4781 3381
4782 3310
4783 3297
4784 3245
4785 3242
4786 3198
4787 3195
4788 3150
4789 3152
4790 3153
4791 3110
4792 3053
4793 3013
4794 2962
4795 2915
4796 2921
4797 2926
4798 2930
4799 2892
4800 2902
4801 2913
4802 2897
4803 2910
4804 2824
4805 2842
4806 2856
4807 2830
4808 2847
4809 2853
4810 2868
4811 2883
4812 2898
4813 2875
4814 2844
4815 2838
4816 2844
4817 2855
4818 2820
4819 2828
4820 2781
4821 2744
4822 2717
4823 2725
4824 2735
4825 2704
4826 2718
4827 2731
4828 2709
4829 2722
4830 2716
4831 2735
4832 2720
4833 2748
4834 2744
4835 2731
4836 2759
4837 2763
4838 2718
4839 2743
4840 2732
4841 2756
4842 2781
4843 2771
4844 2781
4845 2757
4846 2785
4847 2781
4848 2814
4849 2814
4850 2846
4851 2883
4852 2856
4853 2867
4854 2873
4855 2882
4856 2882
4857 2865
4858 2876
4859 2923
4860 2950
4861 2984
4862 3005
4863 2985
4864 2986
4865 2981
4866 2970
4867 2917
4868 2876
4869 2853
4870 2833
4871 2767
4872 2751
4873 2740
4874 2730
4875 2689
4876 2684
4877 2646
4878 2643
4879 2608
4880 2606
4881 2606
4882 2605
4883 2555
4884 2555
4885 2507
4886 2509
4887 2468
4888 2474
4889 2441
4890 2453
4891 2467
4892 2479
4893 2451
4894 2465
4895 2440
4896 2424
4897 2440
4898 2457
4899 2429
4900 2447
4901 2450
4902 2468
4903 2484
4904 2505
4905 2481
4906 2498
4907 2513
4908 2486
4909 2496
4910 2471
4911 2483
4912 2388
4913 2404
4914 2422
4915 2442
4916 2457
4917 2459
4918 2479
4919 2465
4920 2458
4921 2462
4922 2473
4923 2469
4924 2506
4925 2505
4926 2545
4927 2578
4928 2610
4929 2588
4930 2585
4931 2604
4932 2635
4933 2677
4934 2683
4935 2707
4936 2754
4937 2745
4938 2771
4939 2790
4940 2836
4941 2862
4942 2894
4943 2948
4944 2957
4945 3014
4946 3071
4947 3129
4948 3155
4949 3199
4950 3179
4951 3226
4952 3228
4953 3231
4954 3233
4955 3224
4956 3208
4957 3192
4958 3157
4959 3135
4960 3098
4961 3033
4962 3023
4963 3016
4964 2968
4965 2967
4966 2971
4967 2930
4968 2933
4969 2892
4970 2881
4971 2839
4972 2841
4973 2800
4974 2752
4975 2756
4976 2713
4977 2720
4978 2729
4979 2738
4980 2748
4981 2716
4982 2691
4983 2664
4984 2678
4985 2667
4986 2650
4987 2663
4988 2643
4989 2658
4990 2673
4991 2630
4992 2617
4993 2635
4994 2642
4995 2618
4996 2630
4997 2639
4998 2601
4999 2607
5000 2572
5001 2564
5002 2551
5003 2501
5004 2517
5005 2532
5006 2546
5007 2527
5008 2496
5009 2521
5010 2509
5011 2534
5012 2557
5013 2541
5014 2562
5015 2548
5016 2570
5017 2591
5018 2576
5019 2570
5020 2572
5021 2566
5022 2577
5023 2565
5024 2567
5025 2569
5026 2605
5027 2609
5028 2650
5029 2687
5030 2697
5031 2719
5032 2732
5033 2758
5034 2778
5035 2809
5036 2829
5037 2852
5038 2912
5039 2888
5040 2948
5041 2978
5042 3008
5043 3025
5044 3034
5045 3038
5046 3036
5047 3029
5048 2997
5049 2969
5050 2897
5051 2875
5052 2859
5053 2812
5054 2813
5055 2816
5056 2779
5057 2785
5058 2750
5059 2757
5060 2764
5061 2770
5062 2778
5063 2786
5064 2794
5065 2800
5066 2805
5067 2808
5068 2811
5069 2773
5070 2737
5071 2699
5072 2626
5073 2633
5074 2564
5075 2574
5076 2586
5077 2575
5078 2593
5079 2534
5080 2555
5081 2562
5082 2584
5083 2564
5084 2588
5085 2614
5086 2590
5087 2604
5088 2531
5089 2543
5090 2530
5091 2515
5092 2527
5093 2541
5094 2556
5095 2570
5096 2586
5097 2566
5098 2590
5099 2615
5100 2557
5101 2588
5102 2595
5103 2599
5104 2629
5105 2624
5106 2660
5107 2647
5108 2683
5109 2718
5110 2729
5111 2765
5112 2779
5113 2785
5114 2812
5115 2857
5116 2902
5117 2922
5118 2970
5119 3020
5120 3067
5121 3066
5122 3115
5123 3064
5124 3118
5125 3177
5126 3235
5127 3259
5128 3280
5129 3345
5130 3372
5131 3419
5132 3451
5133 3468
5134 3462
5135 3452
5136 3446
5137 3429
5138 3408
5139 3378
5140 3350
5141 3305
5142 3290
5143 3277
5144 3249
5145 3242
5146 3217
5147 3211
5148 3192
5149 3191
5150 3181
5151 3186
5152 3192
5153 3141
5154 3149
5155 3099
5156 3067
5157 3078
5158 3088
5159 3098
5160 3112
5161 3082
5162 3096
5163 3076
5164 3097
5165 3095
5166 3123
5167 3115
5168 3146
5169 3148
5170 3185
5171 3198
5172 3199
5173 3236
5174 3224
5175 3219
5176 3243
5177 3196
5178 3217
5179 3235
5180 3250
5181 3264
5182 3277
5183 3289
5184 3263
5185 3242
5186 3263
5187 3219
5188 3212
5189 3218
5190 3214
5191 3222
5192 3222
5193 3232
5194 3257
5195 3283
5196 3269
5197 3295
5198 3312
5199 3321
5200 3327
5201 3341
5202 3326
5203 3308
5204 3328
5205 3347
5206 3366
5207 3386
5208 3382
5209 3407
5210 3436
5211 3456
5212 3488
5213 3521
5214 3550
5215 3534
5216 3565
5217 3576
5218 3593
5219 3608
5220 3622
5221 3647
5222 3639
5223 3614
5224 3588
5225 3572
5226 3521
5227 3499
5228 3435
5229 3407
5230 3376
5231 3350
5232 3317
5233 3299
5234 3286
5235 3276
5236 3267
5237 3260
5238 3254
5239 3249
5240 3245
5241 3242
5242 3183
5243 3181
5244 3180
5245 3181
5246 3183
5247 3156
5248 3118
5249 3123
5250 3088
5251 3070
5252 3077
5253 3084
5254 3048
5255 3013
5256 3004
5257 3012
5258 3020
5259 3031
5260 3040
5261 3008
5262 3020
5263 2992
5264 3000
5265 2971
5266 2971
5267 2898
5268 2858
5269 2813
5270 2804
5271 2762
5272 2755
5273 2750
5274 2718
5275 2695
5276 2664
5277 2633
5278 2614
5279 2617
5280 2610
5281 2638
5282 2670
5283 2656
5284 2657
5285 2655
5286 2692
5287 2691
5288 2724
5289 2751
5290 2760
5291 2791
5292 2784
5293 2817
5294 2853
5295 2821
5296 2841
5297 2885
5298 2939
5299 2983
5300 3012
5301 3073
5302 3126
5303 3162
5304 3196
5305 3257
5306 3316
5307 3342
5308 3385
5309 3448
5310 3477
5311 3523
5312 3526
5313 3505
5314 3518
5315 3519
5316 3511
5317 3497
5318 3478
5319 3456
5320 3431
5321 3363
5322 3344
5323 3333
5324 3326
5325 3282
5326 3279
5327 3239
5328 3243
5329 3208
5330 3210
5331 3176
5332 3123
5333 3127
5334 3095
5335 3098
5336 3020
5337 2981
5338 2948
5339 2955
5340 2845
5341 2855
5342 2803
5343 2774
5344 2726
5345 2739
5346 2689
5347 2707
5348 2700
5349 2701
5350 2717
5351 2738
5352 2760
5353 2782
5354 2719
5355 2746
5356 2765
5357 2781
5358 2756
5359 2720
5360 2692
5361 2703
5362 2630
5363 2644
5364 2660
5365 2634
5366 2614
5367 2607
5368 2591
5369 2618
5370 2648
5371 2616
5372 2617
5373 2654
5374 2663
5375 2700
5376 2701
5377 2736
5378 2759
5379 2754
5380 2787
5381 2782
5382 2818
5383 2816
5384 2854
5385 2838
5386 2867
5387 2880
5388 2886
5389 2928
5390 2934
5391 2976
5392 3021
5393 3010
5394 3060
5395 3011
5396 3066
5397 3042
5398 3101
5399 3103
5400 3136
5401 3114
5402 3151
5403 3173
5404 3112
5405 3110
5406 3070
5407 3022
5408 3012
5409 2999
5410 2965
5411 2955
5412 2904
5413 2899
5414 2851
5415 2850
5416 2811
5417 2813
5418 2775
5419 2778
5420 2742
5421 2746
5422 2707
5423 2602
5424 2605
5425 2557
5426 2562
5427 2567
5428 2572
5429 2499
5430 2507
5431 2482
5432 2492
5433 2485
5434 2470
5435 2481
5436 2473
5437 2486
5438 2500
5439 2514
5440 2529
5441 2544
5442 2559
5443 2540
5444 2547
5445 2532
5446 2547
5447 2558
5448 2569
5449 2544
5450 2555
5451 2553
5452 2537
5453 2520
5454 2459
5455 2480
5456 2470
5457 2461
5458 2452
5459 2472
5460 2469
5461 2443
5462 2481
5463 2522
5464 2541
5465 2583
5466 2628
5467 2643
5468 2653
5469 2692
5470 2739
5471 2725
5472 2773
5473 2792
5474 2840
5475 2871
5476 2879
5477 2926
5478 2937
5479 2983
5480 3006
5481 3027
5482 3071
5483 3043
5484 3086
5485 3058
5486 3106
5487 3125
5488 3150
5489 3209
5490 3221
5491 3270
5492 3288
5493 3307
5494 3304
5495 3283
5496 3274
5497 3248
5498 3229
5499 3207
5500 3138
5501 3113
5502 3101
5503 3043
5504 3042
5505 3002
5506 3005
5507 2967
5508 2973
5509 2976
5510 2936
5511 2940
5512 2945
5513 2951
5514 2905
5515 2913
5516 2871
5517 2832
5518 2841
5519 2851
5520 2860
5521 2870
5522 2879
5523 2889
5524 2880
5525 2895
5526 2891
5527 2860
5528 2858
5529 2839
5530 2858
5531 2878
5532 2867
5533 2855
5534 2831
5535 2851
5536 2820
5537 2834
5538 2797
5539 2740
5540 2686
5541 2661
5542 2622
5543 2626
5544 2585
5545 2567
5546 2534
5547 2514
5548 2528
5549 2543
5550 2536
5551 2515
5552 2518
5553 2497
5554 2523
5555 2549
5556 2494
5557 2521
5558 2511
5559 2542
5560 2531
5561 2560
5562 2590
5563 2586
5564 2599
5565 2592
5566 2605
5567 2601
5568 2632
5569 2628
5570 2613
5571 2609
5572 2626
5573 2609
5574 2644
5575 2680
5576 2719
5577 2724
5578 2752
5579 2797
5580 2844
5581 2852
5582 2879
5583 2899
5584 2910
5585 2857
5586 2851
5587 2801
5588 2786
5589 2765
5590 2694
5591 2673
5592 2654
5593 2641
5594 2588
5595 2583
5596 2538
5597 2534
5598 2490
5599 2485
5600 2383
5601 2381
5602 2325
5603 2271
5604 2272
5605 2271
5606 2220
5607 2172
5608 2126
5609 2130
5610 2133
5611 2099
5612 2071
5613 2072
5614 2073
5615 2074
5616 2075
5617 2018
5618 2019
5619 1993
5620 1952
5621 1956
5622 1929
5623 1933
5624 1894
5625 1897
5626 1897
5627 1895
5628 1894
5629 1893
5630 1806
5631 1807
5632 1774
5633 1756
5634 1722
5635 1727
5636 1695
5637 1679
5638 1690
5639 1664
5640 1637
5641 1656
5642 1607
5643 1624
5644 1585
5645 1598
5646 1577
5647 1594
5648 1539
5649 1557
5650 1540
5651 1559
5652 1544
5653 1537
5654 1522
5655 1542
5656 1560
5657 1544
5658 1561
5659 1522
5660 1543
5661 1519
5662 1544
5663 1529
5664 1533
5665 1540
5666 1566
5667 1593
5668 1619
5669 1621
5670 1649
5671 1638
5672 1630
5673 1638
5674 1623
5675 1622
5676 1617
5677 1609
5678 1597
5679 1559
5680 1543
5681 1484
5682 1471
5683 1459
5684 1405
5685 1398
5686 1348
5687 1343
5688 1297
5689 1293
5690 1248
5691 1186
5692 1184
5693 1182
5694 1179
5695 1126
5696 1076
5697 1075
5698 1074
5699 1073
5700 1072
5701 1071
5702 1070
5703 1038
5704 1037
5705 1036
5706 1035
5707 1034
5708 1030
5709 1029
5710 987
5711 986
5712 944
5713 943
5714 843
5715 843
5716 803
5717 804
5718 805
5719 802
5720 805
5721 769
5722 772
5723 775
5724 778
5725 782
5726 786
5727 791
5728 797
5729 803
5730 778
5731 746
5732 751
5733 719
5734 727
5735 698
5736 707
5737 679
5738 688
5739 660
5740 668
5741 642
5742 650
5743 660
5744 635
5745 645
5746 622
5747 633
5748 642
5749 651
5750 659
5751 634
5752 640
5753 616
5754 623
5755 600
5756 606
5757 612
5758 618
5759 623
5760 627
5761 630
5762 633
5763 635
5764 634
5765 632
5766 629
5767 625
5768 620
5769 612
5770 603
5771 595
5772 587
5773 580
5774 575
5775 571
5776 568
5777 566
5778 566
5779 566
5780 566
5781 566
5782 566
5783 566
5784 566
5785 566
5786 566
5787 566
5788 566
5789 566
5790 566
5791 566
5792 566
5793 566
5794 566
5795 566
5796 566
5797 564
5798 564
5799 520
5800 520
5801 520
5802 477
5803 477
5804 477
5805 436
5806 436
5807 396
5808 396
5809 357
5810 357
5811 357
5812 357
5813 357
5814 357
5815 357
5816 357
5817 357
5818 357
5819 357
5820 317
5821 316
5822 278
5823 278
5824 242
5825 242
5826 206
5827 206
5828 206
5829 171
5830 171
5831 136
5832 136
5833 136
5834 101
5835 101
5836 67
5837 67
5838 67
5839 34
5840 34
5841 0
5842 0
5843 0
5844 0
5845 0
5846 0
5847 0
5848 0
5849 0
5850 0
5851 0
5852 0
5853 0
5854 0
5855 0
5856 0
5857 0
5858 0
5859 0
5860 0
5861 0
5862 0
5863 0
5864 0
5865 0
5866 0
5867 0
5868 0
5869 0
5870 0
5871 0
5872 0
5873 0
5874 0
5875 0
5876 0
5877 0
5878 0
5879 0
5880 0
5881 0
5882 0
5883 0
5884 0
5885 0
5886 0
5887 0
5888 0
5889 0
5890 0
5891 0
5892 0
5893 0
5894 0
5895 0
5896 0
5897 0
5898 0
5899 0
5900 0
5901 0
5902 0
5903 0
5904 0
5905 0
5906 0
5907 0
5908 0
5909 0
5910 0
5911 0
5912 0
5913 0
5914 0
5915 0
5916 0
5917 0
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addplot [semithick, orange]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 1
45 2
46 4
47 7
48 10
49 14
50 18
51 22
52 26
53 31
54 36
55 41
56 47
57 54
58 62
59 70
60 78
61 86
62 94
63 103
64 114
65 125
66 136
67 148
68 160
69 173
70 187
71 201
72 216
73 232
74 248
75 264
76 280
77 296
78 312
79 330
80 348
81 367
82 386
83 405
84 425
85 447
86 469
87 491
88 514
89 537
90 560
91 578
92 592
93 601
94 607
95 612
96 615
97 618
98 621
99 624
100 627
101 631
102 635
103 638
104 642
105 646
106 650
107 654
108 658
109 662
110 666
111 670
112 674
113 679
114 686
115 694
116 702
117 710
118 719
119 728
120 738
121 748
122 758
123 769
124 780
125 791
126 802
127 814
128 826
129 839
130 852
131 865
132 875
133 883
134 891
135 901
136 910
137 919
138 927
139 934
140 941
141 949
142 958
143 969
144 979
145 993
146 1007
147 1022
148 1040
149 1058
150 1077
151 1097
152 1118
153 1138
154 1160
155 1181
156 1200
157 1218
158 1235
159 1254
160 1275
161 1298
162 1324
163 1350
164 1376
165 1402
166 1428
167 1453
168 1479
169 1508
170 1495
171 1526
172 1556
173 1585
174 1599
175 1594
176 1631
177 1669
178 1707
179 1743
180 1780
181 1805
182 1813
183 1823
184 1793
185 1792
186 1787
187 1780
188 1770
189 1759
190 1747
191 1737
192 1727
193 1721
194 1719
195 1718
196 1721
197 1725
198 1729
199 1733
200 1705
201 1708
202 1697
203 1647
204 1653
205 1660
206 1667
207 1657
208 1635
209 1602
210 1588
211 1570
212 1578
213 1572
214 1580
215 1588
216 1598
217 1598
218 1607
219 1617
220 1627
221 1639
222 1641
223 1654
224 1669
225 1685
226 1693
227 1659
228 1670
229 1640
230 1654
231 1626
232 1646
233 1621
234 1638
235 1653
236 1629
237 1643
238 1660
239 1678
240 1699
241 1722
242 1748
243 1737
244 1764
245 1787
246 1810
247 1793
248 1809
249 1824
250 1841
251 1793
252 1815
253 1836
254 1828
255 1854
256 1859
257 1891
258 1904
259 1939
260 1935
261 1972
262 1987
263 2018
264 1988
265 2024
266 2044
267 2086
268 2113
269 2143
270 2190
271 2225
272 2241
273 2240
274 2245
275 2237
276 2230
277 2206
278 2194
279 2166
280 2149
281 2083
282 2075
283 2025
284 2023
285 1980
286 1985
287 1989
288 1951
289 1956
290 1961
291 1965
292 1915
293 1890
294 1895
295 1899
296 1901
297 1888
298 1891
299 1848
300 1806
301 1812
302 1818
303 1802
304 1810
305 1818
306 1809
307 1798
308 1791
309 1800
310 1809
311 1819
312 1789
313 1799
314 1767
315 1779
316 1756
317 1727
318 1707
319 1715
320 1715
321 1711
322 1696
323 1650
324 1661
325 1638
326 1659
327 1680
328 1666
329 1691
330 1719
331 1714
332 1741
333 1751
334 1780
335 1797
336 1832
337 1873
338 1898
339 1941
340 1967
341 1975
342 1967
343 2008
344 1992
345 2035
346 2055
347 2102
348 2150
349 2145
350 2191
351 2240
352 2247
353 2299
354 2350
355 2365
356 2417
357 2459
358 2515
359 2552
360 2609
361 2649
362 2684
363 2695
364 2712
365 2723
366 2726
367 2708
368 2699
369 2675
370 2661
371 2602
372 2589
373 2533
374 2534
375 2495
376 2494
377 2457
378 2463
379 2428
380 2437
381 2444
382 2363
383 2308
384 2262
385 2268
386 2274
387 2255
388 2255
389 2267
390 2279
391 2268
392 2280
393 2291
394 2301
395 2311
396 2320
397 2310
398 2316
399 2282
400 2292
401 2260
402 2208
403 2215
404 2227
405 2238
406 2251
407 2219
408 2194
409 2160
410 2143
411 2164
412 2150
413 2109
414 2096
415 2117
416 2074
417 2103
418 2125
419 2121
420 2145
421 2147
422 2181
423 2159
424 2133
425 2145
426 2155
427 2170
428 2156
429 2175
430 2228
431 2282
432 2336
433 2334
434 2361
435 2417
436 2474
437 2486
438 2509
439 2545
440 2607
441 2669
442 2729
443 2785
444 2841
445 2896
446 2948
447 2999
448 3050
449 3105
450 3162
451 3204
452 3234
453 3254
454 3268
455 3261
456 3259
457 3249
458 3235
459 3218
460 3200
461 3187
462 3175
463 3168
464 3161
465 3155
466 3149
467 3146
468 3144
469 3145
470 3148
471 3153
472 3127
473 3090
474 3095
475 3086
476 3093
477 3102
478 3108
479 3121
480 3134
481 3157
482 3178
483 3195
484 3212
485 3169
486 3181
487 3189
488 3162
489 3169
490 3084
491 3093
492 3056
493 3067
494 3033
495 3022
496 3032
497 3022
498 2989
499 3002
500 2951
501 2877
502 2881
503 2814
504 2841
505 2868
506 2855
507 2886
508 2874
509 2867
510 2856
511 2877
512 2866
513 2818
514 2853
515 2851
516 2849
517 2884
518 2881
519 2884
520 2885
521 2926
522 2895
523 2944
524 2992
525 3039
526 3086
527 3033
528 3051
529 3104
530 3128
531 3120
532 3174
533 3207
534 3265
535 3265
536 3296
537 3354
538 3414
539 3445
540 3506
541 3527
542 3540
543 3560
544 3569
545 3557
546 3554
547 3541
548 3529
549 3512
550 3446
551 3429
552 3415
553 3361
554 3349
555 3339
556 3332
557 3328
558 3324
559 3321
560 3318
561 3316
562 3316
563 3315
564 3316
565 3282
566 3288
567 3237
568 3245
569 3220
570 3231
571 3243
572 3255
573 3267
574 3279
575 3257
576 3268
577 3243
578 3249
579 3251
580 3251
581 3249
582 3203
583 3175
584 3176
585 3182
586 3188
587 3143
588 3147
589 3154
590 3158
591 3165
592 3121
593 3082
594 3093
595 3024
596 3044
597 3019
598 3041
599 3023
600 3011
601 3001
602 2996
603 2990
604 2949
605 2939
606 2965
607 2991
608 2983
609 2986
610 2980
611 2949
612 2989
613 2998
614 3002
615 3044
616 3052
617 3038
618 3053
619 3068
620 3055
621 3101
622 3129
623 3176
624 3176
625 3204
626 3229
627 3262
628 3311
629 3359
630 3390
631 3425
632 3450
633 3439
634 3441
635 3435
636 3423
637 3406
638 3366
639 3322
640 3296
641 3259
642 3199
643 3183
644 3131
645 3120
646 3072
647 3065
648 3056
649 3008
650 3000
651 2900
652 2841
653 2840
654 2840
655 2843
656 2760
657 2767
658 2775
659 2783
660 2743
661 2753
662 2763
663 2771
664 2779
665 2787
666 2780
667 2757
668 2750
669 2756
670 2761
671 2672
672 2681
673 2692
674 2651
675 2625
676 2642
677 2613
678 2628
679 2560
680 2579
681 2560
682 2534
683 2515
684 2541
685 2568
686 2522
687 2555
688 2552
689 2581
690 2611
691 2610
692 2649
693 2622
694 2669
695 2671
696 2641
697 2641
698 2680
699 2721
700 2726
701 2770
702 2776
703 2824
704 2795
705 2854
706 2913
707 2936
708 2997
709 2942
710 3005
711 3035
712 3057
713 3086
714 3147
715 3209
716 3245
717 3303
718 3342
719 3389
720 3434
721 3480
722 3493
723 3509
724 3513
725 3505
726 3479
727 3449
728 3429
729 3396
730 3354
731 3285
732 3264
733 3247
734 3192
735 3174
736 3122
737 3116
738 3113
739 3069
740 3067
741 3068
742 3028
743 3028
744 2990
745 2992
746 2946
747 2951
748 2916
749 2925
750 2880
751 2869
752 2856
753 2842
754 2850
755 2855
756 2863
757 2871
758 2843
759 2790
760 2801
761 2813
762 2779
763 2786
764 2791
765 2755
766 2757
767 2739
768 2659
769 2626
770 2607
771 2616
772 2635
773 2613
774 2637
775 2626
776 2642
777 2658
778 2634
779 2654
780 2634
781 2612
782 2639
783 2667
784 2696
785 2675
786 2701
787 2728
788 2729
789 2750
790 2759
791 2713
792 2739
793 2726
794 2752
795 2731
796 2762
797 2769
798 2764
799 2801
800 2815
801 2851
802 2868
803 2908
804 2928
805 2953
806 3000
807 3020
808 3061
809 3109
810 3161
811 3177
812 3179
813 3163
814 3166
815 3159
816 3148
817 3122
818 3104
819 3073
820 3042
821 3024
822 2969
823 2958
824 2903
825 2896
826 2855
827 2852
828 2847
829 2842
830 2802
831 2801
832 2763
833 2765
834 2768
835 2724
836 2687
837 2665
838 2679
839 2694
840 2705
841 2700
842 2701
843 2672
844 2688
845 2707
846 2728
847 2751
848 2770
849 2750
850 2752
851 2694
852 2716
853 2704
854 2735
855 2741
856 2773
857 2800
858 2826
859 2816
860 2840
861 2801
862 2829
863 2780
864 2807
865 2802
866 2790
867 2816
868 2838
869 2824
870 2771
871 2794
872 2816
873 2760
874 2754
875 2737
876 2761
877 2751
878 2781
879 2795
880 2825
881 2812
882 2843
883 2877
884 2896
885 2916
886 2924
887 2911
888 2955
889 3001
890 3054
891 3106
892 3161
893 3177
894 3152
895 3211
896 3214
897 3277
898 3339
899 3401
900 3462
901 3478
902 3510
903 3527
904 3508
905 3479
906 3458
907 3447
908 3419
909 3401
910 3359
911 3274
912 3256
913 3243
914 3235
915 3185
916 3181
917 3132
918 3125
919 3078
920 3071
921 3026
922 3021
923 3017
924 2983
925 2982
926 2938
927 2940
928 2935
929 2915
930 2917
931 2929
932 2943
933 2958
934 2974
935 2991
936 3006
937 2962
938 2973
939 2932
940 2943
941 2957
942 2970
943 2946
944 2961
945 2910
946 2920
947 2900
948 2870
949 2840
950 2819
951 2795
952 2812
953 2768
954 2784
955 2803
956 2754
957 2775
958 2730
959 2756
960 2768
961 2782
962 2800
963 2835
964 2856
965 2894
966 2882
967 2917
968 2933
969 2968
970 3018
971 3038
972 3074
973 3121
974 3163
975 3203
976 3212
977 3256
978 3305
979 3355
980 3376
981 3428
982 3450
983 3478
984 3526
985 3554
986 3588
987 3602
988 3615
989 3639
990 3652
991 3681
992 3697
993 3700
994 3693
995 3607
996 3591
997 3568
998 3531
999 3491
1000 3455
1001 3421
1002 3345
1003 3327
1004 3270
1005 3257
1006 3208
1007 3202
1008 3155
1009 3155
1010 3154
1011 3112
1012 3112
1013 3071
1014 3028
1015 3031
1016 3014
1017 2975
1018 2982
1019 2957
1020 2941
1021 2952
1022 2965
1023 2979
1024 2995
1025 3011
1026 3005
1027 3016
1028 3026
1029 3037
1030 3022
1031 3033
1032 3017
1033 3027
1034 3016
1035 3024
1036 3034
1037 3019
1038 3030
1039 2978
1040 2987
1041 2998
1042 2975
1043 2982
1044 2947
1045 2960
1046 2938
1047 2924
1048 2936
1049 2955
1050 2945
1051 2967
1052 2934
1053 2957
1054 2979
1055 2969
1056 2971
1057 2992
1058 2998
1059 3020
1060 3027
1061 3043
1062 3030
1063 3051
1064 3068
1065 3023
1066 3042
1067 3037
1068 3058
1069 3036
1070 3067
1071 3074
1072 3106
1073 3002
1074 3044
1075 3060
1076 3052
1077 3084
1078 3133
1079 3159
1080 3207
1081 3239
1082 3259
1083 3226
1084 3231
1085 3202
1086 3159
1087 3139
1088 3122
1089 3094
1090 3074
1091 3015
1092 3004
1093 2951
1094 2936
1095 2886
1096 2876
1097 2868
1098 2824
1099 2820
1100 2823
1101 2825
1102 2770
1103 2771
1104 2778
1105 2788
1106 2716
1107 2729
1108 2741
1109 2755
1110 2763
1111 2701
1112 2712
1113 2638
1114 2651
1115 2665
1116 2680
1117 2694
1118 2707
1119 2719
1120 2733
1121 2749
1122 2765
1123 2780
1124 2758
1125 2728
1126 2707
1127 2720
1128 2735
1129 2672
1130 2689
1131 2628
1132 2649
1133 2657
1134 2639
1135 2625
1136 2649
1137 2687
1138 2723
1139 2718
1140 2758
1141 2764
1142 2800
1143 2837
1144 2830
1145 2862
1146 2893
1147 2923
1148 2951
1149 2964
1150 2974
1151 2998
1152 2970
1153 2971
1154 2975
1155 2995
1156 2986
1157 3016
1158 3020
1159 3016
1160 3054
1161 3037
1162 3080
1163 3078
1164 3107
1165 3147
1166 3171
1167 3223
1168 3275
1169 3309
1170 3361
1171 3383
1172 3404
1173 3398
1174 3398
1175 3389
1176 3363
1177 3344
1178 3303
1179 3284
1180 3261
1181 3200
1182 3185
1183 3176
1184 3134
1185 3138
1186 3116
1187 3126
1188 3133
1189 3139
1190 3109
1191 3052
1192 3054
1193 3027
1194 3029
1195 3001
1196 2977
1197 2977
1198 2978
1199 2979
1200 2933
1201 2918
1202 2866
1203 2852
1204 2827
1205 2790
1206 2801
1207 2764
1208 2773
1209 2726
1210 2738
1211 2709
1212 2704
1213 2717
1214 2685
1215 2701
1216 2640
1217 2631
1218 2639
1219 2651
1220 2624
1221 2640
1222 2611
1223 2632
1224 2656
1225 2634
1226 2662
1227 2691
1228 2722
1229 2710
1230 2700
1231 2734
1232 2767
1233 2756
1234 2787
1235 2777
1236 2805
1237 2789
1238 2779
1239 2804
1240 2796
1241 2748
1242 2774
1243 2784
1244 2785
1245 2791
1246 2826
1247 2829
1248 2865
1249 2877
1250 2916
1251 2940
1252 2986
1253 3033
1254 3082
1255 3098
1256 3147
1257 3132
1258 3184
1259 3201
1260 3257
1261 3299
1262 3330
1263 3351
1264 3366
1265 3370
1266 3369
1267 3363
1268 3352
1269 3325
1270 3275
1271 3239
1272 3232
1273 3216
1274 3200
1275 3207
1276 3197
1277 3207
1278 3199
1279 3205
1280 3198
1281 3211
1282 3156
1283 3174
1284 3132
1285 3152
1286 3136
1287 3138
1288 3157
1289 3177
1290 3197
1291 3190
1292 3194
1293 3207
1294 3221
1295 3212
1296 3225
1297 3227
1298 3245
1299 3259
1300 3274
1301 3286
1302 3295
1303 3306
1304 3320
1305 3336
1306 3347
1307 3360
1308 3376
1309 3346
1310 3360
1311 3342
1312 3369
1313 3341
1314 3325
1315 3336
1316 3284
1317 3280
1318 3252
1319 3292
1320 3283
1321 3319
1322 3278
1323 3273
1324 3276
1325 3279
1326 3320
1327 3324
1328 3365
1329 3408
1330 3451
1331 3462
1332 3462
1333 3488
1334 3535
1335 3530
1336 3579
1337 3623
1338 3634
1339 3656
1340 3673
1341 3724
1342 3775
1343 3828
1344 3883
1345 3937
1346 3991
1347 4042
1348 4095
1349 4152
1350 4210
1351 4205
1352 4236
1353 4244
1354 4267
1355 4260
1356 4271
1357 4256
1358 4260
1359 4241
1360 4210
1361 4209
1362 4185
1363 4187
1364 4191
1365 4197
1366 4186
1367 4191
1368 4197
1369 4201
1370 4195
1371 4202
1372 4198
1373 4156
1374 4163
1375 4131
1376 4139
1377 4106
1378 4120
1379 4116
1380 4134
1381 4148
1382 4167
1383 4184
1384 4199
1385 4210
1386 4223
1387 4234
1388 4243
1389 4250
1390 4208
1391 4215
1392 4224
1393 4233
1394 4243
1395 4257
1396 4268
1397 4284
1398 4251
1399 4267
1400 4238
1401 4262
1402 4289
1403 4273
1404 4301
1405 4288
1406 4272
1407 4215
1408 4162
1409 4197
1410 4152
1411 4184
1412 4051
1413 4083
1414 4056
1415 4087
1416 4047
1417 4043
1418 4076
1419 4082
1420 4122
1421 4131
1422 4177
1423 4170
1424 4219
1425 4264
1426 4308
1427 4321
1428 4367
1429 4406
1430 4454
1431 4497
1432 4523
1433 4570
1434 4568
1435 4621
1436 4638
1437 4695
1438 4750
1439 4802
1440 4833
1441 4866
1442 4886
1443 4866
1444 4863
1445 4852
1446 4836
1447 4794
1448 4769
1449 4737
1450 4704
1451 4675
1452 4623
1453 4595
1454 4548
1455 4521
1456 4477
1457 4450
1458 4408
1459 4385
1460 4346
1461 4325
1462 4305
1463 4243
1464 4229
1465 4222
1466 4203
1467 4199
1468 4132
1469 4135
1470 4138
1471 4117
1472 4123
1473 4119
1474 4123
1475 4125
1476 4120
1477 4119
1478 4116
1479 4116
1480 4116
1481 4117
1482 4118
1483 4119
1484 4126
1485 4137
1486 4145
1487 4111
1488 4080
1489 4098
1490 4118
1491 4102
1492 4128
1493 4155
1494 4138
1495 4167
1496 4165
1497 4197
1498 4202
1499 4199
1500 4239
1501 4255
1502 4296
1503 4300
1504 4285
1505 4328
1506 4334
1507 4379
1508 4391
1509 4436
1510 4481
1511 4424
1512 4471
1513 4482
1514 4529
1515 4543
1516 4560
1517 4549
1518 4600
1519 4611
1520 4629
1521 4676
1522 4669
1523 4717
1524 4739
1525 4792
1526 4847
1527 4901
1528 4954
1529 4967
1530 5012
1531 5050
1532 5063
1533 5074
1534 5073
1535 5063
1536 5028
1537 4998
1538 4972
1539 4895
1540 4853
1541 4829
1542 4778
1543 4761
1544 4749
1545 4722
1546 4712
1547 4683
1548 4674
1549 4666
1550 4644
1551 4635
1552 4629
1553 4628
1554 4629
1555 4632
1556 4587
1557 4567
1558 4573
1559 4543
1560 4555
1561 4540
1562 4557
1563 4575
1564 4592
1565 4609
1566 4587
1567 4594
1568 4609
1569 4623
1570 4642
1571 4660
1572 4651
1573 4672
1574 4653
1575 4681
1576 4676
1577 4702
1578 4678
1579 4630
1580 4654
1581 4603
1582 4633
1583 4570
1584 4593
1585 4614
1586 4595
1587 4621
1588 4646
1589 4623
1590 4603
1591 4587
1592 4575
1593 4605
1594 4642
1595 4634
1596 4622
1597 4610
1598 4596
1599 4588
1600 4617
1601 4621
1602 4619
1603 4654
1604 4617
1605 4624
1606 4602
1607 4639
1608 4623
1609 4664
1610 4704
1611 4678
1612 4723
1613 4739
1614 4784
1615 4807
1616 4822
1617 4850
1618 4842
1619 4876
1620 4889
1621 4926
1622 4909
1623 4904
1624 4865
1625 4834
1626 4821
1627 4795
1628 4744
1629 4695
1630 4639
1631 4601
1632 4551
1633 4531
1634 4488
1635 4472
1636 4459
1637 4430
1638 4415
1639 4398
1640 4323
1641 4313
1642 4301
1643 4212
1644 4202
1645 4195
1646 4155
1647 4151
1648 4068
1649 4070
1650 4028
1651 4033
1652 4041
1653 4049
1654 4057
1655 4021
1656 4032
1657 3995
1658 3987
1659 3995
1660 4001
1661 4009
1662 4017
1663 3929
1664 3941
1665 3911
1666 3869
1667 3885
1668 3854
1669 3868
1670 3839
1671 3822
1672 3849
1673 3837
1674 3817
1675 3826
1676 3850
1677 3837
1678 3825
1679 3849
1680 3879
1681 3901
1682 3922
1683 3910
1684 3845
1685 3865
1686 3843
1687 3863
1688 3858
1689 3847
1690 3880
1691 3848
1692 3845
1693 3880
1694 3914
1695 3915
1696 3958
1697 4004
1698 4018
1699 4044
1700 4055
1701 4096
1702 4112
1703 4110
1704 4104
1705 4141
1706 4167
1707 4192
1708 4180
1709 4215
1710 4272
1711 4288
1712 4313
1713 4299
1714 4295
1715 4258
1716 4223
1717 4158
1718 4116
1719 4062
1720 3979
1721 3945
1722 3897
1723 3816
1724 3789
1725 3710
1726 3687
1727 3653
1728 3629
1729 3603
1730 3593
1731 3583
1732 3575
1733 3568
1734 3505
1735 3450
1736 3402
1737 3369
1738 3379
1739 3346
1740 3315
1741 3330
1742 3345
1743 3342
1744 3360
1745 3378
1746 3396
1747 3421
1748 3412
1749 3395
1750 3409
1751 3390
1752 3420
1753 3358
1754 3392
1755 3403
1756 3433
1757 3437
1758 3462
1759 3457
1760 3423
1761 3441
1762 3409
1763 3417
1764 3391
1765 3370
1766 3395
1767 3420
1768 3343
1769 3365
1770 3303
1771 3330
1772 3279
1773 3306
1774 3293
1775 3324
1776 3282
1777 3286
1778 3319
1779 3347
1780 3372
1781 3383
1782 3359
1783 3388
1784 3360
1785 3398
1786 3408
1787 3447
1788 3459
1789 3460
1790 3501
1791 3545
1792 3575
1793 3595
1794 3640
1795 3652
1796 3667
1797 3716
1798 3751
1799 3800
1800 3801
1801 3816
1802 3831
1803 3818
1804 3782
1805 3720
1806 3682
1807 3658
1808 3634
1809 3608
1810 3577
1811 3552
1812 3520
1813 3451
1814 3446
1815 3384
1816 3374
1817 3315
1818 3313
1819 3276
1820 3256
1821 3220
1822 3203
1823 3203
1824 3193
1825 3147
1826 3108
1827 3115
1828 3124
1829 3127
1830 3138
1831 3118
1832 3096
1833 3099
1834 3115
1835 3129
1836 3123
1837 3089
1838 3091
1839 3104
1840 3120
1841 3137
1842 3154
1843 3171
1844 3105
1845 3125
1846 3104
1847 3116
1848 3069
1849 3057
1850 3049
1851 3045
1852 3029
1853 3003
1854 3024
1855 3026
1856 3051
1857 3073
1858 3012
1859 3036
1860 2994
1861 3021
1862 2987
1863 3007
1864 3034
1865 3068
1866 3105
1867 3141
1868 3164
1869 3149
1870 3195
1871 3199
1872 3246
1873 3232
1874 3260
1875 3268
1876 3303
1877 3348
1878 3401
1879 3456
1880 3511
1881 3567
1882 3622
1883 3677
1884 3705
1885 3725
1886 3762
1887 3788
1888 3832
1889 3874
1890 3880
1891 3929
1892 3951
1893 3961
1894 3950
1895 3956
1896 3954
1897 3906
1898 3872
1899 3834
1900 3812
1901 3734
1902 3725
1903 3674
1904 3667
1905 3619
1906 3613
1907 3564
1908 3556
1909 3507
1910 3456
1911 3447
1912 3439
1913 3432
1914 3426
1915 3426
1916 3429
1917 3434
1918 3409
1919 3416
1920 3422
1921 3418
1922 3426
1923 3413
1924 3423
1925 3362
1926 3334
1927 3343
1928 3355
1929 3341
1930 3354
1931 3325
1932 3290
1933 3303
1934 3322
1935 3344
1936 3363
1937 3369
1938 3385
1939 3360
1940 3356
1941 3331
1942 3350
1943 3370
1944 3351
1945 3306
1946 3288
1947 3279
1948 3308
1949 3251
1950 3280
1951 3232
1952 3264
1953 3253
1954 3245
1955 3208
1956 3236
1957 3268
1958 3299
1959 3333
1960 3334
1961 3375
1962 3382
1963 3421
1964 3429
1965 3467
1966 3468
1967 3503
1968 3536
1969 3570
1970 3578
1971 3541
1972 3569
1973 3565
1974 3568
1975 3584
1976 3591
1977 3597
1978 3597
1979 3595
1980 3634
1981 3631
1982 3614
1983 3596
1984 3593
1985 3542
1986 3530
1987 3516
1988 3499
1989 3479
1990 3443
1991 3383
1992 3369
1993 3315
1994 3303
1995 3251
1996 3243
1997 3196
1998 3192
1999 3189
2000 3147
2001 3145
2002 3050
2003 3019
2004 3024
2005 2982
2006 2993
2007 2981
2008 2998
2009 2965
2010 2983
2011 3005
2012 3027
2013 3044
2014 3062
2015 3075
2016 3062
2017 3077
2018 3042
2019 3055
2020 3057
2021 3049
2022 3055
2023 3070
2024 3084
2025 3101
2026 3113
2027 3123
2028 3131
2029 3090
2030 3102
2031 3073
2032 3043
2033 3048
2034 3070
2035 3091
2036 3114
2037 3139
2038 3129
2039 3156
2040 3187
2041 3218
2042 3194
2043 3219
2044 3242
2045 3218
2046 3246
2047 3270
2048 3228
2049 3253
2050 3254
2051 3285
2052 3279
2053 3318
2054 3321
2055 3331
2056 3345
2057 3393
2058 3387
2059 3439
2060 3391
2061 3446
2062 3497
2063 3508
2064 3557
2065 3580
2066 3608
2067 3650
2068 3709
2069 3753
2070 3814
2071 3838
2072 3870
2073 3883
2074 3882
2075 3877
2076 3876
2077 3859
2078 3850
2079 3833
2080 3803
2081 3741
2082 3721
2083 3643
2084 3633
2085 3624
2086 3578
2087 3570
2088 3560
2089 3495
2090 3482
2091 3467
2092 3454
2093 3397
2094 3344
2095 3344
2096 3317
2097 3326
2098 3308
2099 3265
2100 3272
2101 3280
2102 3278
2103 3288
2104 3272
2105 3236
2106 3193
2107 3203
2108 3211
2109 3170
2110 3178
2111 3182
2112 3186
2113 3187
2114 3190
2115 3148
2116 3107
2117 3111
2118 3117
2119 3089
2120 3041
2121 3053
2122 3055
2123 3030
2124 3051
2125 3006
2126 3041
2127 3016
2128 3051
2129 3052
2130 3095
2131 3122
2132 3166
2133 3188
2134 3150
2135 3159
2136 3205
2137 3226
2138 3252
2139 3292
2140 3322
2141 3361
2142 3402
2143 3374
2144 3392
2145 3401
2146 3398
2147 3422
2148 3415
2149 3441
2150 3450
2151 3440
2152 3445
2153 3414
2154 3421
2155 3442
2156 3451
2157 3483
2158 3494
2159 3530
2160 3569
2161 3594
2162 3613
2163 3622
2164 3586
2165 3573
2166 3545
2167 3527
2168 3505
2169 3479
2170 3401
2171 3373
2172 3348
2173 3284
2174 3264
2175 3206
2176 3190
2177 3130
2178 3113
2179 3103
2180 3090
2181 3085
2182 3082
2183 3033
2184 3036
2185 2962
2186 2977
2187 2975
2188 2989
2189 2999
2190 2984
2191 2974
2192 2978
2193 2999
2194 3019
2195 3043
2196 3065
2197 3084
2198 3104
2199 3122
2200 3087
2201 3107
2202 3081
2203 3100
2204 3116
2205 3129
2206 3101
2207 3107
2208 3034
2209 3043
2210 3055
2211 3026
2212 2992
2213 2971
2214 2954
2215 2897
2216 2861
2217 2889
2218 2875
2219 2907
2220 2878
2221 2873
2222 2868
2223 2858
2224 2891
2225 2926
2226 2960
2227 2993
2228 2988
2229 3022
2230 3012
2231 3046
2232 3079
2233 3081
2234 3115
2235 3118
2236 3097
2237 3136
2238 3125
2239 3165
2240 3207
2241 3250
2242 3279
2243 3322
2244 3340
2245 3392
2246 3432
2247 3472
2248 3497
2249 3552
2250 3605
2251 3635
2252 3652
2253 3671
2254 3680
2255 3683
2256 3678
2257 3649
2258 3637
2259 3613
2260 3598
2261 3569
2262 3535
2263 3522
2264 3497
2265 3489
2266 3469
2267 3462
2268 3444
2269 3437
2270 3432
2271 3377
2272 3373
2273 3363
2274 3367
2275 3371
2276 3331
2277 3338
2278 3333
2279 3315
2280 3317
2281 3323
2282 3317
2283 3327
2284 3340
2285 3349
2286 3360
2287 3377
2288 3395
2289 3418
2290 3441
2291 3468
2292 3486
2293 3507
2294 3482
2295 3498
2296 3423
2297 3444
2298 3465
2299 3489
2300 3490
2301 3519
2302 3547
2303 3569
2304 3610
2305 3645
2306 3653
2307 3674
2308 3643
2309 3658
2310 3671
2311 3695
2312 3712
2313 3766
2314 3802
2315 3827
2316 3810
2317 3868
2318 3913
2319 3940
2320 3934
2321 3996
2322 4003
2323 4063
2324 4090
2325 4151
2326 4168
2327 4232
2328 4269
2329 4332
2330 4396
2331 4460
2332 4501
2333 4543
2334 4612
2335 4656
2336 4726
2337 4794
2338 4863
2339 4930
2340 4995
2341 5044
2342 5081
2343 5111
2344 5135
2345 5155
2346 5167
2347 5174
2348 5176
2349 5174
2350 5169
2351 5129
2352 5132
2353 5124
2354 5136
2355 5149
2356 5163
2357 5179
2358 5185
2359 5199
2360 5205
2361 5220
2362 5231
2363 5218
2364 5234
2365 5260
2366 5246
2367 5270
2368 5302
2369 5297
2370 5336
2371 5372
2372 5409
2373 5446
2374 5480
2375 5516
2376 5552
2377 5584
2378 5611
2379 5639
2380 5669
2381 5691
2382 5677
2383 5644
2384 5663
2385 5594
2386 5613
2387 5576
2388 5592
2389 5605
2390 5623
2391 5641
2392 5663
2393 5634
2394 5660
2395 5638
2396 5662
2397 5628
2398 5650
2399 5659
2400 5641
2401 5617
2402 5640
2403 5662
2404 5602
2405 5623
2406 5643
2407 5663
2408 5640
2409 5628
2410 5656
2411 5680
2412 5707
2413 5700
2414 5690
2415 5714
2416 5740
2417 5736
2418 5762
2419 5788
2420 5786
2421 5810
2422 5838
2423 5865
2424 5868
2425 5841
2426 5867
2427 5863
2428 5840
2429 5816
2430 5844
2431 5840
2432 5849
2433 5848
2434 5820
2435 5807
2436 5788
2437 5744
2438 5714
2439 5660
2440 5625
2441 5564
2442 5537
2443 5508
2444 5488
2445 5459
2446 5443
2447 5419
2448 5405
2449 5392
2450 5375
2451 5364
2452 5298
2453 5287
2454 5277
2455 5269
2456 5194
2457 5189
2458 5157
2459 5135
2460 5134
2461 5133
2462 5134
2463 5120
2464 5124
2465 5126
2466 5126
2467 5125
2468 5121
2469 5112
2470 5108
2471 5060
2472 5056
2473 5054
2474 5054
2475 4995
2476 4996
2477 5000
2478 4955
2479 4958
2480 4921
2481 4931
2482 4941
2483 4891
2484 4907
2485 4908
2486 4930
2487 4954
2488 4943
2489 4935
2490 4960
2491 4949
2492 4975
2493 4963
2494 4992
2495 5024
2496 5058
2497 5095
2498 5134
2499 5146
2500 5152
2501 5165
2502 5214
2503 5231
2504 5278
2505 5323
2506 5340
2507 5382
2508 5342
2509 5382
2510 5349
2511 5394
2512 5413
2513 5426
2514 5450
2515 5500
2516 5549
2517 5596
2518 5642
2519 5672
2520 5703
2521 5726
2522 5726
2523 5732
2524 5709
2525 5700
2526 5665
2527 5642
2528 5614
2529 5583
2530 5550
2531 5514
2532 5480
2533 5446
2534 5412
2535 5377
2536 5345
2537 5312
2538 5281
2539 5249
2540 5216
2541 5187
2542 5159
2543 5129
2544 5050
2545 4974
2546 4899
2547 4852
2548 4832
2549 4778
2550 4761
2551 4723
2552 4715
2553 4685
2554 4681
2555 4615
2556 4613
2557 4593
2558 4591
2559 4591
2560 4591
2561 4593
2562 4557
2563 4564
2564 4533
2565 4541
2566 4510
2567 4474
2568 4497
2569 4522
2570 4499
2571 4523
2572 4504
2573 4509
2574 4548
2575 4588
2576 4587
2577 4592
2578 4631
2579 4632
2580 4604
2581 4645
2582 4620
2583 4649
2584 4649
2585 4676
2586 4701
2587 4728
2588 4701
2589 4695
2590 4685
2591 4681
2592 4710
2593 4709
2594 4739
2595 4714
2596 4743
2597 4740
2598 4741
2599 4753
2600 4759
2601 4771
2602 4772
2603 4784
2604 4773
2605 4795
2606 4778
2607 4775
2608 4816
2609 4827
2610 4850
2611 4861
2612 4871
2613 4853
2614 4837
2615 4818
2616 4789
2617 4737
2618 4689
2619 4619
2620 4516
2621 4465
2622 4419
2623 4336
2624 4304
2625 4245
2626 4217
2627 4200
2628 4183
2629 4166
2630 4141
2631 4063
2632 4044
2633 3986
2634 3972
2635 3944
2636 3935
2637 3933
2638 3937
2639 3935
2640 3943
2641 3940
2642 3955
2643 3972
2644 3967
2645 3980
2646 3920
2647 3936
2648 3955
2649 3973
2650 3991
2651 3968
2652 3926
2653 3905
2654 3927
2655 3911
2656 3932
2657 3949
2658 3927
2659 3943
2660 3921
2661 3944
2662 3900
2663 3920
2664 3946
2665 3934
2666 3966
2667 3909
2668 3901
2669 3884
2670 3905
2671 3924
2672 3865
2673 3886
2674 3870
2675 3849
2676 3837
2677 3854
2678 3839
2679 3823
2680 3842
2681 3827
2682 3801
2683 3791
2684 3815
2685 3838
2686 3821
2687 3844
2688 3851
2689 3800
2690 3829
2691 3799
2692 3812
2693 3845
2694 3877
2695 3883
2696 3918
2697 3889
2698 3891
2699 3896
2700 3931
2701 3942
2702 3932
2703 3936
2704 3915
2705 3893
2706 3865
2707 3820
2708 3785
2709 3739
2710 3688
2711 3651
2712 3608
2713 3582
2714 3548
2715 3523
2716 3511
2717 3505
2718 3503
2719 3499
2720 3485
2721 3483
2722 3473
2723 3471
2724 3392
2725 3391
2726 3391
2727 3384
2728 3388
2729 3394
2730 3401
2731 3411
2732 3419
2733 3428
2734 3435
2735 3445
2736 3450
2737 3461
2738 3470
2739 3480
2740 3491
2741 3501
2742 3456
2743 3432
2744 3446
2745 3462
2746 3421
2747 3431
2748 3425
2749 3434
2750 3408
2751 3420
2752 3417
2753 3380
2754 3359
2755 3328
2756 3307
2757 3282
2758 3262
2759 3280
2760 3254
2761 3269
2762 3257
2763 3262
2764 3285
2765 3235
2766 3255
2767 3244
2768 3265
2769 3241
2770 3239
2771 3202
2772 3195
2773 3221
2774 3190
2775 3222
2776 3227
2777 3260
2778 3252
2779 3278
2780 3317
2781 3290
2782 3328
2783 3364
2784 3367
2785 3348
2786 3342
2787 3316
2788 3344
2789 3386
2790 3411
2791 3439
2792 3439
2793 3394
2794 3390
2795 3373
2796 3341
2797 3316
2798 3274
2799 3247
2800 3204
2801 3181
2802 3112
2803 3079
2804 3014
2805 3000
2806 2978
2807 2969
2808 2955
2809 2949
2810 2940
2811 2935
2812 2932
2813 2929
2814 2882
2815 2887
2816 2862
2817 2831
2818 2839
2819 2836
2820 2823
2821 2830
2822 2849
2823 2848
2824 2868
2825 2876
2826 2896
2827 2916
2828 2936
2829 2932
2830 2906
2831 2877
2832 2893
2833 2864
2834 2879
2835 2854
2836 2872
2837 2886
2838 2890
2839 2869
2840 2837
2841 2844
2842 2823
2843 2835
2844 2849
2845 2833
2846 2824
2847 2809
2848 2835
2849 2792
2850 2822
2851 2775
2852 2816
2853 2819
2854 2861
2855 2862
2856 2907
2857 2883
2858 2925
2859 2970
2860 2978
2861 3025
2862 3018
2863 3064
2864 3100
2865 3110
2866 3160
2867 3199
2868 3246
2869 3290
2870 3323
2871 3304
2872 3353
2873 3374
2874 3395
2875 3386
2876 3390
2877 3390
2878 3421
2879 3482
2880 3529
2881 3562
2882 3597
2883 3607
2884 3609
2885 3588
2886 3571
2887 3534
2888 3518
2889 3486
2890 3454
2891 3443
2892 3369
2893 3365
2894 3301
2895 3302
2896 3304
2897 3268
2898 3270
2899 3214
2900 3217
2901 3180
2902 3106
2903 3108
2904 3111
2905 3094
2906 3033
2907 3041
2908 2999
2909 2983
2910 2991
2911 2998
2912 3005
2913 3012
2914 2984
2915 2991
2916 2998
2917 3006
2918 3014
2919 3023
2920 3031
2921 3039
2922 3036
2923 3045
2924 3051
2925 3057
2926 3014
2927 2968
2928 2935
2929 2939
2930 2897
2931 2904
2932 2845
2933 2858
2934 2775
2935 2795
2936 2752
2937 2770
2938 2790
2939 2792
2940 2808
2941 2806
2942 2823
2943 2824
2944 2847
2945 2862
2946 2882
2947 2898
2948 2933
2949 2928
2950 2961
2951 2959
2952 2942
2953 2974
2954 3012
2955 3051
2956 3039
2957 3080
2958 3081
2959 3123
2960 3125
2961 3168
2962 3163
2963 3165
2964 3172
2965 3189
2966 3235
2967 3234
2968 3265
2969 3307
2970 3360
2971 3379
2972 3401
2973 3404
2974 3387
2975 3373
2976 3338
2977 3318
2978 3290
2979 3263
2980 3214
2981 3198
2982 3134
2983 3119
2984 3060
2985 3049
2986 2998
2987 2992
2988 2984
2989 2974
2990 2925
2991 2920
2992 2875
2993 2767
2994 2731
2995 2735
2996 2741
2997 2749
2998 2710
2999 2691
3000 2698
3001 2662
3002 2671
3003 2662
3004 2611
3005 2583
3006 2596
3007 2588
3008 2604
3009 2621
3010 2597
3011 2612
3012 2598
3013 2609
3014 2585
3015 2596
3016 2570
3017 2582
3018 2559
3019 2528
3020 2529
3021 2537
3022 2560
3023 2540
3024 2560
3025 2577
3026 2509
3027 2532
3028 2515
3029 2507
3030 2497
3031 2529
3032 2516
3033 2502
3034 2537
3035 2554
3036 2597
3037 2622
3038 2663
3039 2686
3040 2722
3041 2731
3042 2752
3043 2791
3044 2782
3045 2783
3046 2800
3047 2833
3048 2826
3049 2862
3050 2823
3051 2861
3052 2886
3053 2901
3054 2943
3055 2985
3056 3014
3057 3034
3058 3076
3059 3119
3060 3122
3061 3154
3062 3173
3063 3182
3064 3181
3065 3161
3066 3155
3067 3144
3068 3131
3069 3114
3070 3099
3071 3083
3072 3029
3073 3015
3074 2971
3075 2961
3076 2920
3077 2908
3078 2866
3079 2861
3080 2855
3081 2817
3082 2802
3083 2806
3084 2816
3085 2816
3086 2827
3087 2804
3088 2814
3089 2774
3090 2780
3091 2784
3092 2786
3093 2766
3094 2766
3095 2750
3096 2730
3097 2730
3098 2717
3099 2669
3100 2621
3101 2627
3102 2637
3103 2647
3104 2620
3105 2634
3106 2646
3107 2662
3108 2636
3109 2656
3110 2637
3111 2600
3112 2626
3113 2629
3114 2664
3115 2691
3116 2730
3117 2746
3118 2786
3119 2724
3120 2769
3121 2783
3122 2828
3123 2845
3124 2878
3125 2932
3126 2938
3127 2990
3128 3042
3129 3098
3130 3119
3131 3140
3132 3149
3133 3166
3134 3216
3135 3268
3136 3321
3137 3324
3138 3358
3139 3392
3140 3459
3141 3525
3142 3587
3143 3647
3144 3709
3145 3772
3146 3814
3147 3877
3148 3903
3149 3965
3150 4031
3151 4080
3152 4116
3153 4142
3154 4155
3155 4147
3156 4147
3157 4137
3158 4107
3159 4082
3160 4048
3161 4038
3162 3986
3163 3984
3164 3966
3165 3924
3166 3920
3167 3877
3168 3874
3169 3871
3170 3869
3171 3868
3172 3820
3173 3824
3174 3813
3175 3782
3176 3790
3177 3802
3178 3813
3179 3823
3180 3833
3181 3838
3182 3849
3183 3860
3184 3872
3185 3885
3186 3897
3187 3909
3188 3862
3189 3825
3190 3839
3191 3854
3192 3871
3193 3886
3194 3901
3195 3921
3196 3942
3197 3913
3198 3935
3199 3869
3200 3850
3201 3832
3202 3827
3203 3836
3204 3868
3205 3902
3206 3871
3207 3895
3208 3881
3209 3918
3210 3850
3211 3887
3212 3925
3213 3877
3214 3916
3215 3883
3216 3885
3217 3892
3218 3893
3219 3837
3220 3884
3221 3881
3222 3926
3223 3936
3224 3923
3225 3968
3226 4013
3227 4064
3228 4087
3229 4109
3230 4158
3231 4153
3232 4206
3233 4235
3234 4290
3235 4345
3236 4379
3237 4408
3238 4446
3239 4496
3240 4543
3241 4581
3242 4588
3243 4580
3244 4591
3245 4559
3246 4561
3247 4556
3248 4548
3249 4536
3250 4473
3251 4458
3252 4444
3253 4389
3254 4379
3255 4326
3256 4316
3257 4268
3258 4261
3259 4257
3260 4253
3261 4211
3262 4216
3263 4179
3264 4186
3265 4197
3266 4210
3267 4226
3268 4239
3269 4250
3270 4262
3271 4272
3272 4282
3273 4282
3274 4289
3275 4281
3276 4245
3277 4248
3278 4255
3279 4255
3280 4224
3281 4236
3282 4202
3283 4154
3284 4164
3285 4092
3286 4107
3287 4082
3288 4098
3289 4075
3290 4088
3291 4064
3292 4039
3293 3977
3294 4001
3295 3937
3296 3963
3297 3904
3298 3927
3299 3954
3300 3909
3301 3943
3302 3979
3303 4017
3304 4053
3305 4086
3306 4052
3307 4086
3308 4030
3309 4068
3310 4106
3311 4153
3312 4160
3313 4203
3314 4189
3315 4203
3316 4248
3317 4239
3318 4291
3319 4319
3320 4374
3321 4405
3322 4464
3323 4472
3324 4533
3325 4545
3326 4610
3327 4631
3328 4693
3329 4746
3330 4812
3331 4839
3332 4843
3333 4870
3334 4886
3335 4900
3336 4909
3337 4911
3338 4907
3339 4898
3340 4887
3341 4876
3342 4828
3343 4821
3344 4820
3345 4779
3346 4775
3347 4734
3348 4729
3349 4725
3350 4687
3351 4688
3352 4656
3353 4662
3354 4631
3355 4593
3356 4572
3357 4582
3358 4596
3359 4609
3360 4592
3361 4610
3362 4622
3363 4643
3364 4665
3365 4684
3366 4702
3367 4716
3368 4673
3369 4691
3370 4713
3371 4735
3372 4706
3373 4736
3374 4770
3375 4805
3376 4834
3377 4865
3378 4896
3379 4879
3380 4907
3381 4938
3382 4870
3383 4853
3384 4834
3385 4816
3386 4795
3387 4804
3388 4830
3389 4861
3390 4879
3391 4906
3392 4891
3393 4878
3394 4908
3395 4899
3396 4929
3397 4925
3398 4960
3399 4993
3400 5026
3401 5023
3402 5060
3403 5066
3404 5112
3405 5126
3406 5178
3407 5230
3408 5254
3409 5308
3410 5356
3411 5352
3412 5403
3413 5455
3414 5507
3415 5562
3416 5617
3417 5671
3418 5673
3419 5699
3420 5729
3421 5747
3422 5736
3423 5734
3424 5746
3425 5749
3426 5751
3427 5743
3428 5729
3429 5676
3430 5655
3431 5614
3432 5600
3433 5567
3434 5547
3435 5538
3436 5505
3437 5499
3438 5496
3439 5478
3440 5476
3441 5463
3442 5464
3443 5452
3444 5401
3445 5403
3446 5333
3447 5346
3448 5315
3449 5329
3450 5347
3451 5364
3452 5379
3453 5394
3454 5390
3455 5408
3456 5427
3457 5444
3458 5459
3459 5474
3460 5489
3461 5510
3462 5534
3463 5557
3464 5580
3465 5606
3466 5577
3467 5603
3468 5600
3469 5631
3470 5618
3471 5616
3472 5608
3473 5598
3474 5619
3475 5589
3476 5570
3477 5595
3478 5619
3479 5645
3480 5674
3481 5702
3482 5730
3483 5717
3484 5721
3485 5756
3486 5772
3487 5809
3488 5814
3489 5845
3490 5845
3491 5884
3492 5925
3493 5935
3494 5950
3495 5955
3496 5999
3497 6043
3498 6086
3499 6131
3500 6177
3501 6179
3502 6195
3503 6197
3504 6237
3505 6248
3506 6287
3507 6315
3508 6354
3509 6371
3510 6410
3511 6402
3512 6420
3513 6407
3514 6412
3515 6395
3516 6389
3517 6362
3518 6346
3519 6326
3520 6304
3521 6287
3522 6256
3523 6247
3524 6240
3525 6231
3526 6223
3527 6219
3528 6216
3529 6212
3530 6209
3531 6204
3532 6182
3533 6176
3534 6139
3535 6118
3536 6117
3537 6117
3538 6090
3539 6075
3540 6079
3541 6083
3542 6084
3543 6084
3544 6085
3545 6085
3546 6079
3547 6079
3548 6077
3549 6076
3550 6076
3551 6025
3552 6025
3553 6026
3554 6027
3555 6030
3556 6032
3557 6030
3558 6030
3559 5933
3560 5935
3561 5933
3562 5933
3563 5855
3564 5858
3565 5854
3566 5860
3567 5868
3568 5855
3569 5834
3570 5827
3571 5813
3572 5829
3573 5815
3574 5835
3575 5853
3576 5874
3577 5893
3578 5888
3579 5863
3580 5872
3581 5860
3582 5847
3583 5865
3584 5884
3585 5876
3586 5901
3587 5918
3588 5948
3589 5982
3590 6010
3591 6038
3592 6067
3593 6099
3594 6132
3595 6128
3596 6162
3597 6161
3598 6168
3599 6206
3600 6176
3601 6199
3602 6196
3603 6164
3604 6141
3605 6124
3606 6087
3607 6045
3608 6008
3609 5969
3610 5928
3611 5889
3612 5812
3613 5773
3614 5697
3615 5664
3616 5599
3617 5571
3618 5505
3619 5477
3620 5448
3621 5398
3622 5329
3623 5294
3624 5267
3625 5244
3626 5216
3627 5193
3628 5170
3629 5149
3630 5131
3631 5088
3632 5072
3633 5053
3634 5043
3635 5036
3636 5016
3637 5007
3638 4997
3639 4988
3640 4978
3641 4972
3642 4970
3643 4934
3644 4937
3645 4944
3646 4949
3647 4952
3648 4954
3649 4913
3650 4918
3651 4898
3652 4908
3653 4925
3654 4944
3655 4941
3656 4968
3657 4965
3658 4951
3659 4990
3660 4978
3661 4977
3662 4974
3663 4973
3664 5010
3665 5016
3666 5032
3667 5003
3668 5047
3669 5026
3670 5066
3671 5083
3672 5072
3673 5126
3674 5172
3675 5206
3676 5236
3677 5297
3678 5325
3679 5389
3680 5449
3681 5435
3682 5491
3683 5507
3684 5565
3685 5588
3686 5644
3687 5690
3688 5744
3689 5773
3690 5825
3691 5815
3692 5840
3693 5854
3694 5833
3695 5801
3696 5787
3697 5764
3698 5714
3699 5683
3700 5634
3701 5560
3702 5526
3703 5499
3704 5485
3705 5473
3706 5450
3707 5439
3708 5425
3709 5422
3710 5415
3711 5405
3712 5392
3713 5344
3714 5290
3715 5264
3716 5245
3717 5221
3718 5213
3719 5207
3720 5205
3721 5202
3722 5200
3723 5199
3724 5153
3725 5147
3726 5151
3727 5115
3728 5120
3729 5102
3730 5108
3731 5115
3732 5120
3733 5125
3734 5091
3735 5099
3736 5107
3737 5116
3738 5119
3739 5131
3740 5101
3741 5115
3742 5022
3743 5000
3744 5008
3745 4985
3746 4954
3747 4970
3748 4945
3749 4958
3750 4947
3751 4926
3752 4909
3753 4894
3754 4889
3755 4869
3756 4829
3757 4849
3758 4832
3759 4847
3760 4866
3761 4860
3762 4866
3763 4899
3764 4929
3765 4959
3766 4951
3767 4978
3768 4951
3769 4984
3770 4967
3771 5000
3772 4999
3773 5017
3774 4980
3775 4986
3776 4981
3777 4991
3778 4994
3779 4974
3780 4983
3781 4989
3782 4993
3783 4945
3784 4931
3785 4897
3786 4871
3787 4836
3788 4789
3789 4738
3790 4637
3791 4583
3792 4533
3793 4444
3794 4402
3795 4364
3796 4332
3797 4296
3798 4266
3799 4241
3800 4217
3801 4195
3802 4173
3803 4150
3804 4131
3805 4114
3806 4050
3807 3993
3808 3938
3809 3888
3810 3846
3811 3843
3812 3825
3813 3831
3814 3782
3815 3793
3816 3752
3817 3769
3818 3739
3819 3761
3820 3732
3821 3734
3822 3750
3823 3752
3824 3719
3825 3735
3826 3750
3827 3763
3828 3773
3829 3761
3830 3746
3831 3717
3832 3663
3833 3685
3834 3708
3835 3684
3836 3684
3837 3678
3838 3691
3839 3723
3840 3699
3841 3733
3842 3686
3843 3718
3844 3749
3845 3788
3846 3774
3847 3783
3848 3830
3849 3866
3850 3911
3851 3947
3852 3994
3853 4001
3854 4038
3855 4034
3856 4073
3857 4105
3858 4148
3859 4168
3860 4212
3861 4199
3862 4243
3863 4276
3864 4294
3865 4307
3866 4324
3867 4334
3868 4350
3869 4356
3870 4393
3871 4371
3872 4388
3873 4343
3874 4305
3875 4273
3876 4255
3877 4204
3878 4157
3879 4116
3880 4056
3881 4018
3882 3976
3883 3933
3884 3905
3885 3873
3886 3854
3887 3826
3888 3811
3889 3787
3890 3766
3891 3754
3892 3736
3893 3674
3894 3663
3895 3607
3896 3594
3897 3589
3898 3589
3899 3546
3900 3533
3901 3508
3902 3473
3903 3412
3904 3392
3905 3378
3906 3371
3907 3316
3908 3307
3909 3316
3910 3329
3911 3344
3912 3358
3913 3300
3914 3272
3915 3250
3916 3268
3917 3222
3918 3208
3919 3156
3920 3184
3921 3121
3922 3153
3923 3138
3924 3172
3925 3205
3926 3191
3927 3220
3928 3255
3929 3293
3930 3331
3931 3371
3932 3382
3933 3390
3934 3368
3935 3373
3936 3386
3937 3390
3938 3423
3939 3420
3940 3419
3941 3431
3942 3459
3943 3447
3944 3441
3945 3437
3946 3436
3947 3418
3948 3388
3949 3378
3950 3404
3951 3403
3952 3427
3953 3415
3954 3408
3955 3412
3956 3421
3957 3433
3958 3449
3959 3443
3960 3479
3961 3486
3962 3480
3963 3485
3964 3471
3965 3448
3966 3424
3967 3392
3968 3362
3969 3345
3970 3312
3971 3254
3972 3236
3973 3206
3974 3193
3975 3153
3976 3145
3977 3115
3978 3111
3979 3083
3980 3085
3981 3090
3982 3081
3983 3082
3984 3083
3985 3056
3986 3060
3987 3066
3988 3049
3989 3058
3990 3067
3991 3042
3992 3049
3993 3036
3994 3038
3995 3000
3996 3007
3997 2946
3998 2954
3999 2968
4000 2948
4001 2963
4002 2960
4003 2975
4004 2989
4005 2958
4006 2972
4007 2934
4008 2877
4009 2855
4010 2879
4011 2860
4012 2886
4013 2879
4014 2892
4015 2849
4016 2876
4017 2904
4018 2906
4019 2931
4020 2910
4021 2942
4022 2888
4023 2923
4024 2959
4025 2957
4026 2997
4027 3037
4028 3073
4029 3114
4030 3125
4031 3171
4032 3184
4033 3230
4034 3239
4035 3260
4036 3318
4037 3361
4038 3418
4039 3449
4040 3511
4041 3572
4042 3583
4043 3633
4044 3683
4045 3736
4046 3752
4047 3808
4048 3855
4049 3908
4050 3969
4051 4001
4052 4036
4053 4031
4054 4049
4055 4039
4056 4043
4057 4021
4058 4010
4059 3993
4060 3979
4061 3968
4062 3916
4063 3914
4064 3870
4065 3864
4066 3838
4067 3835
4068 3830
4069 3821
4070 3812
4071 3794
4072 3796
4073 3804
4074 3777
4075 3778
4076 3781
4077 3784
4078 3753
4079 3757
4080 3765
4081 3774
4082 3784
4083 3797
4084 3812
4085 3813
4086 3833
4087 3853
4088 3872
4089 3892
4090 3869
4091 3840
4092 3825
4093 3805
4094 3831
4095 3858
4096 3838
4097 3867
4098 3857
4099 3889
4100 3880
4101 3916
4102 3916
4103 3862
4104 3840
4105 3830
4106 3859
4107 3845
4108 3880
4109 3868
4110 3819
4111 3817
4112 3852
4113 3851
4114 3892
4115 3786
4116 3793
4117 3796
4118 3794
4119 3846
4120 3867
4121 3883
4122 3909
4123 3964
4124 3955
4125 4017
4126 4081
4127 4117
4128 4185
4129 4252
4130 4283
4131 4350
4132 4369
4133 4435
4134 4481
4135 4523
4136 4585
4137 4601
4138 4668
4139 4733
4140 4800
4141 4831
4142 4869
4143 4899
4144 4889
4145 4890
4146 4883
4147 4858
4148 4844
4149 4824
4150 4783
4151 4760
4152 4737
4153 4714
4154 4654
4155 4636
4156 4582
4157 4572
4158 4525
4159 4514
4160 4501
4161 4489
4162 4478
4163 4467
4164 4459
4165 4410
4166 4407
4167 4407
4168 4409
4169 4413
4170 4404
4171 4411
4172 4358
4173 4363
4174 4369
4175 4376
4176 4384
4177 4332
4178 4333
4179 4333
4180 4279
4181 4246
4182 4244
4183 4181
4184 4140
4185 4136
4186 4137
4187 4091
4188 4096
4189 4030
4190 4038
4191 4001
4192 4013
4193 3989
4194 3969
4195 3957
4196 3902
4197 3926
4198 3907
4199 3906
4200 3933
4201 3926
4202 3930
4203 3902
4204 3943
4205 3925
4206 3944
4207 3982
4208 3912
4209 3954
4210 3993
4211 3951
4212 3987
4213 3947
4214 3986
4215 3993
4216 3999
4217 3997
4218 4045
4219 4056
4220 4092
4221 4089
4222 4114
4223 4136
4224 4147
4225 4202
4226 4233
4227 4291
4228 4345
4229 4340
4230 4379
4231 4404
4232 4430
4233 4431
4234 4432
4235 4414
4236 4403
4237 4381
4238 4339
4239 4309
4240 4264
4241 4186
4242 4151
4243 4084
4244 4064
4245 4005
4246 3989
4247 3936
4248 3924
4249 3914
4250 3863
4251 3817
4252 3810
4253 3752
4254 3751
4255 3749
4256 3747
4257 3744
4258 3742
4259 3697
4260 3701
4261 3673
4262 3645
4263 3626
4264 3581
4265 3605
4266 3572
4267 3580
4268 3600
4269 3622
4270 3641
4271 3661
4272 3682
4273 3705
4274 3679
4275 3707
4276 3735
4277 3714
4278 3743
4279 3701
4280 3732
4281 3762
4282 3796
4283 3833
4284 3870
4285 3909
4286 3913
4287 3922
4288 3916
4289 3909
4290 3903
4291 3895
4292 3888
4293 3885
4294 3916
4295 3896
4296 3921
4297 3890
4298 3910
4299 3919
4300 3942
4301 3937
4302 3962
4303 3930
4304 3924
4305 3939
4306 3926
4307 3970
4308 3991
4309 4008
4310 4001
4311 4007
4312 4042
4313 4098
4314 4155
4315 4214
4316 4252
4317 4288
4318 4329
4319 4381
4320 4371
4321 4415
4322 4431
4323 4453
4324 4461
4325 4416
4326 4406
4327 4374
4328 4351
4329 4299
4330 4245
4331 4221
4332 4192
4333 4170
4334 4144
4335 4137
4336 4099
4337 4097
4338 4076
4339 4076
4340 4066
4341 4065
4342 4016
4343 3967
4344 3949
4345 3954
4346 3939
4347 3917
4348 3926
4349 3934
4350 3945
4351 3936
4352 3954
4353 3974
4354 3926
4355 3947
4356 3968
4357 3987
4358 4006
4359 3993
4360 3999
4361 4019
4362 4042
4363 4064
4364 4087
4365 4108
4366 4126
4367 4144
4368 4066
4369 4056
4370 4029
4371 4047
4372 4021
4373 4039
4374 4057
4375 3999
4376 3965
4377 3955
4378 3924
4379 3918
4380 3894
4381 3915
4382 3932
4383 3946
4384 3966
4385 3964
4386 3983
4387 3971
4388 3984
4389 3967
4390 3991
4391 3996
4392 4022
4393 4047
4394 4077
4395 4108
4396 4146
4397 4153
4398 4160
4399 4202
4400 4217
4401 4226
4402 4265
4403 4253
4404 4265
4405 4302
4406 4302
4407 4342
4408 4381
4409 4417
4410 4454
4411 4480
4412 4484
4413 4488
4414 4474
4415 4457
4416 4444
4417 4396
4418 4376
4419 4330
4420 4302
4421 4283
4422 4265
4423 4251
4424 4241
4425 4216
4426 4219
4427 4211
4428 4219
4429 4229
4430 4239
4431 4249
4432 4250
4433 4213
4434 4156
4435 4172
4436 4158
4437 4170
4438 4186
4439 4196
4440 4171
4441 4167
4442 4191
4443 4214
4444 4238
4445 4259
4446 4281
4447 4304
4448 4327
4449 4351
4450 4375
4451 4400
4452 4427
4453 4457
4454 4436
4455 4472
4456 4503
4457 4502
4458 4527
4459 4549
4460 4570
4461 4589
4462 4556
4463 4572
4464 4587
4465 4602
4466 4567
4467 4583
4468 4604
4469 4611
4470 4610
4471 4613
4472 4632
4473 4649
4474 4656
4475 4674
4476 4656
4477 4673
4478 4681
4479 4702
4480 4723
4481 4700
4482 4727
4483 4746
4484 4769
4485 4787
4486 4810
4487 4829
4488 4858
4489 4844
4490 4876
4491 4905
4492 4936
4493 4944
4494 4980
4495 5015
4496 5047
4497 5043
4498 5058
4499 5045
4500 5083
4501 5095
4502 5113
4503 5082
4504 5053
4505 5022
4506 5016
4507 4998
4508 4985
4509 4977
4510 4957
4511 4907
4512 4899
4513 4908
4514 4880
4515 4896
4516 4917
4517 4912
4518 4938
4519 4947
4520 4969
4521 4975
4522 4958
4523 4968
4524 4998
4525 5025
4526 5036
4527 5021
4528 5035
4529 5014
4530 5032
4531 5066
4532 5065
4533 5096
4534 5132
4535 5169
4536 5208
4537 5248
4538 5287
4539 5326
4540 5367
4541 5406
4542 5448
4543 5490
4544 5532
4545 5537
4546 5540
4547 5579
4548 5616
4549 5615
4550 5649
4551 5683
4552 5721
4553 5758
4554 5799
4555 5800
4556 5845
4557 5891
4558 5902
4559 5915
4560 5958
4561 5972
4562 5997
4563 6030
4564 6066
4565 6100
4566 6155
4567 6198
4568 6250
4569 6298
4570 6352
4571 6404
4572 6457
4573 6480
4574 6532
4575 6549
4576 6603
4577 6655
4578 6680
4579 6734
4580 6761
4581 6809
4582 6831
4583 6837
4584 6884
4585 6910
4586 6957
4587 6964
4588 6972
4589 6958
4590 6948
4591 6974
4592 6991
4593 6998
4594 6994
4595 6978
4596 6957
4597 6940
4598 6911
4599 6880
4600 6847
4601 6815
4602 6783
4603 6755
4604 6729
4605 6706
4606 6683
4607 6660
4608 6634
4609 6607
4610 6580
4611 6551
4612 6521
4613 6455
4614 6422
4615 6388
4616 6354
4617 6316
4618 6274
4619 6213
4620 6174
4621 6143
4622 6099
4623 6071
4624 6029
4625 5998
4626 5967
4627 5934
4628 5899
4629 5853
4630 5816
4631 5780
4632 5739
4633 5699
4634 5658
4635 5560
4636 5520
4637 5479
4638 5444
4639 5401
4640 5329
4641 5304
4642 5247
4643 5226
4644 5174
4645 5130
4646 5118
4647 5107
4648 5103
4649 5061
4650 5033
4651 5037
4652 5008
4653 5012
4654 5015
4655 5021
4656 5000
4657 5004
4658 4976
4659 4982
4660 4990
4661 5003
4662 4989
4663 5010
4664 5010
4665 5031
4666 5027
4667 5036
4668 5064
4669 5095
4670 5101
4671 5134
4672 5166
4673 5197
4674 5182
4675 5177
4676 5161
4677 5197
4678 5213
4679 5215
4680 5252
4681 5274
4682 5254
4683 5227
4684 5212
4685 5195
4686 5164
4687 5133
4688 5088
4689 5041
4690 4990
4691 4899
4692 4852
4693 4768
4694 4730
4695 4651
4696 4609
4697 4574
4698 4501
4699 4469
4700 4431
4701 4408
4702 4332
4703 4261
4704 4241
4705 4174
4706 4155
4707 4131
4708 4114
4709 4100
4710 4087
4711 4076
4712 4039
4713 4014
4714 3953
4715 3949
4716 3939
4717 3940
4718 3940
4719 3940
4720 3904
4721 3908
4722 3914
4723 3926
4724 3939
4725 3955
4726 3928
4727 3945
4728 3935
4729 3956
4730 3910
4731 3935
4732 3922
4733 3951
4734 3943
4735 3979
4736 3991
4737 3986
4738 4017
4739 4049
4740 4083
4741 4063
4742 4098
4743 4109
4744 4140
4745 4170
4746 4138
4747 4163
4748 4127
4749 4148
4750 4134
4751 4121
4752 4130
4753 4122
4754 4140
4755 4164
4756 4154
4757 4180
4758 4175
4759 4203
4760 4202
4761 4208
4762 4209
4763 4215
4764 4246
4765 4196
4766 4207
4767 4193
4768 4189
4769 4194
4770 4196
4771 4221
4772 4195
4773 4192
4774 4142
4775 4098
4776 4050
4777 4002
4778 3957
4779 3914
4780 3842
4781 3794
4782 3755
4783 3713
4784 3676
4785 3637
4786 3616
4787 3601
4788 3583
4789 3584
4790 3578
4791 3584
4792 3523
4793 3526
4794 3517
4795 3515
4796 3508
4797 3506
4798 3502
4799 3407
4800 3397
4801 3335
4802 3330
4803 3333
4804 3325
4805 3334
4806 3343
4807 3349
4808 3358
4809 3322
4810 3330
4811 3338
4812 3300
4813 3310
4814 3290
4815 3307
4816 3246
4817 3258
4818 3242
4819 3244
4820 3256
4821 3232
4822 3221
4823 3196
4824 3222
4825 3248
4826 3275
4827 3296
4828 3264
4829 3276
4830 3305
4831 3340
4832 3376
4833 3352
4834 3368
4835 3402
4836 3385
4837 3414
4838 3442
4839 3472
4840 3478
4841 3505
4842 3491
4843 3518
4844 3526
4845 3520
4846 3548
4847 3571
4848 3531
4849 3557
4850 3543
4851 3571
4852 3592
4853 3621
4854 3545
4855 3577
4856 3576
4857 3593
4858 3622
4859 3654
4860 3684
4861 3701
4862 3687
4863 3653
4864 3643
4865 3586
4866 3570
4867 3539
4868 3514
4869 3487
4870 3455
4871 3402
4872 3379
4873 3339
4874 3304
4875 3274
4876 3271
4877 3255
4878 3259
4879 3245
4880 3247
4881 3247
4882 3212
4883 3222
4884 3220
4885 3225
4886 3242
4887 3239
4888 3234
4889 3224
4890 3226
4891 3227
4892 3227
4893 3221
4894 3221
4895 3222
4896 3228
4897 3229
4898 3240
4899 3155
4900 3166
4901 3180
4902 3119
4903 3132
4904 3107
4905 3076
4906 3053
4907 3056
4908 3033
4909 3046
4910 3064
4911 2986
4912 3013
4913 2964
4914 2951
4915 2942
4916 2930
4917 2887
4918 2891
4919 2920
4920 2866
4921 2904
4922 2857
4923 2889
4924 2887
4925 2899
4926 2936
4927 2972
4928 3012
4929 3054
4930 3052
4931 3095
4932 3105
4933 3120
4934 3135
4935 3179
4936 3182
4937 3231
4938 3283
4939 3337
4940 3391
4941 3443
4942 3501
4943 3532
4944 3562
4945 3610
4946 3675
4947 3709
4948 3746
4949 3801
4950 3865
4951 3905
4952 3941
4953 3957
4954 3972
4955 3963
4956 3925
4957 3889
4958 3856
4959 3817
4960 3800
4961 3784
4962 3724
4963 3715
4964 3658
4965 3649
4966 3595
4967 3585
4968 3577
4969 3527
4970 3515
4971 3466
4972 3459
4973 3437
4974 3382
4975 3380
4976 3368
4977 3364
4978 3329
4979 3324
4980 3320
4981 3329
4982 3341
4983 3352
4984 3362
4985 3354
4986 3364
4987 3358
4988 3367
4989 3384
4990 3403
4991 3416
4992 3437
4993 3417
4994 3442
4995 3422
4996 3446
4997 3433
4998 3419
4999 3415
5000 3390
5001 3387
5002 3420
5003 3455
5004 3462
5005 3413
5006 3450
5007 3466
5008 3495
5009 3521
5010 3568
5011 3564
5012 3553
5013 3555
5014 3597
5015 3629
5016 3680
5017 3710
5018 3691
5019 3701
5020 3727
5021 3725
5022 3758
5023 3783
5024 3823
5025 3852
5026 3883
5027 3918
5028 3951
5029 4010
5030 4016
5031 4076
5032 4065
5033 4122
5034 4132
5035 4198
5036 4228
5037 4296
5038 4341
5039 4369
5040 4415
5041 4466
5042 4495
5043 4520
5044 4535
5045 4540
5046 4529
5047 4517
5048 4506
5049 4490
5050 4424
5051 4404
5052 4386
5053 4369
5054 4353
5055 4341
5056 4330
5057 4317
5058 4309
5059 4304
5060 4299
5061 4296
5062 4294
5063 4294
5064 4290
5065 4296
5066 4303
5067 4310
5068 4320
5069 4306
5070 4280
5071 4287
5072 4278
5073 4290
5074 4303
5075 4317
5076 4283
5077 4301
5078 4273
5079 4293
5080 4316
5081 4338
5082 4356
5083 4373
5084 4340
5085 4354
5086 4266
5087 4283
5088 4260
5089 4180
5090 4127
5091 4157
5092 4190
5093 4198
5094 4234
5095 4229
5096 4225
5097 4231
5098 4276
5099 4284
5100 4291
5101 4314
5102 4328
5103 4302
5104 4361
5105 4375
5106 4391
5107 4443
5108 4460
5109 4507
5110 4524
5111 4577
5112 4597
5113 4587
5114 4618
5115 4635
5116 4641
5117 4675
5118 4740
5119 4805
5120 4835
5121 4897
5122 4883
5123 4942
5124 4969
5125 5009
5126 5046
5127 5111
5128 5153
5129 5199
5130 5265
5131 5314
5132 5350
5133 5359
5134 5371
5135 5369
5136 5357
5137 5339
5138 5299
5139 5265
5140 5238
5141 5169
5142 5148
5143 5092
5144 5076
5145 5060
5146 4998
5147 4979
5148 4919
5149 4901
5150 4882
5151 4823
5152 4806
5153 4739
5154 4731
5155 4673
5156 4668
5157 4667
5158 4666
5159 4667
5160 4630
5161 4588
5162 4592
5163 4600
5164 4577
5165 4588
5166 4548
5167 4560
5168 4569
5169 4549
5170 4567
5171 4578
5172 4546
5173 4558
5174 4522
5175 4539
5176 4498
5177 4505
5178 4458
5179 4415
5180 4428
5181 4369
5182 4337
5183 4315
5184 4291
5185 4272
5186 4252
5187 4234
5188 4258
5189 4244
5190 4272
5191 4175
5192 4204
5193 4192
5194 4220
5195 4250
5196 4236
5197 4186
5198 4170
5199 4160
5200 4152
5201 4179
5202 4203
5203 4226
5204 4219
5205 4248
5206 4224
5207 4258
5208 4260
5209 4297
5210 4276
5211 4311
5212 4323
5213 4307
5214 4345
5215 4328
5216 4366
5217 4355
5218 4365
5219 4383
5220 4425
5221 4390
5222 4383
5223 4392
5224 4326
5225 4318
5226 4300
5227 4264
5228 4233
5229 4202
5230 4165
5231 4127
5232 4054
5233 4029
5234 3967
5235 3949
5236 3895
5237 3878
5238 3831
5239 3816
5240 3802
5241 3754
5242 3743
5243 3736
5244 3712
5245 3691
5246 3696
5247 3703
5248 3713
5249 3710
5250 3726
5251 3704
5252 3727
5253 3750
5254 3771
5255 3794
5256 3818
5257 3840
5258 3802
5259 3819
5260 3792
5261 3811
5262 3786
5263 3805
5264 3825
5265 3765
5266 3726
5267 3745
5268 3725
5269 3731
5270 3708
5271 3688
5272 3665
5273 3649
5274 3670
5275 3620
5276 3643
5277 3645
5278 3654
5279 3640
5280 3661
5281 3642
5282 3658
5283 3646
5284 3660
5285 3639
5286 3660
5287 3683
5288 3708
5289 3733
5290 3755
5291 3716
5292 3742
5293 3712
5294 3744
5295 3762
5296 3772
5297 3811
5298 3818
5299 3859
5300 3865
5301 3888
5302 3894
5303 3887
5304 3937
5305 3952
5306 3971
5307 3993
5308 3996
5309 4046
5310 4095
5311 4133
5312 4159
5313 4160
5314 4155
5315 4158
5316 4140
5317 4104
5318 4091
5319 4052
5320 4027
5321 4026
5322 3995
5323 3993
5324 3991
5325 3965
5326 3972
5327 3971
5328 3969
5329 3979
5330 3982
5331 3951
5332 3958
5333 3978
5334 4001
5335 4022
5336 3950
5337 3969
5338 3981
5339 4011
5340 4024
5341 4057
5342 4049
5343 4036
5344 4030
5345 4052
5346 4089
5347 4107
5348 4141
5349 4183
5350 4221
5351 4260
5352 4253
5353 4241
5354 4231
5355 4266
5356 4298
5357 4289
5358 4318
5359 4310
5360 4339
5361 4325
5362 4350
5363 4347
5364 4375
5365 4316
5366 4340
5367 4313
5368 4339
5369 4341
5370 4370
5371 4361
5372 4392
5373 4389
5374 4420
5375 4449
5376 4449
5377 4477
5378 4481
5379 4511
5380 4513
5381 4547
5382 4585
5383 4599
5384 4643
5385 4690
5386 4737
5387 4766
5388 4815
5389 4865
5390 4903
5391 4933
5392 4981
5393 5027
5394 5040
5395 5055
5396 5101
5397 5148
5398 5196
5399 5194
5400 5195
5401 5237
5402 5252
5403 5261
5404 5278
5405 5293
5406 5295
5407 5282
5408 5288
5409 5290
5410 5260
5411 5223
5412 5231
5413 5221
5414 5235
5415 5231
5416 5250
5417 5251
5418 5270
5419 5288
5420 5285
5421 5284
5422 5287
5423 5270
5424 5226
5425 5246
5426 5262
5427 5281
5428 5270
5429 5291
5430 5292
5431 5320
5432 5349
5433 5383
5434 5418
5435 5454
5436 5480
5437 5515
5438 5545
5439 5574
5440 5553
5441 5583
5442 5614
5443 5644
5444 5674
5445 5705
5446 5733
5447 5761
5448 5688
5449 5673
5450 5652
5451 5631
5452 5655
5453 5685
5454 5716
5455 5748
5456 5783
5457 5781
5458 5815
5459 5813
5460 5848
5461 5844
5462 5868
5463 5861
5464 5898
5465 5900
5466 5921
5467 5916
5468 5945
5469 5969
5470 5996
5471 5992
5472 5992
5473 6028
5474 6047
5475 6090
5476 6134
5477 6169
5478 6212
5479 6262
5480 6315
5481 6366
5482 6415
5483 6433
5484 6480
5485 6496
5486 6511
5487 6491
5488 6506
5489 6552
5490 6577
5491 6558
5492 6580
5493 6563
5494 6568
5495 6540
5496 6532
5497 6518
5498 6498
5499 6474
5500 6405
5501 6387
5502 6370
5503 6314
5504 6302
5505 6247
5506 6237
5507 6208
5508 6199
5509 6173
5510 6165
5511 6138
5512 6081
5513 6058
5514 6041
5515 6023
5516 6021
5517 6005
5518 6007
5519 6010
5520 6006
5521 6011
5522 6021
5523 6035
5524 6030
5525 6036
5526 6056
5527 6074
5528 6090
5529 6116
5530 6099
5531 6126
5532 6150
5533 6171
5534 6149
5535 6167
5536 6182
5537 6194
5538 6205
5539 6213
5540 6220
5541 6221
5542 6183
5543 6139
5544 6107
5545 6108
5546 6078
5547 6082
5548 6089
5549 6097
5550 6034
5551 6053
5552 6074
5553 6092
5554 6113
5555 6134
5556 6153
5557 6173
5558 6157
5559 6174
5560 6191
5561 6172
5562 6158
5563 6171
5564 6165
5565 6150
5566 6164
5567 6160
5568 6175
5569 6181
5570 6195
5571 6207
5572 6180
5573 6153
5574 6161
5575 6165
5576 6167
5577 6111
5578 6087
5579 6086
5580 6063
5581 6047
5582 6000
5583 5977
5584 5935
5585 5906
5586 5852
5587 5792
5588 5730
5589 5656
5590 5605
5591 5559
5592 5514
5593 5489
5594 5466
5595 5435
5596 5401
5597 5384
5598 5367
5599 5350
5600 5301
5601 5222
5602 5162
5603 5128
5604 5110
5605 5076
5606 5056
5607 5023
5608 5004
5609 4968
5610 4949
5611 4916
5612 4896
5613 4838
5614 4817
5615 4794
5616 4740
5617 4705
5618 4679
5619 4643
5620 4619
5621 4581
5622 4528
5623 4494
5624 4477
5625 4430
5626 4411
5627 4338
5628 4318
5629 4296
5630 4246
5631 4226
5632 4210
5633 4196
5634 4182
5635 4173
5636 4121
5637 4087
5638 4085
5639 4062
5640 4065
5641 4068
5642 4034
5643 4039
5644 4007
5645 3979
5646 3986
5647 3993
5648 3999
5649 3982
5650 3987
5651 3975
5652 3981
5653 3962
5654 3952
5655 3954
5656 3960
5657 3967
5658 3975
5659 3984
5660 3997
5661 4002
5662 4015
5663 3987
5664 3999
5665 3980
5666 3958
5667 3946
5668 3963
5669 3979
5670 3997
5671 3983
5672 3961
5673 3936
5674 3900
5675 3869
5676 3849
5677 3805
5678 3776
5679 3703
5680 3669
5681 3612
5682 3520
5683 3466
5684 3388
5685 3333
5686 3289
5687 3238
5688 3197
5689 3148
5690 3117
5691 3024
5692 2997
5693 2970
5694 2945
5695 2920
5696 2895
5697 2822
5698 2797
5699 2772
5700 2748
5701 2725
5702 2703
5703 2682
5704 2661
5705 2606
5706 2588
5707 2535
5708 2517
5709 2501
5710 2486
5711 2471
5712 2457
5713 2445
5714 2390
5715 2381
5716 2338
5717 2335
5718 2336
5719 2305
5720 2313
5721 2240
5722 2249
5723 2178
5724 2188
5725 2167
5726 2177
5727 2149
5728 2127
5729 2138
5730 2115
5731 2123
5732 2104
5733 2109
5734 2065
5735 2068
5736 2071
5737 2075
5738 2077
5739 2077
5740 2076
5741 2077
5742 2050
5743 2047
5744 2022
5745 2023
5746 2024
5747 2025
5748 1999
5749 2002
5750 1983
5751 1986
5752 1980
5753 1981
5754 1976
5755 1975
5756 1975
5757 1969
5758 1968
5759 1963
5760 1964
5761 1953
5762 1943
5763 1924
5764 1905
5765 1881
5766 1853
5767 1827
5768 1797
5769 1765
5770 1710
5771 1679
5772 1633
5773 1585
5774 1562
5775 1527
5776 1513
5777 1488
5778 1480
5779 1461
5780 1458
5781 1454
5782 1450
5783 1445
5784 1440
5785 1435
5786 1429
5787 1423
5788 1417
5789 1412
5790 1408
5791 1404
5792 1400
5793 1397
5794 1394
5795 1392
5796 1345
5797 1344
5798 1314
5799 1314
5800 1314
5801 1315
5802 1291
5803 1293
5804 1295
5805 1298
5806 1303
5807 1310
5808 1319
5809 1310
5810 1320
5811 1314
5812 1326
5813 1294
5814 1308
5815 1313
5816 1328
5817 1343
5818 1312
5819 1326
5820 1298
5821 1313
5822 1327
5823 1342
5824 1356
5825 1368
5826 1378
5827 1372
5828 1378
5829 1343
5830 1345
5831 1326
5832 1326
5833 1320
5834 1317
5835 1313
5836 1274
5837 1268
5838 1247
5839 1240
5840 1204
5841 1197
5842 1190
5843 1156
5844 1150
5845 1144
5846 1099
5847 1094
5848 1065
5849 1061
5850 1023
5851 1016
5852 1006
5853 966
5854 952
5855 910
5856 869
5857 854
5858 839
5859 800
5860 784
5861 747
5862 733
5863 699
5864 687
5865 676
5866 665
5867 656
5868 648
5869 641
5870 634
5871 610
5872 603
5873 581
5874 576
5875 557
5876 552
5877 547
5878 544
5879 542
5880 540
5881 540
5882 540
5883 540
5884 540
5885 540
5886 540
5887 540
5888 540
5889 541
5890 542
5891 542
5892 544
5893 547
5894 551
5895 510
5896 514
5897 473
5898 477
5899 437
5900 442
5901 403
5902 407
5903 411
5904 371
5905 374
5906 335
5907 336
5908 294
5909 295
5910 296
5911 254
5912 254
5913 211
5914 210
5915 209
5916 167
5917 166
5918 125
5919 124
5920 123
5921 82
5922 82
5923 53
5924 53
5925 53
5926 38
5927 38
5928 29
5929 29
5930 29
5931 29
5932 29
5933 24
5934 24
5935 19
5936 19
5937 14
5938 14
5939 10
5940 10
5941 10
5942 6
5943 6
5944 2
5945 2
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addplot [semithick, green]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 1
45 2
46 4
47 7
48 10
49 14
50 18
51 22
52 26
53 31
54 36
55 41
56 47
57 54
58 62
59 70
60 78
61 86
62 94
63 103
64 114
65 125
66 136
67 148
68 160
69 173
70 187
71 201
72 216
73 232
74 248
75 264
76 280
77 296
78 312
79 330
80 348
81 367
82 386
83 405
84 425
85 447
86 469
87 491
88 514
89 537
90 560
91 578
92 591
93 599
94 605
95 609
96 612
97 615
98 618
99 621
100 624
101 628
102 633
103 638
104 644
105 650
106 656
107 662
108 668
109 674
110 680
111 686
112 693
113 701
114 710
115 720
116 730
117 740
118 751
119 762
120 774
121 786
122 798
123 811
124 824
125 837
126 850
127 863
128 876
129 889
130 902
131 915
132 929
133 943
134 958
135 976
136 988
137 996
138 1003
139 1009
140 1015
141 1021
142 1029
143 1038
144 1048
145 1061
146 1073
147 1087
148 1103
149 1121
150 1139
151 1158
152 1179
153 1201
154 1224
155 1246
156 1266
157 1285
158 1303
159 1324
160 1347
161 1372
162 1400
163 1428
164 1457
165 1485
166 1515
167 1545
168 1575
169 1606
170 1595
171 1629
172 1662
173 1694
174 1710
175 1706
176 1743
177 1783
178 1822
179 1859
180 1897
181 1922
182 1933
183 1949
184 1925
185 1928
186 1926
187 1921
188 1913
189 1903
190 1893
191 1885
192 1879
193 1878
194 1879
195 1885
196 1892
197 1899
198 1906
199 1914
200 1922
201 1929
202 1936
203 1892
204 1902
205 1914
206 1926
207 1941
208 1929
209 1905
210 1895
211 1886
212 1904
213 1902
214 1917
215 1931
216 1945
217 1959
218 1974
219 1989
220 2004
221 2020
222 2036
223 2053
224 2028
225 2016
226 2030
227 1967
228 1934
229 1944
230 1914
231 1924
232 1934
233 1908
234 1923
235 1937
236 1913
237 1929
238 1948
239 1970
240 1996
241 2026
242 2023
243 2053
244 2040
245 2069
246 2062
247 2064
248 2089
249 2090
250 2115
251 2140
252 2133
253 2160
254 2187
255 2179
256 2211
257 2245
258 2249
259 2258
260 2301
261 2314
262 2317
263 2363
264 2409
265 2434
266 2484
267 2536
268 2577
269 2580
270 2639
271 2681
272 2678
273 2667
274 2675
275 2647
276 2644
277 2635
278 2603
279 2594
280 2581
281 2573
282 2528
283 2522
284 2483
285 2486
286 2455
287 2462
288 2432
289 2438
290 2443
291 2447
292 2402
293 2408
294 2414
295 2368
296 2373
297 2378
298 2382
299 2343
300 2306
301 2314
302 2242
303 2229
304 2213
305 2226
306 2240
307 2235
308 2207
309 2221
310 2222
311 2238
312 2254
313 2207
314 2226
315 2245
316 2218
317 2231
318 2173
319 2182
320 2107
321 2118
322 2130
323 2122
324 2136
325 2117
326 2082
327 2103
328 2074
329 2096
330 2107
331 2099
332 2112
333 2141
334 2131
335 2140
336 2172
337 2204
338 2195
339 2228
340 2240
341 2271
342 2243
343 2279
344 2317
345 2359
346 2378
347 2425
348 2446
349 2495
350 2516
351 2566
352 2574
353 2615
354 2649
355 2706
356 2765
357 2803
358 2846
359 2911
360 2977
361 3026
362 3036
363 3045
364 3033
365 3021
366 2993
367 2972
368 2962
369 2935
370 2918
371 2861
372 2855
373 2810
374 2811
375 2772
376 2777
377 2783
378 2743
379 2746
380 2705
381 2708
382 2710
383 2713
384 2716
385 2719
386 2675
387 2680
388 2686
389 2606
390 2615
391 2538
392 2549
393 2519
394 2507
395 2457
396 2454
397 2471
398 2488
399 2505
400 2493
401 2476
402 2451
403 2471
404 2404
405 2424
406 2411
407 2377
408 2321
409 2326
410 2309
411 2313
412 2288
413 2252
414 2258
415 2206
416 2214
417 2184
418 2164
419 2162
420 2147
421 2175
422 2128
423 2156
424 2151
425 2147
426 2183
427 2174
428 2211
429 2214
430 2256
431 2230
432 2272
433 2287
434 2332
435 2351
436 2399
437 2448
438 2481
439 2533
440 2587
441 2638
442 2650
443 2707
444 2715
445 2764
446 2824
447 2886
448 2911
449 2968
450 3030
451 3075
452 3101
453 3119
454 3129
455 3129
456 3096
457 3082
458 3064
459 3019
460 2996
461 2935
462 2920
463 2870
464 2860
465 2819
466 2816
467 2777
468 2776
469 2775
470 2774
471 2773
472 2772
473 2770
474 2714
475 2664
476 2665
477 2668
478 2578
479 2584
480 2555
481 2564
482 2542
483 2527
484 2537
485 2519
486 2530
487 2496
488 2492
489 2490
490 2489
491 2504
492 2520
493 2497
494 2517
495 2537
496 2552
497 2566
498 2504
499 2481
500 2452
501 2429
502 2438
503 2451
504 2391
505 2405
506 2420
507 2399
508 2346
509 2333
510 2335
511 2326
512 2355
513 2344
514 2341
515 2373
516 2372
517 2401
518 2362
519 2391
520 2419
521 2418
522 2452
523 2442
524 2478
525 2451
526 2492
527 2469
528 2513
529 2501
530 2546
531 2572
532 2551
533 2579
534 2631
535 2684
536 2704
537 2734
538 2787
539 2786
540 2841
541 2864
542 2893
543 2908
544 2898
545 2897
546 2888
547 2852
548 2837
549 2817
550 2776
551 2716
552 2689
553 2641
554 2640
555 2644
556 2608
557 2618
558 2584
559 2593
560 2559
561 2567
562 2476
563 2486
564 2498
565 2462
566 2475
567 2450
568 2463
569 2479
570 2429
571 2447
572 2424
573 2399
574 2417
575 2433
576 2448
577 2463
578 2477
579 2488
580 2453
581 2468
582 2438
583 2424
584 2441
585 2460
586 2433
587 2440
588 2404
589 2409
590 2415
591 2385
592 2395
593 2369
594 2353
595 2298
596 2284
597 2300
598 2284
599 2305
600 2290
601 2235
602 2220
603 2201
604 2188
605 2173
606 2160
607 2185
608 2210
609 2236
610 2208
611 2224
612 2255
613 2256
614 2262
615 2240
616 2280
617 2271
618 2320
619 2322
620 2372
621 2407
622 2458
623 2490
624 2548
625 2530
626 2587
627 2650
628 2714
629 2775
630 2826
631 2825
632 2830
633 2835
634 2845
635 2837
636 2828
637 2797
638 2779
639 2761
640 2742
641 2725
642 2670
643 2661
644 2615
645 2613
646 2577
647 2580
648 2542
649 2544
650 2507
651 2450
652 2397
653 2402
654 2407
655 2410
656 2412
657 2368
658 2373
659 2334
660 2296
661 2304
662 2283
663 2292
664 2280
665 2292
666 2267
667 2219
668 2233
669 2248
670 2167
671 2181
672 2115
673 2128
674 2108
675 2123
676 2133
677 2141
678 2147
679 2157
680 2120
681 2090
682 2098
683 2073
684 2041
685 2020
686 2037
687 2020
688 2042
689 2030
690 2028
691 2056
692 2015
693 2051
694 2056
695 2050
696 2061
697 2107
698 2152
699 2170
700 2221
701 2269
702 2323
703 2356
704 2418
705 2482
706 2546
707 2596
708 2659
709 2695
710 2744
711 2809
712 2875
713 2943
714 3010
715 3042
716 3077
717 3135
718 3181
719 3170
720 3242
721 3282
722 3320
723 3343
724 3351
725 3349
726 3329
727 3315
728 3278
729 3256
730 3233
731 3170
732 3155
733 3145
734 3095
735 3091
736 3046
737 3047
738 3048
739 3006
740 3009
741 3012
742 2918
743 2924
744 2835
745 2840
746 2846
747 2851
748 2809
749 2815
750 2778
751 2755
752 2729
753 2715
754 2725
755 2695
756 2708
757 2721
758 2706
759 2704
760 2675
761 2691
762 2678
763 2694
764 2683
765 2704
766 2657
767 2645
768 2624
769 2632
770 2569
771 2579
772 2546
773 2558
774 2572
775 2544
776 2530
777 2542
778 2523
779 2539
780 2565
781 2552
782 2517
783 2550
784 2582
785 2606
786 2586
787 2580
788 2613
789 2636
790 2671
791 2671
792 2709
793 2704
794 2739
795 2770
796 2807
797 2843
798 2881
799 2918
800 2954
801 2967
802 2940
803 2978
804 3015
805 2989
806 3030
807 3039
808 3085
809 3094
810 3142
811 3155
812 3157
813 3139
814 3133
815 3121
816 3084
817 3057
818 3013
819 2996
820 2977
821 2964
822 2912
823 2905
824 2861
825 2863
826 2826
827 2831
828 2838
829 2844
830 2809
831 2813
832 2779
833 2728
834 2731
835 2737
836 2697
837 2704
838 2665
839 2634
840 2615
841 2629
842 2644
843 2615
844 2593
845 2588
846 2604
847 2620
848 2636
849 2654
850 2628
851 2616
852 2599
853 2619
854 2632
855 2630
856 2604
857 2618
858 2629
859 2636
860 2644
861 2628
862 2572
863 2581
864 2572
865 2591
866 2580
867 2601
868 2623
869 2623
870 2643
871 2650
872 2639
873 2673
874 2707
875 2705
876 2701
877 2732
878 2724
879 2759
880 2792
881 2756
882 2785
883 2810
884 2833
885 2831
886 2807
887 2812
888 2845
889 2851
890 2889
891 2928
892 2929
893 2971
894 2976
895 3027
896 3041
897 3093
898 3143
899 3177
900 3206
901 3235
902 3259
903 3278
904 3270
905 3242
906 3219
907 3205
908 3175
909 3158
910 3131
911 3112
912 3052
913 3044
914 3001
915 3000
916 2962
917 2959
918 2919
919 2914
920 2908
921 2903
922 2898
923 2893
924 2889
925 2833
926 2785
927 2787
928 2741
929 2744
930 2664
931 2669
932 2676
933 2645
934 2655
935 2560
936 2575
937 2521
938 2470
939 2487
940 2487
941 2505
942 2478
943 2498
944 2438
945 2460
946 2420
947 2432
948 2396
949 2403
950 2385
951 2393
952 2397
953 2382
954 2385
955 2397
956 2368
957 2314
958 2333
959 2365
960 2397
961 2423
962 2456
963 2446
964 2485
965 2517
966 2518
967 2560
968 2563
969 2588
970 2590
971 2626
972 2630
973 2674
974 2702
975 2698
976 2745
977 2762
978 2816
979 2804
980 2861
981 2911
982 2951
983 3008
984 3050
985 3107
986 3135
987 3179
988 3209
989 3273
990 3305
991 3350
992 3384
993 3406
994 3389
995 3357
996 3353
997 3345
998 3331
999 3314
1000 3293
1001 3276
1002 3217
1003 3209
1004 3164
1005 3162
1006 3164
1007 3125
1008 3125
1009 3084
1010 3085
1011 3046
1012 3048
1013 3011
1014 2965
1015 2970
1016 2924
1017 2930
1018 2935
1019 2942
1020 2867
1021 2879
1022 2857
1023 2831
1024 2846
1025 2861
1026 2848
1027 2862
1028 2830
1029 2847
1030 2822
1031 2823
1032 2796
1033 2812
1034 2820
1035 2835
1036 2801
1037 2785
1038 2788
1039 2734
1040 2704
1041 2717
1042 2723
1043 2738
1044 2693
1045 2667
1046 2657
1047 2678
1048 2674
1049 2662
1050 2662
1051 2655
1052 2657
1053 2685
1054 2724
1055 2763
1056 2793
1057 2798
1058 2782
1059 2795
1060 2782
1061 2787
1062 2816
1063 2836
1064 2864
1065 2861
1066 2860
1067 2899
1068 2930
1069 2946
1070 2961
1071 3001
1072 3021
1073 3029
1074 3038
1075 3064
1076 3088
1077 3101
1078 3153
1079 3190
1080 3244
1081 3285
1082 3299
1083 3273
1084 3281
1085 3268
1086 3237
1087 3201
1088 3186
1089 3170
1090 3132
1091 3076
1092 3065
1093 3007
1094 2999
1095 2994
1096 2947
1097 2942
1098 2900
1099 2892
1100 2889
1101 2887
1102 2887
1103 2886
1104 2886
1105 2887
1106 2839
1107 2794
1108 2750
1109 2754
1110 2684
1111 2691
1112 2655
1113 2660
1114 2642
1115 2631
1116 2625
1117 2636
1118 2635
1119 2608
1120 2620
1121 2547
1122 2559
1123 2571
1124 2576
1125 2590
1126 2557
1127 2567
1128 2535
1129 2548
1130 2481
1131 2501
1132 2522
1133 2542
1134 2520
1135 2511
1136 2543
1137 2571
1138 2567
1139 2556
1140 2559
1141 2588
1142 2624
1143 2629
1144 2666
1145 2634
1146 2672
1147 2709
1148 2732
1149 2763
1150 2754
1151 2761
1152 2762
1153 2762
1154 2763
1155 2768
1156 2777
1157 2814
1158 2858
1159 2813
1160 2862
1161 2884
1162 2911
1163 2963
1164 2990
1165 3036
1166 3026
1167 3077
1168 3127
1169 3158
1170 3208
1171 3221
1172 3244
1173 3216
1174 3218
1175 3211
1176 3195
1177 3175
1178 3148
1179 3118
1180 3041
1181 3013
1182 2990
1183 2972
1184 2917
1185 2905
1186 2859
1187 2855
1188 2852
1189 2848
1190 2843
1191 2807
1192 2750
1193 2720
1194 2721
1195 2692
1196 2693
1197 2648
1198 2625
1199 2631
1200 2566
1201 2575
1202 2520
1203 2538
1204 2557
1205 2579
1206 2602
1207 2579
1208 2583
1209 2605
1210 2627
1211 2651
1212 2642
1213 2667
1214 2661
1215 2686
1216 2703
1217 2714
1218 2634
1219 2650
1220 2608
1221 2622
1222 2588
1223 2606
1224 2624
1225 2642
1226 2592
1227 2580
1228 2557
1229 2581
1230 2573
1231 2595
1232 2619
1233 2645
1234 2669
1235 2666
1236 2680
1237 2698
1238 2716
1239 2734
1240 2755
1241 2748
1242 2763
1243 2790
1244 2803
1245 2832
1246 2859
1247 2855
1248 2859
1249 2894
1250 2906
1251 2947
1252 2963
1253 3002
1254 3019
1255 2984
1256 3004
1257 3013
1258 3056
1259 3083
1260 3133
1261 3157
1262 3179
1263 3188
1264 3171
1265 3161
1266 3144
1267 3096
1268 3047
1269 3013
1270 2946
1271 2920
1272 2893
1273 2878
1274 2839
1275 2831
1276 2802
1277 2798
1278 2772
1279 2773
1280 2752
1281 2755
1282 2734
1283 2738
1284 2644
1285 2648
1286 2624
1287 2634
1288 2628
1289 2643
1290 2614
1291 2619
1292 2615
1293 2633
1294 2652
1295 2654
1296 2678
1297 2705
1298 2690
1299 2705
1300 2727
1301 2744
1302 2759
1303 2737
1304 2751
1305 2727
1306 2737
1307 2745
1308 2682
1309 2657
1310 2627
1311 2633
1312 2641
1313 2615
1314 2623
1315 2569
1316 2581
1317 2531
1318 2550
1319 2498
1320 2516
1321 2455
1322 2474
1323 2455
1324 2407
1325 2429
1326 2449
1327 2466
1328 2465
1329 2484
1330 2495
1331 2518
1332 2530
1333 2517
1334 2547
1335 2546
1336 2561
1337 2601
1338 2643
1339 2671
1340 2715
1341 2748
1342 2790
1343 2826
1344 2855
1345 2892
1346 2841
1347 2886
1348 2877
1349 2929
1350 2972
1351 3009
1352 3007
1353 3021
1354 3023
1355 3002
1356 2973
1357 2933
1358 2913
1359 2888
1360 2837
1361 2811
1362 2792
1363 2759
1364 2751
1365 2730
1366 2725
1367 2722
1368 2708
1369 2706
1370 2704
1371 2702
1372 2637
1373 2637
1374 2586
1375 2543
1376 2547
1377 2551
1378 2546
1379 2552
1380 2558
1381 2514
1382 2510
1383 2483
1384 2488
1385 2482
1386 2488
1387 2492
1388 2460
1389 2466
1390 2474
1391 2443
1392 2414
1393 2426
1394 2438
1395 2453
1396 2466
1397 2480
1398 2404
1399 2386
1400 2401
1401 2421
1402 2401
1403 2356
1404 2380
1405 2371
1406 2400
1407 2429
1408 2420
1409 2452
1410 2426
1411 2438
1412 2399
1413 2433
1414 2396
1415 2430
1416 2431
1417 2429
1418 2432
1419 2468
1420 2476
1421 2518
1422 2527
1423 2530
1424 2577
1425 2625
1426 2642
1427 2693
1428 2710
1429 2764
1430 2721
1431 2711
1432 2766
1433 2767
1434 2760
1435 2816
1436 2838
1437 2882
1438 2941
1439 2969
1440 3024
1441 3041
1442 3052
1443 3057
1444 3065
1445 3042
1446 3035
1447 3012
1448 2992
1449 2959
1450 2937
1451 2855
1452 2840
1453 2828
1454 2780
1455 2773
1456 2729
1457 2726
1458 2685
1459 2684
1460 2646
1461 2644
1462 2642
1463 2562
1464 2564
1465 2568
1466 2559
1467 2567
1468 2533
1469 2542
1470 2531
1471 2517
1472 2521
1473 2524
1474 2540
1475 2557
1476 2566
1477 2559
1478 2573
1479 2540
1480 2518
1481 2487
1482 2500
1483 2469
1484 2480
1485 2493
1486 2457
1487 2442
1488 2370
1489 2359
1490 2355
1491 2350
1492 2303
1493 2319
1494 2316
1495 2292
1496 2306
1497 2308
1498 2324
1499 2340
1500 2315
1501 2334
1502 2352
1503 2354
1504 2376
1505 2321
1506 2340
1507 2341
1508 2359
1509 2375
1510 2378
1511 2384
1512 2294
1513 2320
1514 2309
1515 2336
1516 2365
1517 2358
1518 2387
1519 2351
1520 2350
1521 2351
1522 2366
1523 2377
1524 2373
1525 2422
1526 2442
1527 2459
1528 2514
1529 2570
1530 2608
1531 2648
1532 2671
1533 2680
1534 2664
1535 2656
1536 2639
1537 2631
1538 2620
1539 2608
1540 2547
1541 2538
1542 2531
1543 2484
1544 2481
1545 2479
1546 2479
1547 2479
1548 2481
1549 2484
1550 2487
1551 2490
1552 2493
1553 2497
1554 2500
1555 2502
1556 2457
1557 2421
1558 2426
1559 2431
1560 2408
1561 2415
1562 2421
1563 2428
1564 2436
1565 2396
1566 2406
1567 2395
1568 2404
1569 2412
1570 2375
1571 2329
1572 2290
1573 2296
1574 2261
1575 2271
1576 2276
1577 2233
1578 2207
1579 2216
1580 2199
1581 2161
1582 2131
1583 2149
1584 2158
1585 2178
1586 2158
1587 2180
1588 2154
1589 2182
1590 2146
1591 2179
1592 2214
1593 2208
1594 2215
1595 2240
1596 2277
1597 2284
1598 2327
1599 2356
1600 2403
1601 2434
1602 2439
1603 2448
1604 2498
1605 2523
1606 2508
1607 2568
1608 2593
1609 2653
1610 2659
1611 2718
1612 2721
1613 2782
1614 2792
1615 2858
1616 2923
1617 2992
1618 3039
1619 3090
1620 3158
1621 3197
1622 3232
1623 3237
1624 3248
1625 3219
1626 3195
1627 3180
1628 3159
1629 3119
1630 3084
1631 3067
1632 3055
1633 3007
1634 3006
1635 2968
1636 2973
1637 2936
1638 2939
1639 2903
1640 2850
1641 2814
1642 2766
1643 2699
1644 2702
1645 2668
1646 2643
1647 2650
1648 2582
1649 2590
1650 2553
1651 2563
1652 2575
1653 2557
1654 2570
1655 2582
1656 2594
1657 2603
1658 2612
1659 2604
1660 2614
1661 2622
1662 2556
1663 2565
1664 2550
1665 2535
1666 2545
1667 2527
1668 2537
1669 2477
1670 2452
1671 2424
1672 2446
1673 2443
1674 2468
1675 2495
1676 2525
1677 2552
1678 2576
1679 2560
1680 2566
1681 2590
1682 2616
1683 2625
1684 2655
1685 2687
1686 2716
1687 2709
1688 2744
1689 2752
1690 2737
1691 2767
1692 2742
1693 2768
1694 2808
1695 2848
1696 2890
1697 2866
1698 2872
1699 2858
1700 2906
1701 2931
1702 2953
1703 2975
1704 2958
1705 3019
1706 3038
1707 3101
1708 3147
1709 3193
1710 3257
1711 3307
1712 3328
1713 3344
1714 3332
1715 3309
1716 3297
1717 3280
1718 3259
1719 3232
1720 3205
1721 3176
1722 3152
1723 3091
1724 3079
1725 3043
1726 3040
1727 3010
1728 3013
1729 2985
1730 2987
1731 2990
1732 2989
1733 2988
1734 2934
1735 2890
1736 2846
1737 2856
1738 2835
1739 2806
1740 2793
1741 2814
1742 2834
1743 2834
1744 2853
1745 2871
1746 2892
1747 2913
1748 2853
1749 2845
1750 2850
1751 2842
1752 2863
1753 2886
1754 2908
1755 2903
1756 2921
1757 2880
1758 2839
1759 2849
1760 2813
1761 2822
1762 2833
1763 2799
1764 2783
1765 2758
1766 2762
1767 2785
1768 2770
1769 2789
1770 2748
1771 2772
1772 2755
1773 2757
1774 2775
1775 2807
1776 2800
1777 2834
1778 2833
1779 2850
1780 2827
1781 2859
1782 2849
1783 2859
1784 2891
1785 2867
1786 2902
1787 2937
1788 2958
1789 2993
1790 3026
1791 3060
1792 3087
1793 3121
1794 3135
1795 3176
1796 3131
1797 3178
1798 3223
1799 3271
1800 3290
1801 3307
1802 3328
1803 3307
1804 3305
1805 3247
1806 3233
1807 3212
1808 3186
1809 3156
1810 3123
1811 3099
1812 3081
1813 3030
1814 3022
1815 2979
1816 2974
1817 2935
1818 2934
1819 2899
1820 2899
1821 2898
1822 2898
1823 2898
1824 2897
1825 2800
1826 2801
1827 2766
1828 2754
1829 2758
1830 2762
1831 2764
1832 2773
1833 2781
1834 2754
1835 2735
1836 2742
1837 2749
1838 2746
1839 2719
1840 2708
1841 2670
1842 2678
1843 2646
1844 2658
1845 2669
1846 2653
1847 2665
1848 2670
1849 2646
1850 2655
1851 2652
1852 2637
1853 2654
1854 2632
1855 2654
1856 2619
1857 2649
1858 2632
1859 2665
1860 2628
1861 2668
1862 2680
1863 2670
1864 2718
1865 2721
1866 2728
1867 2737
1868 2778
1869 2825
1870 2862
1871 2888
1872 2909
1873 2950
1874 2954
1875 2966
1876 3010
1877 3024
1878 3031
1879 3072
1880 3113
1881 3155
1882 3200
1883 3205
1884 3222
1885 3264
1886 3322
1887 3356
1888 3353
1889 3391
1890 3437
1891 3489
1892 3529
1893 3515
1894 3537
1895 3546
1896 3493
1897 3488
1898 3478
1899 3460
1900 3394
1901 3378
1902 3367
1903 3315
1904 3308
1905 3258
1906 3252
1907 3206
1908 3202
1909 3157
1910 3114
1911 3110
1912 3107
1913 3106
1914 3107
1915 3110
1916 3114
1917 3090
1918 3097
1919 3103
1920 3109
1921 3115
1922 3120
1923 3079
1924 3086
1925 3030
1926 3037
1927 3044
1928 3051
1929 3015
1930 3025
1931 2965
1932 2921
1933 2931
1934 2894
1935 2908
1936 2920
1937 2929
1938 2908
1939 2869
1940 2879
1941 2811
1942 2792
1943 2759
1944 2774
1945 2746
1946 2738
1947 2685
1948 2710
1949 2739
1950 2744
1951 2779
1952 2814
1953 2847
1954 2823
1955 2855
1956 2868
1957 2893
1958 2918
1959 2946
1960 2974
1961 2973
1962 3002
1963 3017
1964 3046
1965 3043
1966 3074
1967 3048
1968 3083
1969 3119
1970 3085
1971 3129
1972 3100
1973 3111
1974 3131
1975 3178
1976 3223
1977 3187
1978 3221
1979 3232
1980 3271
1981 3309
1982 3305
1983 3314
1984 3311
1985 3299
1986 3252
1987 3227
1988 3205
1989 3180
1990 3157
1991 3094
1992 3080
1993 3064
1994 3009
1995 3001
1996 2951
1997 2947
1998 2900
1999 2901
2000 2857
2001 2857
2002 2801
2003 2759
2004 2762
2005 2767
2006 2725
2007 2688
2008 2662
2009 2675
2010 2667
2011 2682
2012 2700
2013 2719
2014 2691
2015 2711
2016 2731
2017 2748
2018 2762
2019 2774
2020 2739
2021 2743
2022 2737
2023 2753
2024 2693
2025 2717
2026 2737
2027 2751
2028 2764
2029 2745
2030 2725
2031 2745
2032 2764
2033 2762
2034 2788
2035 2738
2036 2767
2037 2765
2038 2767
2039 2770
2040 2805
2041 2829
2042 2864
2043 2840
2044 2873
2045 2885
2046 2885
2047 2878
2048 2913
2049 2910
2050 2914
2051 2952
2052 2960
2053 3004
2054 3019
2055 3029
2056 3080
2057 3098
2058 3140
2059 3143
2060 3175
2061 3210
2062 3237
2063 3273
2064 3334
2065 3394
2066 3440
2067 3504
2068 3552
2069 3617
2070 3662
2071 3711
2072 3721
2073 3731
2074 3736
2075 3729
2076 3724
2077 3693
2078 3676
2079 3655
2080 3632
2081 3571
2082 3557
2083 3546
2084 3497
2085 3495
2086 3452
2087 3451
2088 3450
2089 3388
2090 3381
2091 3333
2092 3329
2093 3332
2094 3217
2095 3223
2096 3231
2097 3241
2098 3253
2099 3172
2100 3183
2101 3196
2102 3211
2103 3197
2104 3212
2105 3209
2106 3192
2107 3194
2108 3152
2109 3168
2110 3144
2111 3160
2112 3130
2113 3143
2114 3157
2115 3170
2116 3105
2117 3064
2118 3053
2119 3039
2120 3057
2121 3073
2122 3089
2123 3076
2124 3057
2125 3063
2126 3050
2127 3041
2128 3076
2129 3092
2130 3121
2131 3163
2132 3190
2133 3230
2134 3210
2135 3253
2136 3213
2137 3253
2138 3293
2139 3270
2140 3300
2141 3275
2142 3308
2143 3339
2144 3369
2145 3394
2146 3426
2147 3385
2148 3417
2149 3424
2150 3462
2151 3483
2152 3490
2153 3500
2154 3528
2155 3543
2156 3506
2157 3548
2158 3593
2159 3595
2160 3641
2161 3634
2162 3648
2163 3652
2164 3599
2165 3586
2166 3561
2167 3534
2168 3504
2169 3445
2170 3410
2171 3334
2172 3306
2173 3240
2174 3219
2175 3162
2176 3148
2177 3136
2178 3127
2179 3120
2180 3114
2181 3105
2182 3099
2183 3096
2184 3097
2185 3048
2186 3002
2187 2955
2188 2930
2189 2937
2190 2919
2191 2917
2192 2913
2193 2922
2194 2911
2195 2923
2196 2936
2197 2949
2198 2962
2199 2972
2200 2974
2201 2984
2202 2947
2203 2906
2204 2918
2205 2886
2206 2892
2207 2811
2208 2773
2209 2778
2210 2741
2211 2748
2212 2721
2213 2709
2214 2660
2215 2676
2216 2699
2217 2650
2218 2681
2219 2713
2220 2631
2221 2668
2222 2663
2223 2703
2224 2747
2225 2687
2226 2730
2227 2775
2228 2819
2229 2862
2230 2903
2231 2946
2232 2958
2233 2900
2234 2946
2235 2967
2236 3009
2237 3026
2238 3072
2239 3121
2240 3171
2241 3180
2242 3234
2243 3258
2244 3319
2245 3341
2246 3402
2247 3421
2248 3471
2249 3533
2250 3579
2251 3621
2252 3639
2253 3655
2254 3659
2255 3627
2256 3618
2257 3603
2258 3573
2259 3552
2260 3531
2261 3471
2262 3461
2263 3409
2264 3402
2265 3397
2266 3351
2267 3305
2268 3300
2269 3296
2270 3251
2271 3209
2272 3169
2273 3171
2274 3177
2275 3126
2276 3133
2277 3127
2278 3138
2279 3140
2280 3151
2281 3121
2282 3128
2283 3089
2284 3094
2285 3055
2286 3059
2287 3062
2288 3066
2289 3071
2290 3078
2291 3057
2292 3065
2293 3074
2294 3009
2295 2985
2296 2997
2297 2917
2298 2936
2299 2916
2300 2893
2301 2921
2302 2919
2303 2954
2304 2957
2305 2957
2306 3003
2307 3041
2308 3044
2309 3081
2310 3121
2311 3123
2312 3161
2313 3197
2314 3197
2315 3166
2316 3173
2317 3183
2318 3180
2319 3187
2320 3227
2321 3199
2322 3220
2323 3239
2324 3216
2325 3245
2326 3251
2327 3285
2328 3304
2329 3334
2330 3393
2331 3387
2332 3447
2333 3470
2334 3506
2335 3568
2336 3585
2337 3624
2338 3660
2339 3709
2340 3731
2341 3761
2342 3794
2343 3803
2344 3800
2345 3758
2346 3756
2347 3748
2348 3738
2349 3724
2350 3708
2351 3698
2352 3690
2353 3647
2354 3636
2355 3597
2356 3599
2357 3562
2358 3563
2359 3523
2360 3521
2361 3518
2362 3518
2363 3484
2364 3487
2365 3446
2366 3447
2367 3458
2368 3456
2369 3444
2370 3461
2371 3478
2372 3497
2373 3518
2374 3505
2375 3528
2376 3551
2377 3571
2378 3585
2379 3597
2380 3607
2381 3618
2382 3581
2383 3600
2384 3618
2385 3567
2386 3585
2387 3509
2388 3513
2389 3537
2390 3501
2391 3486
2392 3459
2393 3451
2394 3444
2395 3441
2396 3480
2397 3479
2398 3484
2399 3484
2400 3519
2401 3488
2402 3524
2403 3522
2404 3549
2405 3535
2406 3501
2407 3526
2408 3531
2409 3527
2410 3553
2411 3542
2412 3575
2413 3608
2414 3635
2415 3670
2416 3708
2417 3707
2418 3710
2419 3745
2420 3784
2421 3822
2422 3863
2423 3867
2424 3858
2425 3865
2426 3906
2427 3914
2428 3958
2429 3970
2430 3989
2431 3993
2432 4011
2433 3995
2434 3973
2435 3963
2436 3912
2437 3887
2438 3826
2439 3793
2440 3700
2441 3668
2442 3641
2443 3577
2444 3556
2445 3495
2446 3476
2447 3457
2448 3438
2449 3424
2450 3411
2451 3401
2452 3397
2453 3341
2454 3340
2455 3344
2456 3301
2457 3304
2458 3311
2459 3249
2460 3257
2461 3220
2462 3232
2463 3250
2464 3266
2465 3284
2466 3256
2467 3271
2468 3271
2469 3248
2470 3264
2471 3238
2472 3249
2473 3264
2474 3243
2475 3258
2476 3252
2477 3174
2478 3187
2479 3112
2480 3127
2481 3140
2482 3119
2483 3136
2484 3089
2485 3076
2486 3068
2487 3052
2488 3053
2489 3078
2490 3106
2491 3108
2492 3140
2493 3139
2494 3166
2495 3134
2496 3124
2497 3103
2498 3130
2499 3104
2500 3129
2501 3152
2502 3178
2503 3136
2504 3167
2505 3168
2506 3205
2507 3244
2508 3255
2509 3300
2510 3318
2511 3335
2512 3380
2513 3399
2514 3443
2515 3488
2516 3534
2517 3559
2518 3558
2519 3584
2520 3608
2521 3619
2522 3618
2523 3609
2524 3611
2525 3602
2526 3590
2527 3544
2528 3518
2529 3467
2530 3389
2531 3361
2532 3309
2533 3289
2534 3273
2535 3261
2536 3234
2537 3228
2538 3205
2539 3201
2540 3192
2541 3188
2542 3150
2543 3149
2544 3151
2545 3159
2546 3173
2547 3186
2548 3202
2549 3214
2550 3226
2551 3214
2552 3189
2553 3181
2554 3200
2555 3196
2556 3198
2557 3216
2558 3196
2559 3161
2560 3132
2561 3152
2562 3169
2563 3141
2564 3152
2565 3126
2566 3130
2567 3097
2568 3062
2569 3075
2570 3086
2571 3041
2572 3053
2573 3070
2574 3006
2575 2989
2576 3012
2577 3035
2578 3016
2579 3044
2580 3036
2581 3067
2582 3094
2583 3083
2584 3068
2585 3053
2586 3079
2587 3066
2588 3056
2589 3048
2590 3079
2591 3074
2592 3103
2593 3111
2594 3147
2595 3155
2596 3194
2597 3179
2598 3195
2599 3212
2600 3255
2601 3252
2602 3274
2603 3297
2604 3345
2605 3359
2606 3364
2607 3416
2608 3469
2609 3492
2610 3496
2611 3524
2612 3548
2613 3539
2614 3524
2615 3516
2616 3449
2617 3426
2618 3397
2619 3339
2620 3262
2621 3215
2622 3167
2623 3130
2624 3084
2625 3057
2626 3017
2627 3004
2628 2970
2629 2964
2630 2877
2631 2871
2632 2872
2633 2849
2634 2784
2635 2789
2636 2788
2637 2793
2638 2800
2639 2807
2640 2803
2641 2813
2642 2822
2643 2833
2644 2843
2645 2848
2646 2834
2647 2794
2648 2802
2649 2768
2650 2777
2651 2744
2652 2733
2653 2750
2654 2768
2655 2746
2656 2759
2657 2721
2658 2684
2659 2673
2660 2594
2661 2564
2662 2536
2663 2548
2664 2527
2665 2546
2666 2504
2667 2529
2668 2556
2669 2580
2670 2607
2671 2608
2672 2637
2673 2669
2674 2672
2675 2683
2676 2694
2677 2725
2678 2684
2679 2720
2680 2754
2681 2718
2682 2759
2683 2757
2684 2788
2685 2775
2686 2817
2687 2860
2688 2903
2689 2916
2690 2940
2691 2939
2692 2981
2693 2982
2694 3026
2695 3071
2696 3093
2697 3138
2698 3164
2699 3173
2700 3203
2701 3192
2702 3215
2703 3195
2704 3182
2705 3162
2706 3151
2707 3134
2708 3082
2709 3052
2710 3015
2711 2907
2712 2875
2713 2813
2714 2799
2715 2784
2716 2742
2717 2742
2718 2705
2719 2705
2720 2711
2721 2716
2722 2721
2723 2694
2724 2701
2725 2709
2726 2717
2727 2696
2728 2702
2729 2701
2730 2707
2731 2715
2732 2723
2733 2731
2734 2740
2735 2747
2736 2756
2737 2766
2738 2776
2739 2743
2740 2744
2741 2716
2742 2715
2743 2703
2744 2719
2745 2735
2746 2749
2747 2717
2748 2733
2749 2664
2750 2651
2751 2669
2752 2630
2753 2649
2754 2639
2755 2639
2756 2662
2757 2638
2758 2666
2759 2656
2760 2650
2761 2643
2762 2679
2763 2717
2764 2731
2765 2769
2766 2773
2767 2772
2768 2776
2769 2779
2770 2812
2771 2811
2772 2840
2773 2842
2774 2852
2775 2887
2776 2925
2777 2934
2778 2976
2779 3017
2780 3035
2781 3076
2782 3113
2783 3134
2784 3150
2785 3156
2786 3165
2787 3180
2788 3232
2789 3283
2790 3314
2791 3349
2792 3353
2793 3340
2794 3344
2795 3324
2796 3314
2797 3292
2798 3252
2799 3222
2800 3187
2801 3112
2802 3088
2803 3024
2804 3008
2805 2952
2806 2942
2807 2934
2808 2929
2809 2927
2810 2928
2811 2930
2812 2916
2813 2909
2814 2916
2815 2924
2816 2931
2817 2939
2818 2907
2819 2915
2820 2902
2821 2911
2822 2906
2823 2891
2824 2908
2825 2924
2826 2940
2827 2953
2828 2968
2829 2982
2830 2996
2831 2981
2832 2992
2833 2976
2834 2986
2835 2974
2836 2985
2837 2954
2838 2940
2839 2948
2840 2938
2841 2885
2842 2894
2843 2886
2844 2866
2845 2878
2846 2852
2847 2830
2848 2824
2849 2808
2850 2799
2851 2792
2852 2831
2853 2867
2854 2883
2855 2916
2856 2956
2857 2969
2858 2980
2859 3025
2860 3066
2861 3095
2862 3101
2863 3135
2864 3144
2865 3152
2866 3196
2867 3182
2868 3231
2869 3253
2870 3305
2871 3355
2872 3337
2873 3392
2874 3396
2875 3411
2876 3390
2877 3411
2878 3469
2879 3516
2880 3573
2881 3590
2882 3623
2883 3628
2884 3637
2885 3624
2886 3615
2887 3596
2888 3576
2889 3543
2890 3519
2891 3499
2892 3482
2893 3427
2894 3417
2895 3370
2896 3365
2897 3328
2898 3332
2899 3294
2900 3289
2901 3285
2902 3191
2903 3186
2904 3186
2905 3187
2906 3123
2907 3126
2908 3094
2909 3100
2910 3084
2911 3090
2912 3098
2913 3105
2914 3111
2915 3116
2916 3121
2917 3074
2918 3077
2919 3035
2920 3038
2921 3032
2922 3005
2923 2973
2924 2979
2925 2942
2926 2949
2927 2908
2928 2872
2929 2876
2930 2840
2931 2850
2932 2815
2933 2828
2934 2801
2935 2816
2936 2829
2937 2848
2938 2871
2939 2844
2940 2828
2941 2831
2942 2870
2943 2822
2944 2860
2945 2857
2946 2884
2947 2899
2948 2935
2949 2971
2950 2938
2951 2963
2952 2994
2953 3028
2954 3050
2955 3083
2956 3117
2957 3151
2958 3160
2959 3197
2960 3211
2961 3229
2962 3203
2963 3206
2964 3200
2965 3245
2966 3271
2967 3305
2968 3317
2969 3370
2970 3404
2971 3442
2972 3467
2973 3451
2974 3452
2975 3449
2976 3423
2977 3399
2978 3378
2979 3343
2980 3321
2981 3259
2982 3245
2983 3192
2984 3188
2985 3186
2986 3147
2987 3151
2988 3151
2989 3107
2990 3102
2991 3060
2992 3055
2993 2911
2994 2914
2995 2916
2996 2918
2997 2922
2998 2900
2999 2858
3000 2863
3001 2869
3002 2837
3003 2797
3004 2756
3005 2708
3006 2697
3007 2707
3008 2714
3009 2722
3010 2685
3011 2693
3012 2674
3013 2649
3014 2662
3015 2641
3016 2652
3017 2615
3018 2626
3019 2594
3020 2591
3021 2563
3022 2580
3023 2598
3024 2617
3025 2638
3026 2663
3027 2607
3028 2641
3029 2673
3030 2704
3031 2739
3032 2696
3033 2733
3034 2728
3035 2766
3036 2803
3037 2781
3038 2819
3039 2840
3040 2875
3041 2860
3042 2858
3043 2889
3044 2886
3045 2918
3046 2917
3047 2942
3048 2968
3049 2971
3050 2953
3051 2986
3052 2994
3053 3000
3054 3036
3055 3041
3056 3062
3057 3065
3058 3083
3059 3122
3060 3138
3061 3163
3062 3149
3063 3153
3064 3127
3065 3097
3066 3066
3067 3047
3068 2991
3069 2972
3070 2933
3071 2912
3072 2857
3073 2843
3074 2830
3075 2773
3076 2756
3077 2714
3078 2709
3079 2669
3080 2667
3081 2631
3082 2594
3083 2597
3084 2601
3085 2606
3086 2609
3087 2613
3088 2618
3089 2618
3090 2586
3091 2531
3092 2517
3093 2501
3094 2496
3095 2508
3096 2503
3097 2506
3098 2481
3099 2498
3100 2463
3101 2479
3102 2491
3103 2506
3104 2523
3105 2540
3106 2516
3107 2535
3108 2558
3109 2540
3110 2530
3111 2518
3112 2520
3113 2552
3114 2551
3115 2588
3116 2625
3117 2614
3118 2655
3119 2652
3120 2695
3121 2701
3122 2752
3123 2803
3124 2849
3125 2827
3126 2804
3127 2854
3128 2843
3129 2897
3130 2949
3131 2980
3132 3016
3133 3064
3134 3108
3135 3178
3136 3213
3137 3288
3138 3309
3139 3384
3140 3459
3141 3534
3142 3610
3143 3633
3144 3706
3145 3779
3146 3832
3147 3907
3148 3963
3149 4040
3150 4118
3151 4180
3152 4235
3153 4277
3154 4311
3155 4339
3156 4359
3157 4360
3158 4372
3159 4378
3160 4383
3161 4391
3162 4356
3163 4365
3164 4328
3165 4335
3166 4338
3167 4297
3168 4299
3169 4257
3170 4256
3171 4219
3172 4226
3173 4171
3174 4183
3175 4159
3176 4172
3177 4187
3178 4202
3179 4217
3180 4233
3181 4243
3182 4260
3183 4277
3184 4294
3185 4302
3186 4319
3187 4334
3188 4348
3189 4246
3190 4262
3191 4226
3192 4243
3193 4208
3194 4223
3195 4186
3196 4201
3197 4191
3198 4207
3199 4227
3200 4202
3201 4228
3202 4170
3203 4178
3204 4125
3205 4170
3206 4167
3207 4154
3208 4195
3209 4241
3210 4207
3211 4220
3212 4273
3213 4250
3214 4265
3215 4283
3216 4305
3217 4335
3218 4318
3219 4338
3220 4295
3221 4354
3222 4396
3223 4456
3224 4513
3225 4540
3226 4566
3227 4625
3228 4686
3229 4687
3230 4712
3231 4772
3232 4797
3233 4849
3234 4900
3235 4928
3236 4959
3237 5000
3238 5055
3239 5109
3240 5165
3241 5184
3242 5194
3243 5205
3244 5199
3245 5198
3246 5198
3247 5192
3248 5183
3249 5173
3250 5161
3251 5104
3252 5090
3253 5034
3254 5025
3255 5016
3256 4965
3257 4957
3258 4908
3259 4902
3260 4855
3261 4852
3262 4808
3263 4810
3264 4813
3265 4818
3266 4828
3267 4838
3268 4848
3269 4860
3270 4873
3271 4877
3272 4885
3273 4884
3274 4894
3275 4894
3276 4903
3277 4869
3278 4883
3279 4861
3280 4881
3281 4901
3282 4916
3283 4870
3284 4839
3285 4799
3286 4774
3287 4743
3288 4727
3289 4756
3290 4782
3291 4812
3292 4797
3293 4832
3294 4822
3295 4856
3296 4845
3297 4882
3298 4917
3299 4953
3300 4946
3301 4940
3302 4974
3303 4971
3304 5002
3305 4990
3306 5021
3307 5051
3308 5049
3309 5003
3310 4999
3311 4992
3312 4972
3313 5008
3314 5014
3315 5055
3316 5094
3317 5107
3318 5154
3319 5202
3320 5251
3321 5295
3322 5316
3323 5362
3324 5383
3325 5407
3326 5457
3327 5508
3328 5524
3329 5576
3330 5598
3331 5634
3332 5654
3333 5673
3334 5688
3335 5695
3336 5695
3337 5674
3338 5648
3339 5588
3340 5567
3341 5550
3342 5537
3343 5528
3344 5521
3345 5489
3346 5482
3347 5452
3348 5445
3349 5437
3350 5406
3351 5402
3352 5378
3353 5377
3354 5317
3355 5277
3356 5252
3357 5259
3358 5269
3359 5284
3360 5297
3361 5311
3362 5326
3363 5322
3364 5338
3365 5325
3366 5342
3367 5355
3368 5367
3369 5378
3370 5393
3371 5352
3372 5374
3373 5392
3374 5424
3375 5455
3376 5482
3377 5509
3378 5484
3379 5461
3380 5450
3381 5432
3382 5470
3383 5509
3384 5550
3385 5585
3386 5571
3387 5562
3388 5589
3389 5575
3390 5606
3391 5636
3392 5626
3393 5617
3394 5645
3395 5678
3396 5710
3397 5739
3398 5730
3399 5723
3400 5750
3401 5747
3402 5738
3403 5768
3404 5806
3405 5846
3406 5853
3407 5897
3408 5940
3409 5955
3410 5995
3411 5981
3412 6005
3413 6023
3414 6037
3415 6079
3416 6121
3417 6163
3418 6204
3419 6204
3420 6248
3421 6278
3422 6294
3423 6269
3424 6264
3425 6263
3426 6257
3427 6228
3428 6210
3429 6184
3430 6155
3431 6112
3432 6090
3433 6070
3434 6050
3435 6031
3436 6002
3437 5989
3438 5973
3439 5968
3440 5953
3441 5951
3442 5945
3443 5935
3444 5870
3445 5857
3446 5758
3447 5752
3448 5724
3449 5716
3450 5716
3451 5711
3452 5717
3453 5723
3454 5730
3455 5719
3456 5724
3457 5725
3458 5720
3459 5718
3460 5717
3461 5715
3462 5714
3463 5719
3464 5725
3465 5685
3466 5698
3467 5714
3468 5737
3469 5615
3470 5644
3471 5673
3472 5657
3473 5682
3474 5664
3475 5679
3476 5690
3477 5712
3478 5690
3479 5667
3480 5676
3481 5661
3482 5669
3483 5647
3484 5654
3485 5667
3486 5683
3487 5662
3488 5685
3489 5704
3490 5701
3491 5697
3492 5729
3493 5763
3494 5775
3495 5814
3496 5837
3497 5823
3498 5872
3499 5896
3500 5946
3501 5997
3502 6050
3503 6079
3504 6128
3505 6172
3506 6215
3507 6201
3508 6224
3509 6243
3510 6284
3511 6257
3512 6272
3513 6273
3514 6249
3515 6238
3516 6222
3517 6189
3518 6166
3519 6121
3520 6092
3521 6070
3522 6052
3523 6037
3524 6025
3525 6009
3526 5992
3527 5978
3528 5963
3529 5951
3530 5941
3531 5931
3532 5909
3533 5897
3534 5833
3535 5777
3536 5770
3537 5747
3538 5737
3539 5714
3540 5703
3541 5654
3542 5636
3543 5609
3544 5588
3545 5547
3546 5548
3547 5532
3548 5537
3549 5542
3550 5528
3551 5530
3552 5477
3553 5484
3554 5492
3555 5448
3556 5461
3557 5422
3558 5389
3559 5346
3560 5305
3561 5317
3562 5311
3563 5274
3564 5237
3565 5249
3566 5178
3567 5194
3568 5174
3569 5184
3570 5203
3571 5204
3572 5199
3573 5230
3574 5260
3575 5291
3576 5270
3577 5297
3578 5294
3579 5333
3580 5339
3581 5383
3582 5424
3583 5467
3584 5504
3585 5540
3586 5560
3587 5599
3588 5633
3589 5666
3590 5678
3591 5697
3592 5727
3593 5754
3594 5782
3595 5775
3596 5797
3597 5785
3598 5779
3599 5782
3600 5812
3601 5773
3602 5779
3603 5732
3604 5726
3605 5715
3606 5685
3607 5653
3608 5633
3609 5609
3610 5584
3611 5559
3612 5536
3613 5508
3614 5485
3615 5469
3616 5454
3617 5433
3618 5416
3619 5397
3620 5384
3621 5349
3622 5296
3623 5280
3624 5260
3625 5247
3626 5230
3627 5214
3628 5196
3629 5180
3630 5161
3631 5124
3632 5111
3633 5100
3634 5094
3635 5065
3636 5048
3637 5043
3638 4947
3639 4937
3640 4929
3641 4878
3642 4875
3643 4799
3644 4800
3645 4802
3646 4804
3647 4811
3648 4821
3649 4837
3650 4853
3651 4866
3652 4888
3653 4903
3654 4930
3655 4843
3656 4873
3657 4878
3658 4915
3659 4917
3660 4937
3661 4984
3662 5018
3663 5036
3664 5060
3665 5075
3666 5132
3667 5145
3668 5189
3669 5194
3670 5237
3671 5282
3672 5306
3673 5327
3674 5340
3675 5388
3676 5403
3677 5442
3678 5458
3679 5482
3680 5527
3681 5544
3682 5506
3683 5533
3684 5553
3685 5608
3686 5630
3687 5662
3688 5707
3689 5762
3690 5784
3691 5823
3692 5847
3693 5851
3694 5825
3695 5747
3696 5723
3697 5706
3698 5677
3699 5652
3700 5618
3701 5551
3702 5527
3703 5503
3704 5439
3705 5420
3706 5358
3707 5342
3708 5325
3709 5309
3710 5291
3711 5272
3712 5256
3713 5243
3714 5162
3715 5155
3716 5117
3717 5110
3718 5106
3719 5103
3720 5099
3721 5096
3722 5093
3723 5084
3724 5073
3725 5060
3726 5014
3727 5018
3728 5024
3729 4985
3730 4994
3731 5003
3732 5014
3733 5024
3734 5031
3735 4993
3736 5002
3737 4970
3738 4982
3739 4871
3740 4893
3741 4835
3742 4811
3743 4836
3744 4863
3745 4802
3746 4831
3747 4818
3748 4848
3749 4864
3750 4896
3751 4923
3752 4887
3753 4918
3754 4906
3755 4934
3756 4948
3757 4971
3758 4889
3759 4909
3760 4892
3761 4916
3762 4903
3763 4924
3764 4914
3765 4939
3766 4938
3767 4954
3768 4944
3769 4959
3770 4916
3771 4930
3772 4887
3773 4902
3774 4894
3775 4845
3776 4848
3777 4845
3778 4845
3779 4846
3780 4804
3781 4824
3782 4768
3783 4731
3784 4655
3785 4623
3786 4573
3787 4521
3788 4480
3789 4413
3790 4324
3791 4271
3792 4235
3793 4159
3794 4137
3795 4115
3796 4096
3797 4072
3798 4050
3799 4004
3800 3986
3801 3970
3802 3945
3803 3931
3804 3918
3805 3905
3806 3890
3807 3788
3808 3777
3809 3679
3810 3676
3811 3638
3812 3639
3813 3584
3814 3577
3815 3506
3816 3515
3817 3475
3818 3485
3819 3483
3820 3496
3821 3510
3822 3523
3823 3539
3824 3525
3825 3544
3826 3511
3827 3527
3828 3517
3829 3505
3830 3524
3831 3509
3832 3531
3833 3528
3834 3510
3835 3467
3836 3492
3837 3518
3838 3522
3839 3500
3840 3526
3841 3557
3842 3487
3843 3485
3844 3486
3845 3467
3846 3493
3847 3519
3848 3500
3849 3500
3850 3469
3851 3494
3852 3476
3853 3507
3854 3469
3855 3505
3856 3475
3857 3513
3858 3552
3859 3543
3860 3581
3861 3600
3862 3642
3863 3680
3864 3723
3865 3768
3866 3812
3867 3779
3868 3828
3869 3875
3870 3902
3871 3935
3872 3954
3873 3959
3874 3930
3875 3918
3876 3888
3877 3841
3878 3801
3879 3769
3880 3722
3881 3693
3882 3666
3883 3635
3884 3619
3885 3593
3886 3584
3887 3563
3888 3546
3889 3534
3890 3528
3891 3523
3892 3520
3893 3461
3894 3459
3895 3410
3896 3390
3897 3400
3898 3389
3899 3374
3900 3349
3901 3365
3902 3327
3903 3344
3904 3341
3905 3298
3906 3317
3907 3305
3908 3323
3909 3297
3910 3315
3911 3324
3912 3294
3913 3307
3914 3324
3915 3342
3916 3310
3917 3323
3918 3295
3919 3313
3920 3325
3921 3300
3922 3314
3923 3325
3924 3338
3925 3352
3926 3370
3927 3391
3928 3378
3929 3401
3930 3382
3931 3399
3932 3383
3933 3398
3934 3422
3935 3403
3936 3433
3937 3425
3938 3430
3939 3405
3940 3436
3941 3412
3942 3436
3943 3458
3944 3453
3945 3463
3946 3463
3947 3492
3948 3455
3949 3473
3950 3483
3951 3500
3952 3547
3953 3579
3954 3632
3955 3668
3956 3692
3957 3716
3958 3750
3959 3796
3960 3838
3961 3871
3962 3866
3963 3873
3964 3863
3965 3838
3966 3792
3967 3759
3968 3731
3969 3691
3970 3616
3971 3579
3972 3493
3973 3466
3974 3424
3975 3403
3976 3345
3977 3339
3978 3339
3979 3320
3980 3305
3981 3290
3982 3273
3983 3274
3984 3241
3985 3246
3986 3252
3987 3214
3988 3175
3989 3122
3990 3084
3991 3060
3992 3040
3993 2980
3994 2975
3995 2954
3996 2856
3997 2865
3998 2864
3999 2877
4000 2892
4001 2861
4002 2877
4003 2860
4004 2876
4005 2859
4006 2802
4007 2785
4008 2801
4009 2802
4010 2796
4011 2805
4012 2756
4013 2774
4014 2720
4015 2754
4016 2754
4017 2786
4018 2789
4019 2773
4020 2807
4021 2715
4022 2750
4023 2759
4024 2796
4025 2832
4026 2870
4027 2907
4028 2898
4029 2934
4030 2970
4031 3008
4032 2972
4033 3016
4034 3033
4035 3048
4036 3071
4037 3101
4038 3126
4039 3158
4040 3207
4041 3259
4042 3281
4043 3331
4044 3384
4045 3438
4046 3490
4047 3535
4048 3582
4049 3629
4050 3677
4051 3669
4052 3691
4053 3673
4054 3677
4055 3677
4056 3654
4057 3620
4058 3602
4059 3583
4060 3495
4061 3484
4062 3440
4063 3436
4064 3407
4065 3363
4066 3358
4067 3298
4068 3292
4069 3260
4070 3255
4071 3257
4072 3251
4073 3254
4074 3210
4075 3212
4076 3214
4077 3187
4078 3189
4079 3185
4080 3190
4081 3143
4082 3149
4083 3153
4084 3155
4085 3157
4086 3147
4087 3147
4088 3102
4089 3101
4090 3101
4091 3105
4092 3073
4093 3081
4094 3045
4095 3061
4096 2997
4097 3012
4098 2958
4099 2969
4100 2935
4101 2932
4102 2947
4103 2914
4104 2924
4105 2940
4106 2960
4107 2968
4108 2949
4109 2968
4110 2995
4111 2999
4112 3030
4113 3052
4114 3048
4115 3038
4116 3037
4117 3029
4118 3014
4119 3016
4120 3018
4121 3023
4122 3059
4123 3103
4124 3083
4125 3102
4126 3152
4127 3202
4128 3197
4129 3251
4130 3306
4131 3330
4132 3385
4133 3389
4134 3443
4135 3449
4136 3488
4137 3536
4138 3530
4139 3573
4140 3612
4141 3599
4142 3617
4143 3624
4144 3600
4145 3570
4146 3550
4147 3505
4148 3454
4149 3420
4150 3370
4151 3338
4152 3313
4153 3258
4154 3243
4155 3194
4156 3182
4157 3140
4158 3134
4159 3130
4160 3125
4161 3122
4162 3122
4163 3122
4164 3125
4165 3082
4166 3085
4167 3086
4168 3090
4169 3079
4170 3087
4171 3095
4172 3104
4173 3063
4174 3073
4175 3084
4176 3096
4177 3074
4178 3081
4179 3049
4180 3054
4181 3019
4182 3015
4183 3019
4184 2956
4185 2966
4186 2970
4187 2947
4188 2958
4189 2929
4190 2937
4191 2916
4192 2914
4193 2947
4194 2937
4195 2967
4196 2983
4197 3016
4198 3019
4199 3034
4200 3035
4201 3046
4202 3095
4203 3101
4204 3119
4205 3119
4206 3169
4207 3169
4208 3170
4209 3218
4210 3265
4211 3314
4212 3306
4213 3355
4214 3356
4215 3408
4216 3422
4217 3443
4218 3443
4219 3501
4220 3502
4221 3563
4222 3596
4223 3630
4224 3690
4225 3723
4226 3780
4227 3812
4228 3848
4229 3905
4230 3966
4231 4011
4232 4007
4233 4010
4234 4019
4235 4022
4236 4006
4237 3995
4238 3976
4239 3956
4240 3888
4241 3869
4242 3808
4243 3795
4244 3744
4245 3740
4246 3738
4247 3741
4248 3700
4249 3701
4250 3702
4251 3704
4252 3652
4253 3618
4254 3622
4255 3589
4256 3560
4257 3567
4258 3574
4259 3559
4260 3567
4261 3573
4262 3540
4263 3549
4264 3518
4265 3525
4266 3493
4267 3506
4268 3517
4269 3529
4270 3529
4271 3543
4272 3555
4273 3525
4274 3541
4275 3562
4276 3529
4277 3555
4278 3582
4279 3575
4280 3563
4281 3514
4282 3548
4283 3541
4284 3542
4285 3579
4286 3619
4287 3660
4288 3701
4289 3739
4290 3737
4291 3704
4292 3740
4293 3764
4294 3762
4295 3753
4296 3790
4297 3774
4298 3804
4299 3806
4300 3824
4301 3850
4302 3865
4303 3853
4304 3821
4305 3825
4306 3859
4307 3866
4308 3876
4309 3868
4310 3898
4311 3920
4312 3968
4313 3931
4314 3946
4315 3978
4316 4011
4317 4041
4318 4097
4319 4152
4320 4189
4321 4211
4322 4243
4323 4241
4324 4255
4325 4254
4326 4252
4327 4245
4328 4218
4329 4189
4330 4136
4331 4119
4332 4104
4333 4095
4334 4071
4335 4070
4336 4056
4337 4055
4338 4061
4339 4053
4340 4057
4341 4063
4342 4054
4343 3951
4344 3946
4345 3951
4346 3957
4347 3939
4348 3949
4349 3912
4350 3928
4351 3947
4352 3965
4353 3985
4354 4005
4355 4006
4356 4027
4357 4047
4358 4067
4359 4087
4360 4106
4361 4127
4362 4148
4363 4171
4364 4192
4365 4161
4366 4131
4367 4120
4368 4094
4369 4070
4370 4093
4371 4074
4372 4103
4373 4089
4374 4082
4375 4019
4376 4042
4377 4065
4378 4086
4379 4003
4380 4021
4381 3993
4382 4013
4383 4037
4384 4003
4385 4029
4386 4015
4387 4040
4388 4040
4389 4050
4390 4079
4391 4085
4392 4116
4393 4155
4394 4191
4395 4235
4396 4276
4397 4291
4398 4324
4399 4371
4400 4387
4401 4415
4402 4466
4403 4467
4404 4489
4405 4518
4406 4550
4407 4598
4408 4632
4409 4684
4410 4738
4411 4764
4412 4791
4413 4807
4414 4816
4415 4813
4416 4804
4417 4785
4418 4759
4419 4734
4420 4694
4421 4658
4422 4639
4423 4619
4424 4602
4425 4590
4426 4583
4427 4579
4428 4577
4429 4578
4430 4577
4431 4576
4432 4577
4433 4469
4434 4472
4435 4421
4436 4427
4437 4432
4438 4437
4439 4441
4440 4406
4441 4413
4442 4385
4443 4356
4444 4369
4445 4359
4446 4372
4447 4384
4448 4373
4449 4388
4450 4401
4451 4416
4452 4430
4453 4385
4454 4404
4455 4426
4456 4398
4457 4413
4458 4429
4459 4405
4460 4420
4461 4437
4462 4457
4463 4480
4464 4505
4465 4488
4466 4510
4467 4504
4468 4501
4469 4531
4470 4559
4471 4585
4472 4569
4473 4593
4474 4546
4475 4541
4476 4499
4477 4522
4478 4513
4479 4541
4480 4567
4481 4602
4482 4602
4483 4636
4484 4666
4485 4692
4486 4691
4487 4695
4488 4701
4489 4739
4490 4730
4491 4767
4492 4776
4493 4797
4494 4838
4495 4853
4496 4862
4497 4903
4498 4944
4499 4956
4500 5000
4501 5033
4502 5038
4503 5023
4504 5025
4505 4999
4506 4975
4507 4971
4508 4929
4509 4916
4510 4901
4511 4845
4512 4811
4513 4766
4514 4767
4515 4770
4516 4734
4517 4747
4518 4717
4519 4732
4520 4746
4521 4760
4522 4716
4523 4730
4524 4748
4525 4762
4526 4735
4527 4719
4528 4731
4529 4753
4530 4766
4531 4797
4532 4819
4533 4849
4534 4879
4535 4912
4536 4944
4537 4979
4538 5015
4539 5056
4540 5098
4541 5142
4542 5184
4543 5226
4544 5270
4545 5261
4546 5307
4547 5312
4548 5354
4549 5394
4550 5385
4551 5385
4552 5425
4553 5467
4554 5511
4555 5558
4556 5558
4557 5566
4558 5613
4559 5626
4560 5668
4561 5681
4562 5731
4563 5713
4564 5731
4565 5783
4566 5785
4567 5838
4568 5886
4569 5936
4570 5953
4571 5988
4572 6039
4573 6072
4574 6122
4575 6154
4576 6202
4577 6252
4578 6300
4579 6350
4580 6353
4581 6400
4582 6446
4583 6490
4584 6514
4585 6525
4586 6514
4587 6523
4588 6565
4589 6551
4590 6573
4591 6599
4592 6597
4593 6600
4594 6578
4595 6547
4596 6529
4597 6489
4598 6461
4599 6428
4600 6380
4601 6349
4602 6320
4603 6297
4604 6278
4605 6260
4606 6241
4607 6222
4608 6202
4609 6181
4610 6159
4611 6137
4612 6116
4613 6057
4614 6034
4615 6012
4616 5975
4617 5950
4618 5928
4619 5901
4620 5876
4621 5854
4622 5796
4623 5775
4624 5748
4625 5719
4626 5696
4627 5668
4628 5644
4629 5619
4630 5590
4631 5560
4632 5526
4633 5493
4634 5458
4635 5384
4636 5345
4637 5312
4638 5282
4639 5211
4640 5134
4641 5100
4642 5069
4643 5042
4644 5019
4645 4997
4646 4949
4647 4893
4648 4850
4649 4837
4650 4803
4651 4800
4652 4801
4653 4733
4654 4736
4655 4739
4656 4726
4657 4734
4658 4744
4659 4754
4660 4741
4661 4754
4662 4770
4663 4734
4664 4748
4665 4764
4666 4782
4667 4801
4668 4792
4669 4816
4670 4845
4671 4849
4672 4814
4673 4848
4674 4883
4675 4874
4676 4912
4677 4915
4678 4954
4679 4961
4680 4983
4681 4998
4682 4980
4683 4970
4684 4934
4685 4919
4686 4872
4687 4838
4688 4804
4689 4762
4690 4706
4691 4615
4692 4574
4693 4494
4694 4457
4695 4376
4696 4346
4697 4315
4698 4245
4699 4221
4700 4188
4701 4168
4702 4099
4703 4024
4704 4008
4705 3991
4706 3939
4707 3924
4708 3913
4709 3904
4710 3891
4711 3884
4712 3879
4713 3858
4714 3835
4715 3823
4716 3826
4717 3830
4718 3832
4719 3839
4720 3849
4721 3861
4722 3876
4723 3894
4724 3912
4725 3897
4726 3917
4727 3938
4728 3960
4729 3987
4730 4018
4731 3964
4732 3967
4733 3959
4734 3968
4735 3965
4736 4007
4737 3973
4738 3983
4739 3986
4740 4033
4741 4082
4742 4068
4743 4093
4744 4135
4745 4176
4746 4214
4747 4198
4748 4239
4749 4229
4750 4266
4751 4237
4752 4274
4753 4272
4754 4309
4755 4346
4756 4381
4757 4355
4758 4391
4759 4367
4760 4401
4761 4396
4762 4399
4763 4406
4764 4400
4765 4381
4766 4378
4767 4394
4768 4383
4769 4393
4770 4393
4771 4422
4772 4400
4773 4402
4774 4377
4775 4342
4776 4318
4777 4266
4778 4218
4779 4176
4780 4133
4781 4067
4782 4034
4783 3996
4784 3970
4785 3948
4786 3931
4787 3915
4788 3905
4789 3898
4790 3900
4791 3889
4792 3834
4793 3783
4794 3774
4795 3756
4796 3751
4797 3760
4798 3757
4799 3715
4800 3715
4801 3726
4802 3741
4803 3705
4804 3720
4805 3677
4806 3696
4807 3709
4808 3719
4809 3734
4810 3703
4811 3714
4812 3716
4813 3704
4814 3713
4815 3668
4816 3685
4817 3703
4818 3695
4819 3710
4820 3680
4821 3639
4822 3655
4823 3645
4824 3638
4825 3605
4826 3586
4827 3570
4828 3600
4829 3629
4830 3547
4831 3582
4832 3579
4833 3614
4834 3595
4835 3592
4836 3626
4837 3656
4838 3685
4839 3690
4840 3720
4841 3698
4842 3731
4843 3672
4844 3708
4845 3695
4846 3728
4847 3735
4848 3728
4849 3756
4850 3764
4851 3760
4852 3792
4853 3822
4854 3822
4855 3832
4856 3844
4857 3888
4858 3936
4859 3986
4860 4038
4861 4055
4862 4083
4863 4097
4864 4078
4865 4074
4866 4044
4867 4026
4868 3983
4869 3954
4870 3888
4871 3860
4872 3821
4873 3785
4874 3765
4875 3737
4876 3722
4877 3702
4878 3690
4879 3677
4880 3670
4881 3654
4882 3603
4883 3552
4884 3563
4885 3563
4886 3581
4887 3602
4888 3607
4889 3619
4890 3633
4891 3644
4892 3654
4893 3663
4894 3670
4895 3675
4896 3613
4897 3618
4898 3567
4899 3576
4900 3498
4901 3501
4902 3473
4903 3478
4904 3442
4905 3448
4906 3360
4907 3366
4908 3371
4909 3379
4910 3351
4911 3325
4912 3317
4913 3271
4914 3250
4915 3193
4916 3222
4917 3149
4918 3161
4919 3167
4920 3207
4921 3162
4922 3205
4923 3245
4924 3210
4925 3254
4926 3299
4927 3343
4928 3384
4929 3388
4930 3433
4931 3477
4932 3527
4933 3579
4934 3607
4935 3659
4936 3676
4937 3694
4938 3693
4939 3748
4940 3765
4941 3821
4942 3828
4943 3847
4944 3894
4945 3936
4946 3958
4947 3971
4948 4024
4949 4082
4950 4140
4951 4165
4952 4200
4953 4223
4954 4225
4955 4221
4956 4189
4957 4169
4958 4125
4959 4077
4960 4044
4961 3970
4962 3945
4963 3881
4964 3866
4965 3853
4966 3795
4967 3783
4968 3770
4969 3717
4970 3709
4971 3660
4972 3657
4973 3613
4974 3560
4975 3563
4976 3518
4977 3523
4978 3454
4979 3461
4980 3439
4981 3446
4982 3453
4983 3464
4984 3474
4985 3464
4986 3418
4987 3407
4988 3366
4989 3375
4990 3349
4991 3316
4992 3285
4993 3298
4994 3322
4995 3267
4996 3296
4997 3300
4998 3335
4999 3372
5000 3399
5001 3424
5002 3470
5003 3498
5004 3548
5005 3555
5006 3544
5007 3590
5008 3594
5009 3606
5010 3636
5011 3681
5012 3651
5013 3666
5014 3714
5015 3700
5016 3744
5017 3789
5018 3832
5019 3821
5020 3769
5021 3789
5022 3811
5023 3810
5024 3835
5025 3849
5026 3913
5027 3951
5028 3993
5029 4064
5030 4136
5031 4165
5032 4231
5033 4233
5034 4298
5035 4328
5036 4396
5037 4463
5038 4495
5039 4558
5040 4616
5041 4652
5042 4673
5043 4703
5044 4712
5045 4728
5046 4737
5047 4734
5048 4729
5049 4714
5050 4648
5051 4624
5052 4603
5053 4587
5054 4574
5055 4563
5056 4553
5057 4541
5058 4527
5059 4514
5060 4502
5061 4491
5062 4481
5063 4464
5064 4457
5065 4454
5066 4427
5067 4419
5068 4431
5069 4444
5070 4432
5071 4450
5072 4466
5073 4477
5074 4490
5075 4502
5076 4516
5077 4531
5078 4497
5079 4514
5080 4535
5081 4502
5082 4524
5083 4541
5084 4559
5085 4528
5086 4499
5087 4524
5088 4549
5089 4536
5090 4491
5091 4481
5092 4448
5093 4435
5094 4473
5095 4472
5096 4465
5097 4505
5098 4504
5099 4499
5100 4496
5101 4534
5102 4532
5103 4538
5104 4575
5105 4506
5106 4541
5107 4511
5108 4550
5109 4556
5110 4600
5111 4609
5112 4656
5113 4579
5114 4632
5115 4658
5116 4655
5117 4712
5118 4721
5119 4747
5120 4773
5121 4803
5122 4837
5123 4856
5124 4900
5125 4964
5126 5009
5127 5071
5128 5111
5129 5169
5130 5209
5131 5252
5132 5281
5133 5255
5134 5258
5135 5251
5136 5239
5137 5215
5138 5194
5139 5162
5140 5093
5141 5074
5142 5014
5143 5000
5144 4984
5145 4920
5146 4899
5147 4881
5148 4821
5149 4802
5150 4747
5151 4734
5152 4723
5153 4711
5154 4651
5155 4594
5156 4591
5157 4594
5158 4599
5159 4606
5160 4578
5161 4542
5162 4550
5163 4544
5164 4514
5165 4512
5166 4487
5167 4500
5168 4514
5169 4521
5170 4537
5171 4553
5172 4511
5173 4469
5174 4480
5175 4488
5176 4490
5177 4486
5178 4432
5179 4432
5180 4361
5181 4367
5182 4331
5183 4342
5184 4268
5185 4286
5186 4262
5187 4275
5188 4290
5189 4264
5190 4249
5191 4227
5192 4246
5193 4227
5194 4246
5195 4166
5196 4186
5197 4176
5198 4166
5199 4157
5200 4147
5201 4171
5202 4173
5203 4203
5204 4240
5205 4225
5206 4229
5207 4211
5208 4238
5209 4264
5210 4246
5211 4250
5212 4268
5213 4283
5214 4302
5215 4310
5216 4340
5217 4324
5218 4364
5219 4365
5220 4415
5221 4413
5222 4436
5223 4413
5224 4391
5225 4359
5226 4324
5227 4280
5228 4238
5229 4198
5230 4158
5231 4119
5232 4093
5233 4026
5234 4008
5235 3954
5236 3944
5237 3891
5238 3878
5239 3829
5240 3815
5241 3768
5242 3701
5243 3688
5244 3677
5245 3669
5246 3666
5247 3661
5248 3617
5249 3598
5250 3580
5251 3568
5252 3564
5253 3579
5254 3596
5255 3569
5256 3587
5257 3601
5258 3615
5259 3583
5260 3595
5261 3568
5262 3586
5263 3605
5264 3625
5265 3588
5266 3610
5267 3632
5268 3597
5269 3607
5270 3593
5271 3624
5272 3626
5273 3616
5274 3656
5275 3658
5276 3658
5277 3704
5278 3719
5279 3730
5280 3763
5281 3764
5282 3773
5283 3804
5284 3814
5285 3817
5286 3849
5287 3839
5288 3820
5289 3805
5290 3828
5291 3817
5292 3795
5293 3795
5294 3828
5295 3857
5296 3861
5297 3886
5298 3893
5299 3876
5300 3917
5301 3929
5302 3949
5303 3944
5304 3968
5305 4014
5306 4052
5307 4104
5308 4159
5309 4215
5310 4271
5311 4293
5312 4306
5313 4329
5314 4344
5315 4348
5316 4333
5317 4321
5318 4280
5319 4247
5320 4195
5321 4169
5322 4142
5323 4126
5324 4123
5325 4111
5326 4107
5327 4100
5328 4104
5329 4111
5330 4115
5331 4077
5332 4086
5333 4099
5334 4115
5335 4110
5336 4127
5337 4082
5338 4098
5339 4123
5340 4148
5341 4177
5342 4208
5343 4223
5344 4253
5345 4237
5346 4265
5347 4291
5348 4303
5349 4336
5350 4369
5351 4402
5352 4437
5353 4472
5354 4507
5355 4503
5356 4539
5357 4569
5358 4553
5359 4580
5360 4512
5361 4488
5362 4471
5363 4495
5364 4519
5365 4498
5366 4515
5367 4449
5368 4435
5369 4418
5370 4420
5371 4402
5372 4418
5373 4434
5374 4451
5375 4416
5376 4432
5377 4429
5378 4454
5379 4481
5380 4475
5381 4478
5382 4504
5383 4528
5384 4550
5385 4541
5386 4566
5387 4596
5388 4605
5389 4642
5390 4652
5391 4692
5392 4735
5393 4776
5394 4786
5395 4812
5396 4845
5397 4895
5398 4921
5399 4970
5400 4963
5401 4999
5402 5021
5403 5013
5404 5002
5405 5005
5406 4985
5407 4978
5408 4926
5409 4912
5410 4863
5411 4832
5412 4828
5413 4808
5414 4815
5415 4818
5416 4812
5417 4824
5418 4820
5419 4829
5420 4828
5421 4836
5422 4833
5423 4805
5424 4752
5425 4767
5426 4779
5427 4799
5428 4788
5429 4812
5430 4811
5431 4837
5432 4857
5433 4885
5434 4898
5435 4923
5436 4949
5437 4976
5438 5001
5439 5027
5440 5057
5441 5042
5442 5073
5443 5104
5444 5134
5445 5111
5446 5145
5447 5182
5448 5220
5449 5224
5450 5214
5451 5254
5452 5290
5453 5270
5454 5310
5455 5319
5456 5353
5457 5343
5458 5379
5459 5380
5460 5415
5461 5449
5462 5463
5463 5494
5464 5506
5465 5539
5466 5561
5467 5593
5468 5621
5469 5646
5470 5672
5471 5706
5472 5741
5473 5775
5474 5763
5475 5795
5476 5824
5477 5832
5478 5865
5479 5900
5480 5912
5481 5955
5482 6000
5483 6025
5484 6074
5485 6121
5486 6101
5487 6111
5488 6123
5489 6170
5490 6216
5491 6247
5492 6239
5493 6231
5494 6235
5495 6219
5496 6173
5497 6160
5498 6142
5499 6118
5500 6052
5501 6036
5502 6026
5503 6018
5504 6012
5505 6009
5506 6009
5507 5991
5508 5996
5509 5980
5510 5983
5511 5969
5512 5976
5513 5964
5514 5923
5515 5897
5516 5909
5517 5922
5518 5933
5519 5936
5520 5950
5521 5964
5522 5970
5523 5977
5524 5988
5525 5992
5526 6016
5527 6041
5528 6067
5529 6095
5530 6076
5531 6101
5532 6121
5533 6149
5534 6172
5535 6204
5536 6191
5537 6221
5538 6247
5539 6219
5540 6205
5541 6131
5542 6141
5543 6154
5544 6167
5545 6153
5546 6141
5547 6154
5548 6168
5549 6182
5550 6128
5551 6151
5552 6177
5553 6202
5554 6197
5555 6202
5556 6222
5557 6200
5558 6224
5559 6245
5560 6234
5561 6252
5562 6263
5563 6284
5564 6305
5565 6328
5566 6355
5567 6386
5568 6419
5569 6417
5570 6443
5571 6473
5572 6500
5573 6486
5574 6483
5575 6507
5576 6529
5577 6514
5578 6494
5579 6514
5580 6517
5581 6519
5582 6483
5583 6453
5584 6421
5585 6400
5586 6337
5587 6287
5588 6209
5589 6167
5590 6082
5591 6045
5592 5977
5593 5926
5594 5875
5595 5847
5596 5814
5597 5771
5598 5750
5599 5709
5600 5681
5601 5658
5602 5533
5603 5509
5604 5484
5605 5457
5606 5429
5607 5391
5608 5363
5609 5336
5610 5299
5611 5269
5612 5233
5613 5181
5614 5124
5615 5097
5616 5054
5617 5027
5618 5001
5619 4931
5620 4903
5621 4875
5622 4845
5623 4816
5624 4789
5625 4762
5626 4733
5627 4701
5628 4667
5629 4594
5630 4527
5631 4499
5632 4440
5633 4387
5634 4362
5635 4337
5636 4312
5637 4292
5638 4240
5639 4224
5640 4213
5641 4163
5642 4120
5643 4116
5644 4096
5645 4099
5646 4104
5647 4093
5648 4095
5649 4078
5650 4043
5651 4039
5652 4027
5653 4025
5654 4010
5655 4009
5656 3996
5657 3993
5658 3987
5659 3983
5660 3981
5661 3980
5662 3957
5663 3896
5664 3899
5665 3900
5666 3863
5667 3862
5668 3860
5669 3840
5670 3823
5671 3814
5672 3781
5673 3732
5674 3692
5675 3660
5676 3605
5677 3565
5678 3519
5679 3469
5680 3404
5681 3345
5682 3257
5683 3213
5684 3126
5685 3083
5686 3024
5687 2967
5688 2918
5689 2865
5690 2833
5691 2776
5692 2692
5693 2641
5694 2615
5695 2564
5696 2538
5697 2465
5698 2415
5699 2391
5700 2351
5701 2329
5702 2308
5703 2288
5704 2269
5705 2252
5706 2196
5707 2180
5708 2156
5709 2144
5710 2133
5711 2116
5712 2105
5713 2058
5714 2052
5715 1962
5716 1962
5717 1963
5718 1966
5719 1971
5720 1977
5721 1944
5722 1954
5723 1884
5724 1900
5725 1883
5726 1904
5727 1891
5728 1912
5729 1900
5730 1890
5731 1904
5732 1884
5733 1895
5734 1871
5735 1880
5736 1862
5737 1869
5738 1875
5739 1880
5740 1881
5741 1882
5742 1859
5743 1856
5744 1830
5745 1826
5746 1802
5747 1798
5748 1773
5749 1772
5750 1773
5751 1732
5752 1731
5753 1730
5754 1689
5755 1687
5756 1657
5757 1655
5758 1629
5759 1627
5760 1605
5761 1599
5762 1589
5763 1557
5764 1542
5765 1504
5766 1484
5767 1460
5768 1415
5769 1358
5770 1330
5771 1287
5772 1226
5773 1205
5774 1187
5775 1171
5776 1160
5777 1152
5778 1140
5779 1135
5780 1132
5781 1129
5782 1126
5783 1124
5784 1123
5785 1123
5786 1123
5787 1123
5788 1124
5789 1125
5790 1125
5791 1125
5792 1125
5793 1126
5794 1126
5795 1127
5796 1129
5797 1131
5798 1134
5799 1111
5800 1113
5801 1116
5802 1120
5803 1125
5804 1130
5805 1135
5806 1124
5807 1133
5808 1097
5809 1108
5810 1120
5811 1133
5812 1142
5813 1157
5814 1132
5815 1148
5816 1121
5817 1136
5818 1112
5819 1128
5820 1132
5821 1150
5822 1126
5823 1141
5824 1155
5825 1131
5826 1145
5827 1124
5828 1136
5829 1147
5830 1142
5831 1151
5832 1154
5833 1161
5834 1167
5835 1171
5836 1173
5837 1140
5838 1140
5839 1124
5840 1123
5841 1121
5842 1109
5843 1106
5844 1075
5845 1072
5846 1044
5847 1042
5848 996
5849 994
5850 992
5851 954
5852 948
5853 911
5854 901
5855 861
5856 849
5857 807
5858 793
5859 750
5860 735
5861 694
5862 682
5863 671
5864 660
5865 650
5866 642
5867 619
5868 614
5869 594
5870 589
5871 570
5872 565
5873 561
5874 558
5875 556
5876 554
5877 553
5878 553
5879 553
5880 553
5881 553
5882 553
5883 553
5884 553
5885 508
5886 508
5887 508
5888 508
5889 509
5890 467
5891 468
5892 426
5893 425
5894 384
5895 384
5896 384
5897 384
5898 343
5899 343
5900 303
5901 303
5902 263
5903 263
5904 263
5905 224
5906 224
5907 183
5908 182
5909 180
5910 177
5911 174
5912 130
5913 127
5914 86
5915 84
5916 46
5917 45
5918 9
5919 9
5920 9
5921 9
5922 9
5923 6
5924 6
5925 3
5926 3
5927 1
5928 1
5929 1
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addplot [semithick, blue]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 1
45 2
46 4
47 7
48 10
49 14
50 18
51 22
52 26
53 31
54 36
55 41
56 47
57 54
58 62
59 70
60 78
61 86
62 94
63 103
64 114
65 125
66 136
67 148
68 160
69 173
70 187
71 201
72 216
73 232
74 248
75 264
76 280
77 296
78 312
79 330
80 348
81 367
82 386
83 405
84 425
85 447
86 469
87 491
88 514
89 537
90 560
91 578
92 591
93 599
94 605
95 609
96 612
97 615
98 618
99 621
100 624
101 628
102 633
103 638
104 644
105 650
106 656
107 662
108 668
109 674
110 680
111 686
112 693
113 701
114 710
115 720
116 730
117 740
118 751
119 762
120 774
121 786
122 798
123 811
124 824
125 837
126 850
127 863
128 876
129 889
130 902
131 915
132 929
133 943
134 958
135 976
136 988
137 996
138 1003
139 1009
140 1015
141 1021
142 1029
143 1038
144 1048
145 1061
146 1073
147 1087
148 1103
149 1121
150 1139
151 1158
152 1179
153 1201
154 1224
155 1246
156 1266
157 1285
158 1303
159 1324
160 1347
161 1372
162 1400
163 1428
164 1457
165 1485
166 1515
167 1545
168 1575
169 1606
170 1595
171 1629
172 1662
173 1694
174 1710
175 1706
176 1743
177 1783
178 1822
179 1859
180 1897
181 1922
182 1933
183 1949
184 1925
185 1928
186 1926
187 1921
188 1913
189 1903
190 1893
191 1885
192 1879
193 1878
194 1879
195 1885
196 1892
197 1899
198 1906
199 1914
200 1922
201 1929
202 1936
203 1892
204 1902
205 1914
206 1926
207 1941
208 1929
209 1905
210 1895
211 1886
212 1904
213 1902
214 1917
215 1931
216 1945
217 1959
218 1974
219 1989
220 2004
221 2020
222 2036
223 2053
224 2028
225 2016
226 2030
227 1967
228 1934
229 1944
230 1914
231 1924
232 1934
233 1908
234 1923
235 1937
236 1913
237 1929
238 1948
239 1970
240 1996
241 2026
242 2023
243 2053
244 2040
245 2069
246 2062
247 2064
248 2089
249 2090
250 2115
251 2140
252 2133
253 2160
254 2187
255 2179
256 2211
257 2245
258 2249
259 2258
260 2301
261 2314
262 2317
263 2363
264 2409
265 2434
266 2484
267 2536
268 2577
269 2580
270 2639
271 2681
272 2678
273 2667
274 2675
275 2647
276 2644
277 2635
278 2603
279 2594
280 2581
281 2573
282 2528
283 2522
284 2483
285 2486
286 2455
287 2462
288 2432
289 2438
290 2443
291 2447
292 2402
293 2408
294 2414
295 2368
296 2373
297 2378
298 2382
299 2343
300 2306
301 2314
302 2242
303 2229
304 2213
305 2226
306 2240
307 2235
308 2207
309 2221
310 2222
311 2238
312 2254
313 2207
314 2226
315 2245
316 2218
317 2231
318 2173
319 2182
320 2107
321 2118
322 2130
323 2122
324 2136
325 2117
326 2082
327 2103
328 2074
329 2096
330 2107
331 2099
332 2112
333 2141
334 2131
335 2140
336 2172
337 2204
338 2195
339 2228
340 2240
341 2271
342 2243
343 2279
344 2317
345 2359
346 2378
347 2425
348 2446
349 2495
350 2516
351 2566
352 2574
353 2615
354 2649
355 2706
356 2765
357 2803
358 2846
359 2911
360 2977
361 3026
362 3036
363 3045
364 3033
365 3021
366 2993
367 2972
368 2962
369 2935
370 2918
371 2861
372 2855
373 2810
374 2811
375 2772
376 2777
377 2783
378 2743
379 2746
380 2705
381 2708
382 2710
383 2713
384 2716
385 2719
386 2675
387 2680
388 2686
389 2606
390 2615
391 2538
392 2549
393 2519
394 2507
395 2457
396 2454
397 2471
398 2488
399 2505
400 2493
401 2476
402 2451
403 2471
404 2404
405 2424
406 2411
407 2377
408 2321
409 2326
410 2309
411 2313
412 2288
413 2252
414 2258
415 2206
416 2214
417 2184
418 2164
419 2162
420 2147
421 2175
422 2128
423 2156
424 2151
425 2147
426 2183
427 2174
428 2211
429 2214
430 2256
431 2230
432 2272
433 2287
434 2332
435 2351
436 2399
437 2448
438 2481
439 2533
440 2587
441 2638
442 2650
443 2707
444 2715
445 2764
446 2824
447 2886
448 2911
449 2968
450 3030
451 3075
452 3101
453 3119
454 3129
455 3129
456 3096
457 3082
458 3064
459 3019
460 2996
461 2935
462 2920
463 2870
464 2860
465 2819
466 2816
467 2777
468 2776
469 2775
470 2774
471 2773
472 2772
473 2770
474 2714
475 2664
476 2665
477 2668
478 2578
479 2584
480 2555
481 2564
482 2542
483 2527
484 2537
485 2519
486 2530
487 2496
488 2492
489 2490
490 2489
491 2504
492 2520
493 2497
494 2517
495 2537
496 2552
497 2566
498 2504
499 2481
500 2452
501 2429
502 2438
503 2451
504 2391
505 2405
506 2420
507 2399
508 2346
509 2333
510 2335
511 2326
512 2355
513 2344
514 2341
515 2373
516 2372
517 2401
518 2362
519 2391
520 2419
521 2418
522 2452
523 2442
524 2478
525 2451
526 2492
527 2469
528 2513
529 2501
530 2546
531 2572
532 2551
533 2579
534 2631
535 2684
536 2704
537 2734
538 2787
539 2786
540 2841
541 2864
542 2893
543 2908
544 2898
545 2897
546 2888
547 2852
548 2837
549 2817
550 2776
551 2716
552 2689
553 2641
554 2640
555 2644
556 2608
557 2618
558 2584
559 2593
560 2559
561 2567
562 2476
563 2486
564 2498
565 2462
566 2475
567 2450
568 2463
569 2479
570 2429
571 2447
572 2424
573 2399
574 2417
575 2433
576 2448
577 2463
578 2477
579 2488
580 2453
581 2468
582 2438
583 2424
584 2441
585 2460
586 2433
587 2440
588 2404
589 2409
590 2415
591 2385
592 2395
593 2369
594 2353
595 2298
596 2284
597 2300
598 2284
599 2305
600 2290
601 2235
602 2220
603 2201
604 2188
605 2173
606 2160
607 2185
608 2210
609 2236
610 2208
611 2224
612 2255
613 2256
614 2262
615 2240
616 2280
617 2271
618 2320
619 2322
620 2372
621 2407
622 2458
623 2490
624 2548
625 2530
626 2587
627 2650
628 2714
629 2775
630 2826
631 2825
632 2830
633 2835
634 2845
635 2837
636 2828
637 2797
638 2779
639 2761
640 2742
641 2725
642 2670
643 2661
644 2615
645 2613
646 2577
647 2580
648 2542
649 2544
650 2507
651 2450
652 2397
653 2402
654 2407
655 2410
656 2412
657 2368
658 2373
659 2334
660 2296
661 2304
662 2283
663 2292
664 2280
665 2292
666 2267
667 2219
668 2233
669 2248
670 2167
671 2181
672 2115
673 2128
674 2108
675 2123
676 2133
677 2141
678 2147
679 2157
680 2120
681 2090
682 2098
683 2073
684 2041
685 2020
686 2037
687 2020
688 2042
689 2030
690 2028
691 2056
692 2015
693 2051
694 2056
695 2050
696 2061
697 2107
698 2152
699 2170
700 2221
701 2269
702 2323
703 2356
704 2418
705 2482
706 2546
707 2596
708 2659
709 2695
710 2744
711 2809
712 2875
713 2943
714 3010
715 3042
716 3077
717 3135
718 3181
719 3170
720 3242
721 3282
722 3320
723 3343
724 3351
725 3349
726 3329
727 3315
728 3278
729 3256
730 3233
731 3170
732 3155
733 3145
734 3095
735 3091
736 3046
737 3047
738 3048
739 3006
740 3009
741 3012
742 2918
743 2924
744 2835
745 2840
746 2846
747 2851
748 2809
749 2815
750 2778
751 2755
752 2729
753 2715
754 2725
755 2695
756 2708
757 2721
758 2706
759 2704
760 2675
761 2691
762 2678
763 2694
764 2683
765 2704
766 2657
767 2645
768 2624
769 2632
770 2569
771 2579
772 2546
773 2558
774 2572
775 2544
776 2530
777 2542
778 2523
779 2539
780 2565
781 2552
782 2517
783 2550
784 2582
785 2606
786 2586
787 2580
788 2613
789 2636
790 2671
791 2671
792 2709
793 2704
794 2739
795 2770
796 2807
797 2843
798 2881
799 2918
800 2954
801 2967
802 2940
803 2978
804 3015
805 2989
806 3030
807 3039
808 3085
809 3094
810 3142
811 3155
812 3157
813 3139
814 3133
815 3121
816 3084
817 3057
818 3013
819 2996
820 2977
821 2964
822 2912
823 2905
824 2861
825 2863
826 2826
827 2831
828 2838
829 2844
830 2809
831 2813
832 2779
833 2728
834 2731
835 2737
836 2697
837 2704
838 2665
839 2634
840 2615
841 2629
842 2644
843 2615
844 2593
845 2588
846 2604
847 2620
848 2636
849 2654
850 2628
851 2616
852 2599
853 2619
854 2632
855 2630
856 2604
857 2618
858 2629
859 2636
860 2644
861 2628
862 2572
863 2581
864 2572
865 2591
866 2580
867 2601
868 2623
869 2623
870 2643
871 2650
872 2639
873 2673
874 2707
875 2705
876 2701
877 2732
878 2724
879 2759
880 2792
881 2756
882 2785
883 2810
884 2833
885 2831
886 2807
887 2812
888 2845
889 2851
890 2889
891 2928
892 2929
893 2971
894 2976
895 3027
896 3041
897 3093
898 3143
899 3177
900 3206
901 3235
902 3259
903 3278
904 3270
905 3242
906 3219
907 3205
908 3175
909 3158
910 3131
911 3112
912 3052
913 3044
914 3001
915 3000
916 2962
917 2959
918 2919
919 2914
920 2908
921 2903
922 2898
923 2893
924 2889
925 2833
926 2785
927 2787
928 2741
929 2744
930 2664
931 2669
932 2676
933 2645
934 2655
935 2560
936 2575
937 2521
938 2470
939 2487
940 2487
941 2505
942 2478
943 2498
944 2438
945 2460
946 2420
947 2432
948 2396
949 2403
950 2385
951 2393
952 2397
953 2382
954 2385
955 2397
956 2368
957 2314
958 2333
959 2365
960 2397
961 2423
962 2456
963 2446
964 2485
965 2517
966 2518
967 2560
968 2563
969 2588
970 2590
971 2626
972 2630
973 2674
974 2702
975 2698
976 2745
977 2762
978 2816
979 2804
980 2861
981 2911
982 2951
983 3008
984 3050
985 3107
986 3135
987 3179
988 3209
989 3273
990 3305
991 3350
992 3384
993 3406
994 3389
995 3357
996 3353
997 3345
998 3331
999 3314
1000 3293
1001 3276
1002 3217
1003 3209
1004 3164
1005 3162
1006 3164
1007 3125
1008 3125
1009 3084
1010 3085
1011 3046
1012 3048
1013 3011
1014 2965
1015 2970
1016 2924
1017 2930
1018 2935
1019 2942
1020 2867
1021 2879
1022 2857
1023 2831
1024 2846
1025 2861
1026 2848
1027 2862
1028 2830
1029 2847
1030 2822
1031 2823
1032 2798
1033 2817
1034 2829
1035 2849
1036 2818
1037 2802
1038 2804
1039 2750
1040 2720
1041 2733
1042 2738
1043 2752
1044 2706
1045 2681
1046 2672
1047 2694
1048 2691
1049 2678
1050 2676
1051 2664
1052 2663
1053 2689
1054 2726
1055 2763
1056 2792
1057 2797
1058 2779
1059 2792
1060 2779
1061 2782
1062 2810
1063 2829
1064 2855
1065 2848
1066 2844
1067 2881
1068 2910
1069 2924
1070 2938
1071 2976
1072 2995
1073 2962
1074 3005
1075 3028
1076 3015
1077 3061
1078 3094
1079 3144
1080 3197
1081 3236
1082 3249
1083 3220
1084 3224
1085 3175
1086 3168
1087 3152
1088 3114
1089 3099
1090 3070
1091 3002
1092 2990
1093 2932
1094 2926
1095 2879
1096 2874
1097 2873
1098 2829
1099 2821
1100 2818
1101 2816
1102 2814
1103 2815
1104 2816
1105 2817
1106 2766
1107 2719
1108 2674
1109 2678
1110 2605
1111 2610
1112 2574
1113 2581
1114 2564
1115 2552
1116 2513
1117 2505
1118 2516
1119 2510
1120 2482
1121 2494
1122 2421
1123 2434
1124 2448
1125 2462
1126 2428
1127 2393
1128 2396
1129 2408
1130 2415
1131 2430
1132 2412
1133 2397
1134 2419
1135 2445
1136 2443
1137 2476
1138 2470
1139 2455
1140 2453
1141 2483
1142 2519
1143 2485
1144 2483
1145 2523
1146 2523
1147 2559
1148 2589
1149 2616
1150 2615
1151 2614
1152 2639
1153 2639
1154 2676
1155 2652
1156 2691
1157 2703
1158 2748
1159 2740
1160 2789
1161 2821
1162 2846
1163 2902
1164 2932
1165 2950
1166 2990
1167 3041
1168 3090
1169 3138
1170 3187
1171 3167
1172 3189
1173 3174
1174 3176
1175 3157
1176 3142
1177 3117
1178 3093
1179 3069
1180 3042
1181 2975
1182 2956
1183 2943
1184 2895
1185 2891
1186 2853
1187 2852
1188 2852
1189 2852
1190 2817
1191 2815
1192 2782
1193 2783
1194 2750
1195 2749
1196 2750
1197 2660
1198 2666
1199 2630
1200 2612
1201 2578
1202 2563
1203 2580
1204 2597
1205 2617
1206 2637
1207 2593
1208 2597
1209 2620
1210 2646
1211 2667
1212 2687
1213 2710
1214 2733
1215 2756
1216 2742
1217 2758
1218 2773
1219 2711
1220 2730
1221 2671
1222 2689
1223 2624
1224 2646
1225 2594
1226 2620
1227 2605
1228 2603
1229 2576
1230 2602
1231 2628
1232 2653
1233 2657
1234 2684
1235 2707
1236 2726
1237 2709
1238 2728
1239 2748
1240 2706
1241 2698
1242 2717
1243 2750
1244 2786
1245 2820
1246 2801
1247 2842
1248 2885
1249 2929
1250 2976
1251 2969
1252 3020
1253 3071
1254 3120
1255 3149
1256 3200
1257 3232
1258 3283
1259 3326
1260 3372
1261 3388
1262 3409
1263 3405
1264 3360
1265 3351
1266 3328
1267 3308
1268 3276
1269 3252
1270 3224
1271 3177
1272 3159
1273 3146
1274 3121
1275 3115
1276 3100
1277 3097
1278 3088
1279 3087
1280 3081
1281 3083
1282 3026
1283 2972
1284 2970
1285 2970
1286 2968
1287 2925
1288 2894
1289 2858
1290 2867
1291 2833
1292 2826
1293 2814
1294 2823
1295 2814
1296 2804
1297 2781
1298 2798
1299 2796
1300 2811
1301 2814
1302 2827
1303 2798
1304 2810
1305 2784
1306 2793
1307 2756
1308 2761
1309 2728
1310 2705
1311 2715
1312 2650
1313 2658
1314 2609
1315 2616
1316 2572
1317 2584
1318 2549
1319 2562
1320 2527
1321 2502
1322 2522
1323 2496
1324 2512
1325 2472
1326 2475
1327 2452
1328 2471
1329 2479
1330 2471
1331 2463
1332 2491
1333 2524
1334 2557
1335 2563
1336 2588
1337 2605
1338 2638
1339 2656
1340 2689
1341 2707
1342 2743
1343 2777
1344 2813
1345 2851
1346 2889
1347 2859
1348 2898
1349 2893
1350 2936
1351 2968
1352 2961
1353 2963
1354 2963
1355 2953
1356 2940
1357 2893
1358 2863
1359 2836
1360 2808
1361 2784
1362 2761
1363 2745
1364 2734
1365 2717
1366 2711
1367 2708
1368 2703
1369 2703
1370 2702
1371 2704
1372 2652
1373 2657
1374 2663
1375 2619
1376 2626
1377 2585
1378 2558
1379 2567
1380 2575
1381 2582
1382 2536
1383 2545
1384 2549
1385 2558
1386 2518
1387 2527
1388 2513
1389 2525
1390 2488
1391 2492
1392 2509
1393 2527
1394 2547
1395 2568
1396 2575
1397 2548
1398 2433
1399 2450
1400 2421
1401 2404
1402 2382
1403 2370
1404 2354
1405 2377
1406 2375
1407 2402
1408 2432
1409 2414
1410 2446
1411 2481
1412 2517
1413 2554
1414 2560
1415 2602
1416 2592
1417 2632
1418 2625
1419 2627
1420 2603
1421 2651
1422 2634
1423 2688
1424 2738
1425 2754
1426 2802
1427 2818
1428 2846
1429 2845
1430 2900
1431 2917
1432 2940
1433 2967
1434 2992
1435 3021
1436 3036
1437 3045
1438 3050
1439 3113
1440 3175
1441 3182
1442 3215
1443 3208
1444 3220
1445 3198
1446 3195
1447 3163
1448 3141
1449 3101
1450 3071
1451 2978
1452 2970
1453 2942
1454 2901
1455 2898
1456 2842
1457 2844
1458 2796
1459 2801
1460 2769
1461 2774
1462 2780
1463 2750
1464 2706
1465 2714
1466 2673
1467 2681
1468 2640
1469 2605
1470 2591
1471 2603
1472 2617
1473 2608
1474 2626
1475 2624
1476 2643
1477 2660
1478 2630
1479 2645
1480 2615
1481 2598
1482 2612
1483 2625
1484 2639
1485 2653
1486 2602
1487 2587
1488 2596
1489 2572
1490 2578
1491 2567
1492 2575
1493 2513
1494 2521
1495 2472
1496 2482
1497 2468
1498 2457
1499 2446
1500 2438
1501 2458
1502 2451
1503 2473
1504 2468
1505 2426
1506 2446
1507 2444
1508 2465
1509 2442
1510 2460
1511 2391
1512 2412
1513 2414
1514 2424
1515 2430
1516 2460
1517 2451
1518 2483
1519 2486
1520 2466
1521 2482
1522 2501
1523 2521
1524 2538
1525 2565
1526 2590
1527 2639
1528 2668
1529 2719
1530 2774
1531 2796
1532 2803
1533 2798
1534 2808
1535 2811
1536 2807
1537 2799
1538 2773
1539 2757
1540 2691
1541 2678
1542 2668
1543 2610
1544 2605
1545 2601
1546 2601
1547 2601
1548 2603
1549 2605
1550 2606
1551 2606
1552 2606
1553 2606
1554 2607
1555 2508
1556 2510
1557 2465
1558 2468
1559 2427
1560 2432
1561 2395
1562 2401
1563 2408
1564 2368
1565 2376
1566 2320
1567 2333
1568 2345
1569 2358
1570 2370
1571 2383
1572 2395
1573 2365
1574 2341
1575 2349
1576 2326
1577 2333
1578 2339
1579 2349
1580 2274
1581 2234
1582 2215
1583 2203
1584 2183
1585 2201
1586 2219
1587 2237
1588 2229
1589 2249
1590 2278
1591 2271
1592 2303
1593 2275
1594 2310
1595 2347
1596 2292
1597 2334
1598 2342
1599 2357
1600 2384
1601 2412
1602 2463
1603 2516
1604 2570
1605 2626
1606 2632
1607 2691
1608 2711
1609 2776
1610 2809
1611 2874
1612 2835
1613 2897
1614 2958
1615 2991
1616 2987
1617 3050
1618 3113
1619 3176
1620 3238
1621 3270
1622 3292
1623 3293
1624 3294
1625 3297
1626 3293
1627 3267
1628 3237
1629 3213
1630 3161
1631 3143
1632 3089
1633 3084
1634 3041
1635 3040
1636 3045
1637 3009
1638 3014
1639 2978
1640 2927
1641 2893
1642 2848
1643 2816
1644 2783
1645 2749
1646 2725
1647 2732
1648 2662
1649 2670
1650 2634
1651 2647
1652 2661
1653 2675
1654 2688
1655 2701
1656 2713
1657 2723
1658 2732
1659 2723
1660 2730
1661 2691
1662 2698
1663 2673
1664 2682
1665 2669
1666 2634
1667 2645
1668 2610
1669 2595
1670 2611
1671 2630
1672 2621
1673 2644
1674 2668
1675 2650
1676 2648
1677 2675
1678 2701
1679 2700
1680 2722
1681 2732
1682 2756
1683 2793
1684 2785
1685 2789
1686 2790
1687 2826
1688 2841
1689 2879
1690 2919
1691 2957
1692 2968
1693 3007
1694 3013
1695 3029
1696 3034
1697 3043
1698 3030
1699 3041
1700 3085
1701 3078
1702 3125
1703 3119
1704 3120
1705 3146
1706 3199
1707 3250
1708 3282
1709 3334
1710 3371
1711 3413
1712 3420
1713 3415
1714 3417
1715 3411
1716 3385
1717 3368
1718 3333
1719 3305
1720 3273
1721 3242
1722 3206
1723 3149
1724 3139
1725 3102
1726 3100
1727 3070
1728 3074
1729 3048
1730 3052
1731 3054
1732 3056
1733 3058
1734 3008
1735 2960
1736 2916
1737 2925
1738 2904
1739 2872
1740 2885
1741 2848
1742 2866
1743 2885
1744 2905
1745 2888
1746 2911
1747 2877
1748 2898
1749 2917
1750 2891
1751 2881
1752 2904
1753 2895
1754 2919
1755 2914
1756 2897
1757 2867
1758 2882
1759 2897
1760 2780
1761 2791
1762 2803
1763 2775
1764 2745
1765 2724
1766 2737
1767 2725
1768 2749
1769 2762
1770 2785
1771 2802
1772 2829
1773 2841
1774 2871
1775 2900
1776 2893
1777 2926
1778 2922
1779 2941
1780 2937
1781 2966
1782 2987
1783 2991
1784 3001
1785 3026
1786 3041
1787 3063
1788 3093
1789 3127
1790 3162
1791 3197
1792 3232
1793 3244
1794 3287
1795 3236
1796 3282
1797 3329
1798 3354
1799 3369
1800 3415
1801 3445
1802 3461
1803 3412
1804 3410
1805 3375
1806 3362
1807 3328
1808 3300
1809 3255
1810 3221
1811 3195
1812 3172
1813 3109
1814 3096
1815 3049
1816 3042
1817 2998
1818 2995
1819 2995
1820 2960
1821 2961
1822 2960
1823 2962
1824 2912
1825 2868
1826 2834
1827 2816
1828 2823
1829 2832
1830 2840
1831 2852
1832 2863
1833 2874
1834 2883
1835 2858
1836 2846
1837 2830
1838 2838
1839 2839
1840 2853
1841 2863
1842 2867
1843 2828
1844 2834
1845 2842
1846 2821
1847 2829
1848 2833
1849 2798
1850 2784
1851 2790
1852 2766
1853 2779
1854 2765
1855 2784
1856 2727
1857 2748
1858 2687
1859 2716
1860 2703
1861 2708
1862 2708
1863 2735
1864 2760
1865 2749
1866 2792
1867 2807
1868 2852
1869 2899
1870 2945
1871 2923
1872 2966
1873 2971
1874 3014
1875 2987
1876 3031
1877 3079
1878 3093
1879 3098
1880 3147
1881 3189
1882 3217
1883 3246
1884 3271
1885 3310
1886 3371
1887 3408
1888 3391
1889 3458
1890 3497
1891 3551
1892 3565
1893 3596
1894 3618
1895 3580
1896 3585
1897 3582
1898 3574
1899 3560
1900 3494
1901 3480
1902 3425
1903 3417
1904 3408
1905 3356
1906 3348
1907 3300
1908 3298
1909 3256
1910 3214
1911 3172
1912 3175
1913 3179
1914 3187
1915 3196
1916 3203
1917 3213
1918 3199
1919 3214
1920 3184
1921 3197
1922 3209
1923 3195
1924 3182
1925 3181
1926 3149
1927 3157
1928 3165
1929 3173
1930 3182
1931 3192
1932 3202
1933 3166
1934 3178
1935 3152
1936 3128
1937 3104
1938 3082
1939 3059
1940 3036
1941 3025
1942 3038
1943 3021
1944 3042
1945 2991
1946 2984
1947 2976
1948 3003
1949 2958
1950 2993
1951 3029
1952 3065
1953 3101
1954 3137
1955 3174
1956 3177
1957 3214
1958 3248
1959 3249
1960 3288
1961 3295
1962 3320
1963 3362
1964 3401
1965 3445
1966 3483
1967 3477
1968 3492
1969 3539
1970 3556
1971 3548
1972 3544
1973 3595
1974 3578
1975 3631
1976 3682
1977 3684
1978 3731
1979 3723
1980 3749
1981 3764
1982 3753
1983 3740
1984 3733
1985 3671
1986 3653
1987 3627
1988 3583
1989 3543
1990 3516
1991 3498
1992 3438
1993 3430
1994 3376
1995 3366
1996 3315
1997 3309
1998 3262
1999 3258
2000 3253
2001 3207
2002 3202
2003 3198
2004 3195
2005 3143
2006 3143
2007 3051
2008 3056
2009 2979
2010 2988
2011 3000
2012 2944
2013 2954
2014 2965
2015 2976
2016 2988
2017 2998
2018 3010
2019 2986
2020 2997
2021 2937
2022 2951
2023 2943
2024 2933
2025 2906
2026 2885
2027 2856
2028 2838
2029 2853
2030 2873
2031 2867
2032 2889
2033 2881
2034 2876
2035 2886
2036 2887
2037 2915
2038 2945
2039 2942
2040 2935
2041 2970
2042 2999
2043 3026
2044 3029
2045 3055
2046 3077
2047 3043
2048 3068
2049 3044
2050 3055
2051 3063
2052 3076
2053 3074
2054 3073
2055 3073
2056 3105
2057 3127
2058 3153
2059 3141
2060 3187
2061 3182
2062 3183
2063 3217
2064 3247
2065 3280
2066 3337
2067 3351
2068 3408
2069 3463
2070 3518
2071 3556
2072 3559
2073 3577
2074 3583
2075 3578
2076 3571
2077 3545
2078 3527
2079 3504
2080 3462
2081 3426
2082 3363
2083 3345
2084 3291
2085 3280
2086 3233
2087 3225
2088 3220
2089 3157
2090 3147
2091 3134
2092 3084
2093 3069
2094 3057
2095 2997
2096 2942
2097 2888
2098 2884
2099 2838
2100 2794
2101 2797
2102 2762
2103 2766
2104 2770
2105 2738
2106 2734
2107 2689
2108 2662
2109 2621
2110 2616
2111 2628
2112 2641
2113 2655
2114 2669
2115 2688
2116 2665
2117 2680
2118 2625
2119 2643
2120 2596
2121 2597
2122 2622
2123 2602
2124 2604
2125 2555
2126 2584
2127 2607
2128 2621
2129 2653
2130 2637
2131 2668
2132 2703
2133 2727
2134 2763
2135 2764
2136 2799
2137 2785
2138 2818
2139 2810
2140 2843
2141 2837
2142 2870
2143 2904
2144 2901
2145 2900
2146 2901
2147 2937
2148 2941
2149 2981
2150 3019
2151 2995
2152 3035
2153 3039
2154 3061
2155 3060
2156 3089
2157 3117
2158 3162
2159 3208
2160 3256
2161 3268
2162 3285
2163 3274
2164 3270
2165 3243
2166 3225
2167 3193
2168 3160
2169 3130
2170 3098
2171 3021
2172 2995
2173 2927
2174 2908
2175 2894
2176 2841
2177 2834
2178 2785
2179 2781
2180 2736
2181 2734
2182 2732
2183 2662
2184 2663
2185 2631
2186 2635
2187 2640
2188 2648
2189 2622
2190 2638
2191 2631
2192 2651
2193 2671
2194 2690
2195 2709
2196 2730
2197 2753
2198 2779
2199 2801
2200 2777
2201 2789
2202 2805
2203 2825
2204 2849
2205 2874
2206 2852
2207 2834
2208 2856
2209 2880
2210 2875
2211 2864
2212 2888
2213 2869
2214 2891
2215 2865
2216 2856
2217 2878
2218 2875
2219 2902
2220 2931
2221 2960
2222 2950
2223 2976
2224 2909
2225 2903
2226 2876
2227 2913
2228 2873
2229 2910
2230 2918
2231 2958
2232 2947
2233 2929
2234 2973
2235 2990
2236 3040
2237 3083
2238 3132
2239 3187
2240 3244
2241 3290
2242 3346
2243 3401
2244 3456
2245 3511
2246 3563
2247 3583
2248 3636
2249 3677
2250 3729
2251 3749
2252 3773
2253 3784
2254 3777
2255 3757
2256 3730
2257 3712
2258 3691
2259 3656
2260 3626
2261 3562
2262 3540
2263 3488
2264 3471
2265 3425
2266 3417
2267 3412
2268 3377
2269 3375
2270 3345
2271 3308
2272 3287
2273 3293
2274 3301
2275 3310
2276 3270
2277 3278
2278 3279
2279 3262
2280 3268
2281 3275
2282 3275
2283 3282
2284 3290
2285 3298
2286 3307
2287 3314
2288 3321
2289 3291
2290 3302
2291 3271
2292 3273
2293 3189
2294 3198
2295 3207
2296 3175
2297 3181
2298 3145
2299 3146
2300 3115
2301 3090
2302 3102
2303 2991
2304 3001
2305 2984
2306 2998
2307 3011
2308 3027
2309 3040
2310 3062
2311 3082
2312 3011
2313 3039
2314 3001
2315 3034
2316 3063
2317 3041
2318 3056
2319 3034
2320 3065
2321 3058
2322 3080
2323 3120
2324 3114
2325 3160
2326 3108
2327 3158
2328 3149
2329 3204
2330 3211
2331 3267
2332 3277
2333 3334
2334 3366
2335 3423
2336 3448
2337 3502
2338 3533
2339 3585
2340 3612
2341 3653
2342 3681
2343 3679
2344 3686
2345 3687
2346 3681
2347 3639
2348 3621
2349 3582
2350 3533
2351 3516
2352 3504
2353 3478
2354 3471
2355 3475
2356 3480
2357 3471
2358 3475
2359 3476
2360 3466
2361 3469
2362 3425
2363 3428
2364 3423
2365 3382
2366 3381
2367 3387
2368 3381
2369 3364
2370 3375
2371 3335
2372 3348
2373 3361
2374 3375
2375 3358
2376 3372
2377 3381
2378 3384
2379 3387
2380 3387
2381 3386
2382 3386
2383 3304
2384 3311
2385 3279
2386 3291
2387 3256
2388 3249
2389 3213
2390 3236
2391 3177
2392 3171
2393 3197
2394 3181
2395 3164
2396 3152
2397 3150
2398 3185
2399 3221
2400 3223
2401 3231
2402 3236
2403 3278
2404 3307
2405 3301
2406 3336
2407 3372
2408 3409
2409 3402
2410 3421
2411 3459
2412 3498
2413 3537
2414 3563
2415 3607
2416 3657
2417 3677
2418 3730
2419 3772
2420 3764
2421 3748
2422 3773
2423 3793
2424 3840
2425 3836
2426 3824
2427 3855
2428 3886
2429 3937
2430 3970
2431 4010
2432 4014
2433 4016
2434 4001
2435 3984
2436 3958
2437 3934
2438 3907
2439 3851
2440 3771
2441 3738
2442 3708
2443 3640
2444 3620
2445 3559
2446 3544
2447 3530
2448 3519
2449 3514
2450 3510
2451 3505
2452 3446
2453 3443
2454 3427
2455 3427
2456 3381
2457 3383
2458 3355
2459 3359
2460 3348
2461 3357
2462 3368
2463 3381
2464 3361
2465 3373
2466 3385
2467 3397
2468 3400
2469 3413
2470 3389
2471 3405
2472 3393
2473 3380
2474 3369
2475 3382
2476 3358
2477 3372
2478 3342
2479 3358
2480 3348
2481 3321
2482 3318
2483 3298
2484 3299
2485 3328
2486 3356
2487 3347
2488 3375
2489 3320
2490 3352
2491 3374
2492 3334
2493 3355
2494 3360
2495 3377
2496 3412
2497 3445
2498 3414
2499 3448
2500 3419
2501 3453
2502 3448
2503 3485
2504 3514
2505 3548
2506 3553
2507 3589
2508 3560
2509 3558
2510 3511
2511 3556
2512 3544
2513 3566
2514 3535
2515 3555
2516 3581
2517 3591
2518 3622
2519 3635
2520 3686
2521 3719
2522 3709
2523 3717
2524 3696
2525 3667
2526 3650
2527 3630
2528 3595
2529 3566
2530 3535
2531 3463
2532 3438
2533 3377
2534 3358
2535 3302
2536 3289
2537 3243
2538 3242
2539 3250
2540 3260
2541 3271
2542 3282
2543 3290
2544 3243
2545 3195
2546 3168
2547 3120
2548 3122
2549 3125
2550 3132
2551 3117
2552 3132
2553 3124
2554 3141
2555 3144
2556 3150
2557 3131
2558 3156
2559 3144
2560 3172
2561 3164
2562 3193
2563 3218
2564 3241
2565 3204
2566 3222
2567 3206
2568 3218
2569 3238
2570 3217
2571 3152
2572 3171
2573 3117
2574 3141
2575 3126
2576 3133
2577 3143
2578 3174
2579 3205
2580 3238
2581 3231
2582 3230
2583 3238
2584 3272
2585 3284
2586 3279
2587 3283
2588 3319
2589 3279
2590 3317
2591 3305
2592 3313
2593 3330
2594 3333
2595 3368
2596 3366
2597 3377
2598 3383
2599 3425
2600 3434
2601 3430
2602 3414
2603 3461
2604 3513
2605 3536
2606 3563
2607 3603
2608 3638
2609 3651
2610 3686
2611 3727
2612 3733
2613 3747
2614 3750
2615 3695
2616 3677
2617 3633
2618 3612
2619 3586
2620 3534
2621 3506
2622 3440
2623 3420
2624 3369
2625 3362
2626 3316
2627 3305
2628 3258
2629 3249
2630 3239
2631 3193
2632 3169
2633 3118
2634 3117
2635 3119
2636 3121
2637 3112
2638 3111
2639 3107
2640 3102
2641 3097
2642 3076
2643 3037
2644 3039
2645 3004
2646 2979
2647 2987
2648 2996
2649 3005
2650 2975
2651 2982
2652 2910
2653 2918
2654 2884
2655 2836
2656 2801
2657 2800
2658 2799
2659 2798
2660 2792
2661 2771
2662 2688
2663 2699
2664 2630
2665 2630
2666 2635
2667 2615
2668 2636
2669 2634
2670 2658
2671 2662
2672 2685
2673 2711
2674 2696
2675 2685
2676 2673
2677 2702
2678 2707
2679 2741
2680 2742
2681 2781
2682 2780
2683 2818
2684 2842
2685 2882
2686 2921
2687 2909
2688 2945
2689 2950
2690 2965
2691 3003
2692 3003
2693 3041
2694 3019
2695 3058
2696 3087
2697 3129
2698 3163
2699 3192
2700 3210
2701 3245
2702 3237
2703 3246
2704 3245
2705 3237
2706 3222
2707 3185
2708 3144
2709 3103
2710 3068
2711 2987
2712 2962
2713 2893
2714 2876
2715 2865
2716 2822
2717 2821
2718 2824
2719 2787
2720 2788
2721 2790
2722 2792
2723 2765
2724 2721
2725 2726
2726 2723
2727 2731
2728 2740
2729 2749
2730 2761
2731 2773
2732 2781
2733 2788
2734 2795
2735 2804
2736 2813
2737 2822
2738 2827
2739 2809
2740 2810
2741 2792
2742 2802
2743 2801
2744 2782
2745 2794
2746 2748
2747 2739
2748 2704
2749 2699
2750 2713
2751 2727
2752 2701
2753 2691
2754 2678
2755 2685
2756 2675
2757 2693
2758 2692
2759 2717
2760 2733
2761 2759
2762 2718
2763 2729
2764 2721
2765 2738
2766 2773
2767 2806
2768 2846
2769 2824
2770 2859
2771 2859
2772 2898
2773 2934
2774 2943
2775 2956
2776 2999
2777 3045
2778 3036
2779 3078
2780 3089
2781 3123
2782 3157
2783 3148
2784 3155
2785 3165
2786 3146
2787 3199
2788 3244
2789 3300
2790 3359
2791 3404
2792 3436
2793 3423
2794 3429
2795 3417
2796 3403
2797 3389
2798 3369
2799 3332
2800 3288
2801 3260
2802 3193
2803 3171
2804 3110
2805 3098
2806 3043
2807 3032
2808 3022
2809 3014
2810 3009
2811 3004
2812 3002
2813 2986
2814 2990
2815 2992
2816 2995
2817 2985
2818 2948
2819 2955
2820 2935
2821 2940
2822 2928
2823 2941
2824 2947
2825 2960
2826 2972
2827 2984
2828 2993
2829 3000
2830 3007
2831 3015
2832 2976
2833 2984
2834 2959
2835 2928
2836 2938
2837 2923
2838 2904
2839 2890
2840 2875
2841 2865
2842 2855
2843 2833
2844 2850
2845 2871
2846 2887
2847 2886
2848 2909
2849 2939
2850 2974
2851 3013
2852 2999
2853 3038
2854 3078
2855 3118
2856 3132
2857 3173
2858 3169
2859 3213
2860 3202
2861 3240
2862 3250
2863 3275
2864 3267
2865 3306
2866 3314
2867 3347
2868 3379
2869 3413
2870 3447
2871 3438
2872 3428
2873 3469
2874 3451
2875 3475
2876 3496
2877 3481
2878 3473
2879 3467
2880 3505
2881 3500
2882 3517
2883 3532
2884 3520
2885 3516
2886 3489
2887 3472
2888 3435
2889 3406
2890 3373
2891 3342
2892 3309
2893 3245
2894 3226
2895 3169
2896 3153
2897 3099
2898 3086
2899 3037
2900 3023
2901 2975
2902 2917
2903 2918
2904 2894
2905 2837
2906 2846
2907 2801
2908 2815
2909 2829
2910 2845
2911 2862
2912 2880
2913 2900
2914 2912
2915 2932
2916 2953
2917 2976
2918 2999
2919 3023
2920 3014
2921 2984
2922 3011
2923 2988
2924 3016
2925 3021
2926 3002
2927 3027
2928 3001
2929 2994
2930 2970
2931 2997
2932 2981
2933 2958
2934 2941
2935 2917
2936 2911
2937 2887
2938 2874
2939 2904
2940 2939
2941 2950
2942 2964
2943 3001
2944 3019
2945 3053
2946 3083
2947 3115
2948 3105
2949 3131
2950 3122
2951 3142
2952 3126
2953 3143
2954 3133
2955 3159
2956 3149
2957 3171
2958 3190
2959 3149
2960 3172
2961 3162
2962 3120
2963 3122
2964 3070
2965 3103
2966 3137
2967 3165
2968 3180
2969 3224
2970 3267
2971 3292
2972 3292
2973 3284
2974 3280
2975 3260
2976 3252
2977 3208
2978 3185
2979 3163
2980 3140
2981 3120
2982 3074
2983 3036
2984 3029
2985 3000
2986 2972
2987 2949
2988 2948
2989 2926
2990 2902
2991 2898
2992 2875
2993 2874
2994 2858
2995 2859
2996 2795
2997 2801
2998 2725
2999 2733
3000 2706
3001 2719
3002 2731
3003 2708
3004 2711
3005 2704
3006 2718
3007 2716
3008 2729
3009 2737
3010 2743
3011 2748
3012 2740
3013 2736
3014 2743
3015 2719
3016 2724
3017 2704
3018 2711
3019 2683
3020 2670
3021 2684
3022 2701
3023 2711
3024 2730
3025 2726
3026 2745
3027 2725
3028 2716
3029 2740
3030 2767
3031 2795
3032 2786
3033 2816
3034 2812
3035 2804
3036 2838
3037 2871
3038 2866
3039 2899
3040 2936
3041 2950
3042 2984
3043 3014
3044 3041
3045 3067
3046 3039
3047 3064
3048 3094
3049 3126
3050 3119
3051 3128
3052 3166
3053 3202
3054 3240
3055 3277
3056 3315
3057 3343
3058 3368
3059 3401
3060 3420
3061 3432
3062 3452
3063 3441
3064 3439
3065 3414
3066 3399
3067 3366
3068 3341
3069 3312
3070 3256
3071 3232
3072 3213
3073 3201
3074 3176
3075 3154
3076 3129
3077 3116
3078 3115
3079 3115
3080 3115
3081 3120
3082 3104
3083 3107
3084 3109
3085 3102
3086 3103
3087 3102
3088 3093
3089 3095
3090 3038
3091 3047
3092 3023
3093 3013
3094 2990
3095 2975
3096 2985
3097 2977
3098 2934
3099 2943
3100 2952
3101 2919
3102 2926
3103 2897
3104 2907
3105 2875
3106 2884
3107 2893
3108 2869
3109 2881
3110 2856
3111 2828
3112 2842
3113 2855
3114 2872
3115 2813
3116 2766
3117 2789
3118 2811
3119 2806
3120 2824
3121 2778
3122 2776
3123 2796
3124 2761
3125 2762
3126 2754
3127 2783
3128 2773
3129 2801
3130 2760
3131 2790
3132 2790
3133 2790
3134 2826
3135 2833
3136 2815
3137 2821
3138 2823
3139 2869
3140 2867
3141 2905
3142 2909
3143 2946
3144 2954
3145 2993
3146 3037
3147 3016
3148 3064
3149 3081
3150 3128
3151 3161
3152 3186
3153 3201
3154 3207
3155 3205
3156 3191
3157 3167
3158 3137
3159 3115
3160 3077
3161 3054
3162 3034
3163 3025
3164 3011
3165 3009
3166 3007
3167 3008
3168 3009
3169 3011
3170 3013
3171 3015
3172 2970
3173 2974
3174 2980
3175 2924
3176 2935
3177 2899
3178 2909
3179 2888
3180 2901
3181 2915
3182 2926
3183 2934
3184 2925
3185 2930
3186 2939
3187 2948
3188 2957
3189 2961
3190 2967
3191 2972
3192 2978
3193 2984
3194 2991
3195 2956
3196 2965
3197 2972
3198 2941
3199 2947
3200 2889
3201 2899
3202 2883
3203 2897
3204 2912
3205 2926
3206 2920
3207 2923
3208 2862
3209 2878
3210 2819
3211 2823
3212 2815
3213 2819
3214 2843
3215 2829
3216 2776
3217 2791
3218 2808
3219 2795
3220 2814
3221 2837
3222 2834
3223 2793
3224 2826
3225 2861
3226 2873
3227 2910
3228 2922
3229 2963
3230 3004
3231 3005
3232 3017
3233 3062
3234 3104
3235 3118
3236 3158
3237 3177
3238 3194
3239 3213
3240 3250
3241 3265
3242 3281
3243 3287
3244 3262
3245 3239
3246 3215
3247 3193
3248 3150
3249 3121
3250 3090
3251 3062
3252 3036
3253 2982
3254 2962
3255 2928
3256 2917
3257 2895
3258 2892
3259 2892
3260 2882
3261 2888
3262 2881
3263 2888
3264 2898
3265 2899
3266 2910
3267 2907
3268 2912
3269 2919
3270 2927
3271 2935
3272 2925
3273 2936
3274 2891
3275 2890
3276 2896
3277 2897
3278 2897
3279 2874
3280 2845
3281 2827
3282 2835
3283 2820
3284 2786
3285 2800
3286 2752
3287 2767
3288 2759
3289 2747
3290 2750
3291 2739
3292 2762
3293 2786
3294 2814
3295 2812
3296 2801
3297 2829
3298 2821
3299 2858
3300 2802
3301 2837
3302 2847
3303 2840
3304 2857
3305 2887
3306 2926
3307 2854
3308 2897
3309 2904
3310 2904
3311 2936
3312 2903
3313 2951
3314 2973
3315 3027
3316 3071
3317 3131
3318 3193
3319 3254
3320 3318
3321 3381
3322 3418
3323 3475
3324 3508
3325 3518
3326 3550
3327 3570
3328 3609
3329 3624
3330 3673
3331 3657
3332 3673
3333 3657
3334 3660
3335 3655
3336 3623
3337 3606
3338 3578
3339 3556
3340 3501
3341 3481
3342 3465
3343 3450
3344 3439
3345 3407
3346 3397
3347 3371
3348 3364
3349 3345
3350 3340
3351 3337
3352 3322
3353 3322
3354 3271
3355 3263
3356 3223
3357 3194
3358 3201
3359 3209
3360 3182
3361 3173
3362 3167
3363 3168
3364 3173
3365 3127
3366 3133
3367 3129
3368 3135
3369 3141
3370 3116
3371 3128
3372 3140
3373 3150
3374 3128
3375 3141
3376 3158
3377 3110
3378 3130
3379 3150
3380 3101
3381 3048
3382 3023
3383 3015
3384 3047
3385 3031
3386 3029
3387 3048
3388 3047
3389 3041
3390 3047
3391 3089
3392 3088
3393 3128
3394 3151
3395 3157
3396 3160
3397 3204
3398 3206
3399 3247
3400 3237
3401 3277
3402 3287
3403 3297
3404 3310
3405 3319
3406 3359
3407 3339
3408 3379
3409 3421
3410 3460
3411 3470
3412 3470
3413 3486
3414 3477
3415 3499
3416 3499
3417 3546
3418 3550
3419 3597
3420 3590
3421 3626
3422 3649
3423 3617
3424 3602
3425 3572
3426 3564
3427 3521
3428 3497
3429 3436
3430 3411
3431 3334
3432 3315
3433 3247
3434 3241
3435 3239
3436 3238
3437 3197
3438 3196
3439 3157
3440 3157
3441 3118
3442 3120
3443 3118
3444 3020
3445 3023
3446 3025
3447 3029
3448 3034
3449 2965
3450 2975
3451 2990
3452 3006
3453 3021
3454 3013
3455 2987
3456 3002
3457 3013
3458 3021
3459 3030
3460 3039
3461 3048
3462 3057
3463 3021
3464 3000
3465 3004
3466 2971
3467 2938
3468 2954
3469 2947
3470 2968
3471 2892
3472 2918
3473 2943
3474 2963
3475 2991
3476 2969
3477 2997
3478 2987
3479 3016
3480 3045
3481 3076
3482 3075
3483 3070
3484 3091
3485 3104
3486 3088
3487 3095
3488 3101
3489 3111
3490 3117
3491 3124
3492 3145
3493 3133
3494 3119
3495 3108
3496 3135
3497 3132
3498 3163
3499 3167
3500 3144
3501 3153
3502 3192
3503 3207
3504 3188
3505 3233
3506 3282
3507 3292
3508 3349
3509 3404
3510 3462
3511 3504
3512 3522
3513 3536
3514 3534
3515 3512
3516 3496
3517 3472
3518 3444
3519 3416
3520 3387
3521 3357
3522 3288
3523 3275
3524 3224
3525 3213
3526 3163
3527 3157
3528 3150
3529 3105
3530 3099
3531 3093
3532 3089
3533 3034
3534 3032
3535 3030
3536 2962
3537 2961
3538 2947
3539 2956
3540 2933
3541 2946
3542 2935
3543 2934
3544 2949
3545 2965
3546 2978
3547 2996
3548 2967
3549 2942
3550 2919
3551 2939
3552 2920
3553 2939
3554 2959
3555 2949
3556 2969
3557 2985
3558 3001
3559 3020
3560 3003
3561 3016
3562 3014
3563 2984
3564 2949
3565 2966
3566 2949
3567 2972
3568 2974
3569 2993
3570 2940
3571 2962
3572 2942
3573 2970
3574 2995
3575 3020
3576 3045
3577 3033
3578 3025
3579 3015
3580 3041
3581 3055
3582 3080
3583 3068
3584 3067
3585 3105
3586 3108
3587 3142
3588 3120
3589 3149
3590 3175
3591 3202
3592 3233
3593 3244
3594 3261
3595 3262
3596 3246
3597 3285
3598 3276
3599 3323
3600 3370
3601 3372
3602 3392
3603 3369
3604 3356
3605 3332
3606 3313
3607 3276
3608 3245
3609 3204
3610 3171
3611 3133
3612 3113
3613 3057
3614 3034
3615 2990
3616 2984
3617 2943
3618 2939
3619 2899
3620 2894
3621 2871
3622 2796
3623 2796
3624 2765
3625 2772
3626 2781
3627 2756
3628 2764
3629 2767
3630 2775
3631 2762
3632 2771
3633 2781
3634 2758
3635 2769
3636 2780
3637 2752
3638 2762
3639 2750
3640 2758
3641 2764
3642 2740
3643 2748
3644 2707
3645 2702
3646 2705
3647 2708
3648 2712
3649 2682
3650 2688
3651 2645
3652 2572
3653 2583
3654 2520
3655 2534
3656 2543
3657 2562
3658 2556
3659 2561
3660 2552
3661 2579
3662 2612
3663 2621
3664 2651
3665 2651
3666 2694
3667 2715
3668 2758
3669 2744
3670 2780
3671 2815
3672 2801
3673 2831
3674 2865
3675 2834
3676 2872
3677 2912
3678 2941
3679 2946
3680 2964
3681 2992
3682 3005
3683 3018
3684 3073
3685 3106
3686 3141
3687 3198
3688 3260
3689 3325
3690 3395
3691 3413
3692 3440
3693 3469
3694 3419
3695 3426
3696 3426
3697 3409
3698 3392
3699 3369
3700 3341
3701 3316
3702 3241
3703 3225
3704 3164
3705 3155
3706 3112
3707 3101
3708 3064
3709 3067
3710 3072
3711 3036
3712 3044
3713 3055
3714 3003
3715 3018
3716 3010
3717 3032
3718 3057
3719 3081
3720 3107
3721 3135
3722 3161
3723 3136
3724 3153
3725 3178
3726 3167
3727 3191
3728 3182
3729 3207
3730 3199
3731 3224
3732 3247
3733 3229
3734 3224
3735 3205
3736 3182
3737 3205
3738 3227
3739 3245
3740 3262
3741 3208
3742 3229
3743 3252
3744 3249
3745 3275
3746 3261
3747 3290
3748 3317
3749 3333
3750 3361
3751 3352
3752 3345
3753 3368
3754 3396
3755 3417
3756 3445
3757 3450
3758 3439
3759 3468
3760 3484
3761 3514
3762 3459
3763 3491
3764 3515
3765 3519
3766 3520
3767 3549
3768 3556
3769 3566
3770 3585
3771 3592
3772 3639
3773 3689
3774 3684
3775 3720
3776 3781
3777 3823
3778 3846
3779 3877
3780 3910
3781 3912
3782 3941
3783 3967
3784 3952
3785 3953
3786 3923
3787 3912
3788 3893
3789 3842
3790 3813
3791 3756
3792 3737
3793 3693
3794 3679
3795 3668
3796 3637
3797 3628
3798 3602
3799 3600
3800 3603
3801 3588
3802 3598
3803 3593
3804 3582
3805 3591
3806 3550
3807 3512
3808 3468
3809 3437
3810 3410
3811 3425
3812 3419
3813 3388
3814 3382
3815 3380
3816 3395
3817 3414
3818 3432
3819 3453
3820 3476
3821 3498
3822 3521
3823 3545
3824 3479
3825 3503
3826 3520
3827 3536
3828 3500
3829 3512
3830 3478
3831 3461
3832 3401
3833 3411
3834 3376
3835 3322
3836 3292
3837 3306
3838 3277
3839 3273
3840 3298
3841 3325
3842 3238
3843 3260
3844 3212
3845 3230
3846 3221
3847 3194
3848 3186
3849 3161
3850 3183
3851 3210
3852 3198
3853 3230
3854 3266
3855 3301
3856 3341
3857 3360
3858 3404
3859 3425
3860 3474
3861 3477
3862 3529
3863 3558
3864 3616
3865 3675
3866 3713
3867 3749
3868 3769
3869 3832
3870 3893
3871 3924
3872 3958
3873 3972
3874 3987
3875 3969
3876 3970
3877 3952
3878 3920
3879 3912
3880 3877
3881 3871
3882 3862
3883 3834
3884 3829
3885 3828
3886 3808
3887 3810
3888 3795
3889 3805
3890 3800
3891 3808
3892 3796
3893 3748
3894 3754
3895 3700
3896 3709
3897 3721
3898 3733
3899 3687
3900 3697
3901 3640
3902 3612
3903 3598
3904 3589
3905 3586
3906 3583
3907 3586
3908 3608
3909 3628
3910 3648
3911 3666
3912 3680
3913 3692
3914 3614
3915 3626
3916 3632
3917 3638
3918 3614
3919 3625
3920 3600
3921 3615
3922 3635
3923 3616
3924 3644
3925 3676
3926 3681
3927 3716
3928 3719
3929 3725
3930 3760
3931 3765
3932 3793
3933 3812
3934 3815
3935 3836
3936 3842
3937 3865
3938 3853
3939 3881
3940 3908
3941 3935
3942 3950
3943 3950
3944 3982
3945 4016
3946 4054
3947 4034
3948 4075
3949 4116
3950 4156
3951 4145
3952 4179
3953 4188
3954 4203
3955 4215
3956 4244
3957 4233
3958 4269
3959 4305
3960 4330
3961 4352
3962 4356
3963 4344
3964 4340
3965 4312
3966 4295
3967 4233
3968 4211
3969 4162
3970 4104
3971 4062
3972 4021
3973 3988
3974 3978
3975 3972
3976 3952
3977 3952
3978 3954
3979 3958
3980 3951
3981 3961
3982 3959
3983 3968
3984 3941
3985 3955
3986 3924
3987 3942
3988 3919
3989 3930
3990 3931
3991 3934
3992 3936
3993 3944
3994 3952
3995 3948
3996 3957
3997 3966
3998 3975
3999 3985
4000 3995
4001 4004
4002 4015
4003 4028
4004 4001
4005 3980
4006 3991
4007 4002
4008 4011
4009 4020
4010 4032
4011 4049
4012 3974
4013 4001
4014 4029
4015 4014
4016 4010
4017 3961
4018 3992
4019 3984
4020 3978
4021 3975
4022 4009
4023 4006
4024 4037
4025 4070
4026 4100
4027 4092
4028 4125
4029 4161
4030 4164
4031 4202
4032 4242
4033 4254
4034 4298
4035 4317
4036 4365
4037 4414
4038 4463
4039 4509
4040 4556
4041 4581
4042 4598
4043 4624
4044 4661
4045 4668
4046 4689
4047 4721
4048 4726
4049 4761
4050 4785
4051 4805
4052 4811
4053 4804
4054 4795
4055 4757
4056 4740
4057 4691
4058 4661
4059 4628
4060 4575
4061 4509
4062 4479
4063 4429
4064 4404
4065 4362
4066 4345
4067 4306
4068 4283
4069 4258
4070 4233
4071 4209
4072 4173
4073 4146
4074 4083
4075 4067
4076 4040
4077 4002
4078 3992
4079 3983
4080 3974
4081 3957
4082 3943
4083 3924
4084 3901
4085 3878
4086 3856
4087 3828
4088 3802
4089 3779
4090 3721
4091 3662
4092 3654
4093 3652
4094 3649
4095 3604
4096 3560
4097 3517
4098 3520
4099 3528
4100 3502
4101 3518
4102 3537
4103 3558
4104 3583
4105 3615
4106 3611
4107 3611
4108 3651
4109 3654
4110 3695
4111 3673
4112 3675
4113 3715
4114 3691
4115 3726
4116 3736
4117 3778
4118 3781
4119 3806
4120 3810
4121 3854
4122 3835
4123 3885
4124 3925
4125 3969
4126 3995
4127 4046
4128 4069
4129 4101
4130 4158
4131 4207
4132 4233
4133 4278
4134 4298
4135 4303
4136 4352
4137 4401
4138 4428
4139 4452
4140 4498
4141 4514
4142 4532
4143 4525
4144 4510
4145 4502
4146 4488
4147 4467
4148 4426
4149 4384
4150 4353
4151 4329
4152 4309
4153 4295
4154 4282
4155 4261
4156 4248
4157 4239
4158 4231
4159 4224
4160 4217
4161 4211
4162 4209
4163 4207
4164 4209
4165 4211
4166 4150
4167 4155
4168 4159
4169 4170
4170 4170
4171 4181
4172 4148
4173 4156
4174 4165
4175 4137
4176 4147
4177 4155
4178 4114
4179 4091
4180 4103
4181 4113
4182 4123
4183 4090
4184 4058
4185 4073
4186 4042
4187 4061
4188 4042
4189 4068
4190 4094
4191 4051
4192 4048
4193 4078
4194 4078
4195 4080
4196 4116
4197 4155
4198 4193
4199 4230
4200 4199
4201 4236
4202 4235
4203 4274
4204 4242
4205 4229
4206 4152
4207 4184
4208 4216
4209 4211
4210 4211
4211 4209
4212 4207
4213 4166
4214 4202
4215 4232
4216 4235
4217 4255
4218 4268
4219 4304
4220 4343
4221 4361
4222 4359
4223 4394
4224 4395
4225 4416
4226 4434
4227 4435
4228 4479
4229 4466
4230 4499
4231 4501
4232 4526
4233 4507
4234 4479
4235 4446
4236 4431
4237 4382
4238 4335
4239 4285
4240 4230
4241 4202
4242 4178
4243 4143
4244 4112
4245 4098
4246 4062
4247 4056
4248 4028
4249 4023
4250 4009
4251 3996
4252 3986
4253 3982
4254 3979
4255 3979
4256 3930
4257 3885
4258 3840
4259 3799
4260 3766
4261 3734
4262 3742
4263 3736
4264 3750
4265 3683
4266 3692
4267 3706
4268 3718
4269 3716
4270 3727
4271 3737
4272 3747
4273 3760
4274 3775
4275 3788
4276 3787
4277 3706
4278 3724
4279 3692
4280 3715
4281 3703
4282 3729
4283 3704
4284 3695
4285 3636
4286 3659
4287 3600
4288 3624
4289 3652
4290 3643
4291 3672
4292 3664
4293 3695
4294 3662
4295 3693
4296 3648
4297 3675
4298 3701
4299 3692
4300 3691
4301 3721
4302 3722
4303 3723
4304 3758
4305 3790
4306 3750
4307 3759
4308 3731
4309 3753
4310 3763
4311 3809
4312 3811
4313 3834
4314 3834
4315 3861
4316 3820
4317 3846
4318 3899
4319 3893
4320 3941
4321 3918
4322 3940
4323 3956
4324 3919
4325 3915
4326 3880
4327 3847
4328 3802
4329 3767
4330 3687
4331 3631
4332 3573
4333 3536
4334 3491
4335 3471
4336 3454
4337 3437
4338 3430
4339 3417
4340 3411
4341 3405
4342 3402
4343 3346
4344 3290
4345 3292
4346 3270
4347 3247
4348 3258
4349 3274
4350 3291
4351 3285
4352 3306
4353 3305
4354 3325
4355 3342
4356 3360
4357 3376
4358 3359
4359 3370
4360 3383
4361 3392
4362 3372
4363 3378
4364 3337
4365 3344
4366 3348
4367 3357
4368 3241
4369 3254
4370 3227
4371 3242
4372 3248
4373 3261
4374 3226
4375 3194
4376 3213
4377 3196
4378 3210
4379 3202
4380 3218
4381 3203
4382 3222
4383 3244
4384 3251
4385 3249
4386 3235
4387 3259
4388 3246
4389 3265
4390 3248
4391 3272
4392 3278
4393 3276
4394 3306
4395 3339
4396 3249
4397 3290
4398 3303
4399 3345
4400 3354
4401 3371
4402 3407
4403 3455
4404 3432
4405 3452
4406 3478
4407 3527
4408 3551
4409 3587
4410 3590
4411 3617
4412 3594
4413 3593
4414 3551
4415 3533
4416 3497
4417 3466
4418 3416
4419 3367
4420 3334
4421 3267
4422 3237
4423 3173
4424 3145
4425 3123
4426 3071
4427 3053
4428 3005
4429 2994
4430 2986
4431 2953
4432 2901
4433 2824
4434 2826
4435 2829
4436 2822
4437 2826
4438 2829
4439 2833
4440 2812
4441 2779
4442 2748
4443 2759
4444 2769
4445 2778
4446 2785
4447 2750
4448 2758
4449 2765
4450 2730
4451 2739
4452 2713
4453 2725
4454 2730
4455 2748
4456 2728
4457 2690
4458 2670
4459 2682
4460 2662
4461 2594
4462 2601
4463 2616
4464 2605
4465 2618
4466 2610
4467 2629
4468 2626
4469 2603
4470 2623
4471 2583
4472 2613
4473 2605
4474 2635
4475 2623
4476 2612
4477 2621
4478 2662
4479 2663
4480 2702
4481 2740
4482 2750
4483 2787
4484 2769
4485 2806
4486 2816
4487 2855
4488 2885
4489 2915
4490 2916
4491 2933
4492 2972
4493 3012
4494 3058
4495 3104
4496 3150
4497 3139
4498 3186
4499 3184
4500 3229
4501 3243
4502 3232
4503 3223
4504 3195
4505 3187
4506 3171
4507 3152
4508 3128
4509 3101
4510 3064
4511 3044
4512 3026
4513 2970
4514 2955
4515 2904
4516 2888
4517 2841
4518 2829
4519 2823
4520 2772
4521 2765
4522 2724
4523 2719
4524 2707
4525 2706
4526 2658
4527 2658
4528 2635
4529 2641
4530 2648
4531 2649
4532 2657
4533 2662
4534 2621
4535 2624
4536 2630
4537 2607
4538 2619
4539 2626
4540 2641
4541 2658
4542 2671
4543 2685
4544 2651
4545 2670
4546 2686
4547 2666
4548 2685
4549 2666
4550 2636
4551 2640
4552 2619
4553 2640
4554 2631
4555 2646
4556 2671
4557 2659
4558 2691
4559 2728
4560 2766
4561 2780
4562 2825
4563 2859
4564 2855
4565 2889
4566 2922
4567 2947
4568 2989
4569 3032
4570 3052
4571 3092
4572 3132
4573 3133
4574 3183
4575 3216
4576 3264
4577 3251
4578 3295
4579 3288
4580 3340
4581 3390
4582 3441
4583 3490
4584 3481
4585 3520
4586 3543
4587 3584
4588 3612
4589 3657
4590 3686
4591 3682
4592 3711
4593 3713
4594 3723
4595 3723
4596 3700
4597 3687
4598 3664
4599 3633
4600 3539
4601 3510
4602 3482
4603 3415
4604 3397
4605 3383
4606 3372
4607 3320
4608 3274
4609 3269
4610 3264
4611 3221
4612 3220
4613 3128
4614 3133
4615 3139
4616 3144
4617 3148
4618 3154
4619 3162
4620 3143
4621 3151
4622 3149
4623 3158
4624 3164
4625 3175
4626 3132
4627 3146
4628 3159
4629 3170
4630 3131
4631 3095
4632 3070
4633 3083
4634 3065
4635 3081
4636 3058
4637 3073
4638 3088
4639 3102
4640 3113
4641 3054
4642 3044
4643 3063
4644 3038
4645 3035
4646 3023
4647 3023
4648 3043
4649 3013
4650 3005
4651 3028
4652 3059
4653 3034
4654 3034
4655 3064
4656 3098
4657 3133
4658 3120
4659 3130
4660 3164
4661 3197
4662 3230
4663 3225
4664 3258
4665 3283
4666 3319
4667 3328
4668 3331
4669 3320
4670 3340
4671 3387
4672 3439
4673 3470
4674 3499
4675 3545
4676 3489
4677 3540
4678 3576
4679 3630
4680 3656
4681 3640
4682 3668
4683 3658
4684 3660
4685 3617
4686 3601
4687 3587
4688 3571
4689 3549
4690 3527
4691 3466
4692 3457
4693 3405
4694 3397
4695 3392
4696 3343
4697 3343
4698 3303
4699 3301
4700 3303
4701 3306
4702 3254
4703 3210
4704 3215
4705 3220
4706 3186
4707 3195
4708 3204
4709 3215
4710 3224
4711 3216
4712 3230
4713 3226
4714 3221
4715 3232
4716 3207
4717 3221
4718 3235
4719 3196
4720 3173
4721 3189
4722 3208
4723 3236
4724 3264
4725 3261
4726 3286
4727 3306
4728 3328
4729 3353
4730 3342
4731 3332
4732 3360
4733 3315
4734 3308
4735 3304
4736 3329
4737 3291
4738 3315
4739 3280
4740 3312
4741 3346
4742 3377
4743 3386
4744 3419
4745 3455
4746 3447
4747 3483
4748 3493
4749 3467
4750 3502
4751 3536
4752 3546
4753 3548
4754 3547
4755 3587
4756 3608
4757 3622
4758 3669
4759 3664
4760 3709
4761 3741
4762 3787
4763 3802
4764 3808
4765 3835
4766 3889
4767 3893
4768 3950
4769 3972
4770 3999
4771 4020
4772 4044
4773 4049
4774 4055
4775 4055
4776 4010
4777 3995
4778 3974
4779 3946
4780 3910
4781 3840
4782 3809
4783 3784
4784 3726
4785 3707
4786 3658
4787 3650
4788 3613
4789 3614
4790 3584
4791 3589
4792 3501
4793 3505
4794 3508
4795 3506
4796 3507
4797 3503
4798 3454
4799 3454
4800 3412
4801 3385
4802 3347
4803 3323
4804 3293
4805 3307
4806 3318
4807 3336
4808 3306
4809 3326
4810 3347
4811 3367
4812 3328
4813 3351
4814 3324
4815 3351
4816 3290
4817 3310
4818 3296
4819 3269
4820 3262
4821 3238
4822 3233
4823 3196
4824 3177
4825 3192
4826 3216
4827 3218
4828 3208
4829 3210
4830 3195
4831 3225
4832 3250
4833 3276
4834 3299
4835 3287
4836 3286
4837 3309
4838 3269
4839 3300
4840 3279
4841 3313
4842 3276
4843 3314
4844 3349
4845 3381
4846 3420
4847 3458
4848 3472
4849 3498
4850 3542
4851 3587
4852 3611
4853 3608
4854 3629
4855 3604
4856 3653
4857 3671
4858 3704
4859 3760
4860 3798
4861 3842
4862 3867
4863 3886
4864 3878
4865 3878
4866 3872
4867 3834
4868 3815
4869 3781
4870 3726
4871 3697
4872 3679
4873 3638
4874 3622
4875 3586
4876 3574
4877 3563
4878 3554
4879 3549
4880 3534
4881 3537
4882 3464
4883 3471
4884 3467
4885 3478
4886 3491
4887 3486
4888 3476
4889 3483
4890 3487
4891 3492
4892 3450
4893 3461
4894 3472
4895 3489
4896 3507
4897 3528
4898 3554
4899 3580
4900 3609
4901 3625
4902 3648
4903 3673
4904 3695
4905 3718
4906 3692
4907 3639
4908 3612
4909 3628
4910 3606
4911 3626
4912 3612
4913 3596
4914 3621
4915 3559
4916 3581
4917 3523
4918 3547
4919 3524
4920 3558
4921 3509
4922 3542
4923 3580
4924 3585
4925 3624
4926 3604
4927 3639
4928 3602
4929 3636
4930 3608
4931 3619
4932 3645
4933 3663
4934 3714
4935 3766
4936 3790
4937 3817
4938 3871
4939 3925
4940 3960
4941 3991
4942 4045
4943 4097
4944 4146
4945 4196
4946 4245
4947 4295
4948 4324
4949 4353
4950 4401
4951 4421
4952 4418
4953 4438
4954 4432
4955 4429
4956 4432
4957 4412
4958 4403
4959 4391
4960 4375
4961 4338
4962 4328
4963 4322
4964 4304
4965 4302
4966 4300
4967 4288
4968 4284
4969 4274
4970 4274
4971 4273
4972 4267
4973 4274
4974 4280
4975 4245
4976 4263
4977 4279
4978 4276
4979 4300
4980 4325
4981 4349
4982 4374
4983 4397
4984 4417
4985 4436
4986 4457
4987 4483
4988 4446
4989 4471
4990 4495
4991 4518
4992 4531
4993 4491
4994 4509
4995 4469
4996 4485
4997 4501
4998 4470
4999 4486
5000 4500
5001 4516
5002 4487
5003 4508
5004 4496
5005 4484
5006 4506
5007 4528
5008 4550
5009 4560
5010 4553
5011 4535
5012 4526
5013 4519
5014 4505
5015 4524
5016 4515
5017 4477
5018 4503
5019 4468
5020 4494
5021 4499
5022 4532
5023 4501
5024 4511
5025 4551
5026 4567
5027 4608
5028 4626
5029 4642
5030 4656
5031 4700
5032 4718
5033 4716
5034 4764
5035 4809
5036 4855
5037 4883
5038 4934
5039 4963
5040 5016
5041 5037
5042 5068
5043 5084
5044 5103
5045 5117
5046 5124
5047 5127
5048 5123
5049 5121
5050 5117
5051 5093
5052 5090
5053 5085
5054 5083
5055 5085
5056 5098
5057 5113
5058 5122
5059 5139
5060 5149
5061 5164
5062 5179
5063 5185
5064 5201
5065 5202
5066 5220
5067 5240
5068 5260
5069 5280
5070 5256
5071 5279
5072 5257
5073 5286
5074 5311
5075 5332
5076 5355
5077 5370
5078 5382
5079 5395
5080 5410
5081 5423
5082 5381
5083 5398
5084 5418
5085 5442
5086 5461
5087 5433
5088 5452
5089 5465
5090 5442
5091 5422
5092 5416
5093 5401
5094 5383
5095 5399
5096 5415
5097 5386
5098 5406
5099 5433
5100 5461
5101 5460
5102 5485
5103 5513
5104 5540
5105 5544
5106 5577
5107 5606
5108 5639
5109 5632
5110 5672
5111 5661
5112 5669
5113 5713
5114 5761
5115 5734
5116 5790
5117 5845
5118 5899
5119 5905
5120 5955
5121 5972
5122 5996
5123 6041
5124 6081
5125 6123
5126 6142
5127 6164
5128 6192
5129 6217
5130 6254
5131 6246
5132 6257
5133 6257
5134 6247
5135 6230
5136 6205
5137 6173
5138 6107
5139 6067
5140 6015
5141 5973
5142 5936
5143 5902
5144 5867
5145 5830
5146 5797
5147 5765
5148 5736
5149 5706
5150 5665
5151 5633
5152 5594
5153 5565
5154 5488
5155 5464
5156 5402
5157 5380
5158 5314
5159 5261
5160 5243
5161 5224
5162 5168
5163 5155
5164 5108
5165 5097
5166 5089
5167 5033
5168 5034
5169 5013
5170 5022
5171 5030
5172 5040
5173 5046
5174 5050
5175 5053
5176 4959
5177 4911
5178 4905
5179 4897
5180 4889
5181 4885
5182 4881
5183 4831
5184 4800
5185 4802
5186 4734
5187 4710
5188 4723
5189 4707
5190 4723
5191 4743
5192 4761
5193 4749
5194 4742
5195 4770
5196 4740
5197 4765
5198 4791
5199 4815
5200 4814
5201 4848
5202 4864
5203 4903
5204 4933
5205 4976
5206 4982
5207 5030
5208 5076
5209 5117
5210 5121
5211 5165
5212 5209
5213 5250
5214 5288
5215 5324
5216 5338
5217 5326
5218 5367
5219 5363
5220 5408
5221 5413
5222 5428
5223 5394
5224 5394
5225 5370
5226 5337
5227 5310
5228 5261
5229 5227
5230 5191
5231 5157
5232 5115
5233 5091
5234 5068
5235 5039
5236 5029
5237 5020
5238 5000
5239 4993
5240 4984
5241 4976
5242 4967
5243 4904
5244 4870
5245 4866
5246 4860
5247 4844
5248 4840
5249 4827
5250 4826
5251 4776
5252 4761
5253 4773
5254 4718
5255 4710
5256 4703
5257 4692
5258 4696
5259 4698
5260 4676
5261 4635
5262 4630
5263 4639
5264 4572
5265 4571
5266 4582
5267 4528
5268 4541
5269 4556
5270 4531
5271 4459
5272 4477
5273 4458
5274 4454
5275 4460
5276 4495
5277 4513
5278 4550
5279 4544
5280 4538
5281 4572
5282 4547
5283 4579
5284 4589
5285 4626
5286 4644
5287 4682
5288 4672
5289 4676
5290 4680
5291 4716
5292 4737
5293 4774
5294 4790
5295 4827
5296 4868
5297 4884
5298 4891
5299 4934
5300 4958
5301 4974
5302 5002
5303 5018
5304 5036
5305 5046
5306 5087
5307 5099
5308 5140
5309 5183
5310 5226
5311 5253
5312 5266
5313 5247
5314 5216
5315 5182
5316 5157
5317 5126
5318 5085
5319 5044
5320 4998
5321 4953
5322 4909
5323 4869
5324 4831
5325 4796
5326 4763
5327 4738
5328 4719
5329 4701
5330 4635
5331 4618
5332 4602
5333 4584
5334 4521
5335 4457
5336 4441
5337 4408
5338 4394
5339 4338
5340 4329
5341 4302
5342 4296
5343 4279
5344 4276
5345 4279
5346 4285
5347 4284
5348 4233
5349 4242
5350 4170
5351 4180
5352 4140
5353 4150
5354 4131
5355 4145
5356 4130
5357 4147
5358 4139
5359 4061
5360 4031
5361 4048
5362 4067
5363 4061
5364 4038
5365 4038
5366 4063
5367 4087
5368 4089
5369 4087
5370 4116
5371 4102
5372 4137
5373 4169
5374 4165
5375 4201
5376 4148
5377 4186
5378 4227
5379 4245
5380 4268
5381 4262
5382 4291
5383 4288
5384 4330
5385 4331
5386 4375
5387 4406
5388 4449
5389 4494
5390 4541
5391 4567
5392 4584
5393 4637
5394 4669
5395 4664
5396 4700
5397 4754
5398 4781
5399 4836
5400 4854
5401 4862
5402 4872
5403 4865
5404 4848
5405 4830
5406 4802
5407 4752
5408 4724
5409 4682
5410 4572
5411 4533
5412 4459
5413 4436
5414 4413
5415 4375
5416 4356
5417 4337
5418 4321
5419 4296
5420 4281
5421 4266
5422 4257
5423 4247
5424 4210
5425 4157
5426 4155
5427 4149
5428 4154
5429 4131
5430 4114
5431 4124
5432 4135
5433 4148
5434 4160
5435 4172
5436 4191
5437 4162
5438 4133
5439 4152
5440 4171
5441 4149
5442 4173
5443 4157
5444 4182
5445 4177
5446 4194
5447 4212
5448 4227
5449 4239
5450 4255
5451 4238
5452 4224
5453 4206
5454 4208
5455 4230
5456 4235
5457 4223
5458 4249
5459 4280
5460 4313
5461 4254
5462 4267
5463 4290
5464 4322
5465 4315
5466 4299
5467 4290
5468 4281
5469 4268
5470 4274
5471 4298
5472 4319
5473 4307
5474 4321
5475 4324
5476 4304
5477 4330
5478 4323
5479 4349
5480 4349
5481 4349
5482 4379
5483 4352
5484 4344
5485 4352
5486 4333
5487 4289
5488 4325
5489 4360
5490 4340
5491 4360
5492 4338
5493 4335
5494 4317
5495 4260
5496 4226
5497 4180
5498 4133
5499 4059
5500 4009
5501 3931
5502 3884
5503 3848
5504 3810
5505 3784
5506 3761
5507 3742
5508 3725
5509 3708
5510 3695
5511 3683
5512 3676
5513 3670
5514 3625
5515 3622
5516 3612
5517 3614
5518 3605
5519 3613
5520 3625
5521 3638
5522 3651
5523 3663
5524 3653
5525 3669
5526 3685
5527 3701
5528 3715
5529 3733
5530 3749
5531 3767
5532 3780
5533 3800
5534 3777
5535 3738
5536 3752
5537 3732
5538 3690
5539 3616
5540 3556
5541 3562
5542 3535
5543 3515
5544 3494
5545 3503
5546 3490
5547 3508
5548 3527
5549 3530
5550 3529
5551 3512
5552 3491
5553 3507
5554 3473
5555 3489
5556 3493
5557 3491
5558 3496
5559 3484
5560 3502
5561 3524
5562 3548
5563 3558
5564 3589
5565 3583
5566 3602
5567 3595
5568 3602
5569 3579
5570 3604
5571 3583
5572 3609
5573 3575
5574 3598
5575 3611
5576 3635
5577 3612
5578 3640
5579 3664
5580 3656
5581 3650
5582 3621
5583 3591
5584 3565
5585 3550
5586 3522
5587 3413
5588 3384
5589 3316
5590 3253
5591 3144
5592 3119
5593 3057
5594 3014
5595 2974
5596 2946
5597 2947
5598 2922
5599 2916
5600 2863
5601 2819
5602 2771
5603 2745
5604 2702
5605 2674
5606 2645
5607 2628
5608 2627
5609 2638
5610 2641
5611 2650
5612 2650
5613 2657
5614 2663
5615 2650
5616 2656
5617 2642
5618 2607
5619 2615
5620 2623
5621 2629
5622 2632
5623 2634
5624 2636
5625 2638
5626 2609
5627 2605
5628 2574
5629 2530
5630 2507
5631 2481
5632 2449
5633 2371
5634 2302
5635 2303
5636 2305
5637 2242
5638 2253
5639 2267
5640 2216
5641 2231
5642 2204
5643 2190
5644 2137
5645 2150
5646 2162
5647 2140
5648 2121
5649 2100
5650 2122
5651 2146
5652 2171
5653 2174
5654 2193
5655 2176
5656 2195
5657 2147
5658 2166
5659 2184
5660 2160
5661 2181
5662 2136
5663 2091
5664 2111
5665 2103
5666 2122
5667 2121
5668 2141
5669 2162
5670 2184
5671 2195
5672 2169
5673 2135
5674 2130
5675 2090
5676 2063
5677 2006
5678 1992
5679 1975
5680 1946
5681 1888
5682 1876
5683 1822
5684 1809
5685 1755
5686 1747
5687 1695
5688 1681
5689 1626
5690 1555
5691 1483
5692 1469
5693 1457
5694 1444
5695 1431
5696 1369
5697 1358
5698 1348
5699 1292
5700 1236
5701 1229
5702 1222
5703 1216
5704 1210
5705 1208
5706 1205
5707 1202
5708 1198
5709 1194
5710 1191
5711 1150
5712 1147
5713 1106
5714 1042
5715 1041
5716 1008
5717 964
5718 967
5719 969
5720 972
5721 977
5722 985
5723 988
5724 999
5725 1004
5726 1016
5727 1019
5728 1031
5729 1012
5730 980
5731 996
5732 971
5733 987
5734 963
5735 979
5736 986
5737 1002
5738 1017
5739 1032
5740 1048
5741 1066
5742 1080
5743 1080
5744 1091
5745 1099
5746 1108
5747 1117
5748 1126
5749 1130
5750 1136
5751 1111
5752 1117
5753 1124
5754 1110
5755 1119
5756 1105
5757 1114
5758 1123
5759 1130
5760 1137
5761 1140
5762 1142
5763 1142
5764 1141
5765 1137
5766 1130
5767 1121
5768 1111
5769 1098
5770 1084
5771 1073
5772 1060
5773 1048
5774 1035
5775 1024
5776 1014
5777 1006
5778 998
5779 990
5780 982
5781 975
5782 970
5783 965
5784 961
5785 957
5786 955
5787 953
5788 954
5789 954
5790 954
5791 954
5792 955
5793 956
5794 957
5795 958
5796 960
5797 961
5798 921
5799 921
5800 921
5801 881
5802 881
5803 841
5804 841
5805 842
5806 843
5807 845
5808 800
5809 804
5810 775
5811 780
5812 753
5813 759
5814 766
5815 756
5816 763
5817 738
5818 746
5819 709
5820 718
5821 724
5822 731
5823 737
5824 742
5825 747
5826 737
5827 741
5828 744
5829 747
5830 749
5831 750
5832 750
5833 734
5834 734
5835 704
5836 704
5837 676
5838 676
5839 651
5840 652
5841 653
5842 646
5843 647
5844 620
5845 622
5846 601
5847 604
5848 607
5849 610
5850 612
5851 613
5852 614
5853 613
5854 611
5855 608
5856 605
5857 600
5858 594
5859 588
5860 581
5861 574
5862 566
5863 558
5864 549
5865 539
5866 530
5867 522
5868 515
5869 509
5870 504
5871 499
5872 495
5873 492
5874 490
5875 488
5876 487
5877 487
5878 487
5879 486
5880 485
5881 484
5882 483
5883 483
5884 483
5885 483
5886 483
5887 483
5888 436
5889 436
5890 436
5891 390
5892 390
5893 390
5894 390
5895 345
5896 345
5897 300
5898 300
5899 300
5900 300
5901 300
5902 300
5903 300
5904 300
5905 256
5906 256
5907 212
5908 212
5909 169
5910 169
5911 127
5912 127
5913 85
5914 85
5915 85
5916 43
5917 43
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};

\nextgroupplot[
legend cell align={center},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=-1,
legend to name=busC2Legend,
tick align=outside,
tick pos=left,
title={Accumulated Waiting Time of Busses},
x grid style={white!69.0196078431373!black},
xlabel={x - axis},
xmin=-300, xmax=6300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-9.95, ymax=208.95,
ytick style={color=black},
ytick={-25,0,25,50,75,100,125,150,175,200,225},
yticklabels={−50,0,50,100,150,200,250,,,,}
]
\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:0,199);

\path [draw=black, semithick]
(axis cs:500,0)
--(axis cs:500,199);

\path [draw=black, semithick]
(axis cs:1000,0)
--(axis cs:1000,199);

\path [draw=black, semithick]
(axis cs:1500,0)
--(axis cs:1500,199);

\path [draw=black, semithick]
(axis cs:2000,0)
--(axis cs:2000,199);

\path [draw=black, semithick]
(axis cs:2500,0)
--(axis cs:2500,199);

\path [draw=black, semithick]
(axis cs:3000,0)
--(axis cs:3000,199);

\path [draw=black, semithick]
(axis cs:3500,0)
--(axis cs:3500,199);

\path [draw=black, semithick]
(axis cs:4000,0)
--(axis cs:4000,199);

\path [draw=black, semithick]
(axis cs:4500,0)
--(axis cs:4500,199);

\path [draw=black, semithick]
(axis cs:5000,0)
--(axis cs:5000,199);

\path [draw=black, semithick]
(axis cs:5500,0)
--(axis cs:5500,199);

\addplot [semithick, red] %No Shield
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 2
30 3
31 4
32 5
33 6
34 7
35 8
36 9
37 10
38 11
39 12
40 13
41 14
42 15
43 16
44 17
45 18
46 18
47 18
48 18
49 18
50 18
51 18
52 18
53 18
54 18
55 18
56 18
57 18
58 18
59 18
60 18
61 18
62 18
63 18
64 18
65 18
66 18
67 18
68 18
69 18
70 18
71 18
72 18
73 18
74 18
75 18
76 18
77 18
78 18
79 18
80 18
81 18
82 18
83 18
84 18
85 18
86 18
87 18
88 18
89 18
90 18
91 18
92 18
93 18
94 18
95 18
96 18
97 18
98 19
99 20
100 21
101 22
102 23
103 24
104 25
105 8
106 9
107 10
108 11
109 12
110 13
111 14
112 15
113 16
114 17
115 18
116 19
117 20
118 21
119 22
120 23
121 24
122 25
123 26
124 27
125 28
126 30
127 32
128 34
129 36
130 38
131 40
132 42
133 44
134 46
135 48
136 49
137 50
138 50
139 50
140 50
141 50
142 50
143 50
144 50
145 50
146 50
147 51
148 52
149 53
150 54
151 55
152 56
153 57
154 58
155 59
156 60
157 61
158 62
159 63
160 64
161 65
162 66
163 67
164 68
165 69
166 70
167 71
168 72
169 73
170 74
171 75
172 76
173 77
174 78
175 79
176 80
177 81
178 82
179 83
180 85
181 87
182 88
183 88
184 88
185 49
186 50
187 51
188 52
189 53
190 54
191 55
192 56
193 57
194 58
195 59
196 61
197 63
198 65
199 67
200 69
201 71
202 73
203 75
204 77
205 79
206 81
207 83
208 85
209 88
210 91
211 94
212 97
213 100
214 103
215 106
216 109
217 112
218 115
219 118
220 121
221 124
222 127
223 130
224 133
225 136
226 137
227 137
228 137
229 136
230 135
231 134
232 133
233 132
234 131
235 130
236 129
237 128
238 128
239 128
240 129
241 130
242 131
243 132
244 133
245 134
246 135
247 135
248 135
249 135
250 135
251 93
252 93
253 93
254 93
255 93
256 93
257 93
258 93
259 93
260 93
261 93
262 93
263 93
264 93
265 93
266 93
267 94
268 95
269 64
270 66
271 68
272 70
273 71
274 71
275 71
276 71
277 73
278 75
279 77
280 42
281 44
282 46
283 48
284 50
285 52
286 54
287 56
288 58
289 60
290 62
291 64
292 66
293 68
294 70
295 72
296 74
297 76
298 78
299 80
300 82
301 85
302 88
303 91
304 94
305 97
306 100
307 103
308 106
309 109
310 112
311 115
312 118
313 121
314 124
315 127
316 130
317 131
318 131
319 131
320 131
321 131
322 131
323 131
324 131
325 131
326 131
327 131
328 130
329 130
330 130
331 130
332 130
333 130
334 130
335 130
336 130
337 130
338 130
339 130
340 129
341 129
342 129
343 130
344 131
345 132
346 133
347 134
348 135
349 136
350 137
351 138
352 139
353 140
354 141
355 142
356 143
357 144
358 145
359 116
360 118
361 120
362 121
363 122
364 123
365 123
366 65
367 66
368 67
369 68
370 69
371 70
372 71
373 72
374 73
375 74
376 75
377 36
378 37
379 39
380 41
381 43
382 45
383 47
384 49
385 51
386 53
387 55
388 57
389 59
390 61
391 63
392 65
393 68
394 71
395 74
396 77
397 80
398 83
399 86
400 89
401 92
402 95
403 98
404 101
405 104
406 107
407 108
408 109
409 110
410 110
411 110
412 110
413 110
414 110
415 110
416 110
417 110
418 110
419 110
420 110
421 110
422 110
423 110
424 110
425 110
426 110
427 110
428 110
429 110
430 110
431 110
432 110
433 110
434 110
435 111
436 112
437 113
438 115
439 117
440 119
441 120
442 121
443 122
444 123
445 124
446 125
447 126
448 127
449 128
450 129
451 130
452 131
453 131
454 104
455 105
456 105
457 105
458 105
459 46
460 46
461 46
462 46
463 46
464 46
465 46
466 47
467 20
468 21
469 22
470 23
471 24
472 25
473 26
474 27
475 28
476 29
477 30
478 32
479 34
480 36
481 38
482 40
483 42
484 44
485 46
486 48
487 50
488 53
489 56
490 59
491 62
492 65
493 68
494 71
495 74
496 77
497 78
498 79
499 80
500 81
501 81
502 81
503 81
504 81
505 81
506 81
507 81
508 81
509 81
510 81
511 81
512 81
513 81
514 81
515 81
516 81
517 81
518 81
519 81
520 81
521 81
522 81
523 82
524 83
525 84
526 85
527 86
528 87
529 88
530 89
531 90
532 91
533 92
534 93
535 95
536 97
537 99
538 100
539 101
540 102
541 103
542 103
543 103
544 103
545 53
546 53
547 53
548 53
549 53
550 35
551 36
552 37
553 38
554 39
555 40
556 41
557 42
558 24
559 25
560 26
561 27
562 28
563 29
564 30
565 31
566 32
567 33
568 34
569 35
570 36
571 37
572 38
573 40
574 42
575 44
576 46
577 48
578 50
579 53
580 56
581 59
582 62
583 65
584 68
585 71
586 73
587 74
588 75
589 76
590 76
591 76
592 76
593 76
594 76
595 76
596 76
597 76
598 76
599 76
600 76
601 76
602 76
603 76
604 76
605 76
606 76
607 76
608 76
609 76
610 76
611 76
612 76
613 76
614 76
615 76
616 76
617 76
618 76
619 76
620 76
621 76
622 76
623 76
624 76
625 76
626 76
627 76
628 77
629 78
630 79
631 80
632 81
633 82
634 55
635 55
636 55
637 55
638 55
639 55
640 8
641 8
642 8
643 9
644 10
645 11
646 12
647 5
648 6
649 7
650 8
651 9
652 10
653 11
654 12
655 13
656 14
657 15
658 16
659 17
660 18
661 19
662 20
663 22
664 24
665 26
666 28
667 30
668 32
669 34
670 36
671 38
672 40
673 42
674 44
675 46
676 48
677 49
678 50
679 51
680 51
681 51
682 51
683 51
684 51
685 51
686 51
687 51
688 51
689 51
690 51
691 51
692 51
693 51
694 51
695 51
696 51
697 51
698 51
699 51
700 51
701 51
702 51
703 51
704 51
705 51
706 51
707 51
708 51
709 51
710 51
711 51
712 51
713 51
714 51
715 51
716 51
717 51
718 51
719 51
720 51
721 51
722 52
723 36
724 37
725 38
726 39
727 40
728 41
729 8
730 9
731 10
732 12
733 14
734 16
735 18
736 20
737 22
738 24
739 26
740 28
741 30
742 32
743 34
744 36
745 38
746 40
747 42
748 44
749 46
750 48
751 50
752 52
753 54
754 56
755 58
756 60
757 63
758 66
759 69
760 72
761 75
762 78
763 81
764 84
765 87
766 89
767 90
768 91
769 92
770 92
771 92
772 92
773 92
774 92
775 92
776 92
777 92
778 92
779 92
780 92
781 92
782 92
783 92
784 92
785 92
786 92
787 92
788 92
789 92
790 92
791 47
792 47
793 47
794 47
795 47
796 47
797 47
798 47
799 47
800 47
801 47
802 47
803 47
804 47
805 47
806 47
807 47
808 47
809 47
810 47
811 47
812 47
813 47
814 47
815 47
816 47
817 34
818 34
819 35
820 36
821 37
822 38
823 39
824 40
825 7
826 8
827 10
828 12
829 14
830 16
831 18
832 20
833 22
834 24
835 26
836 28
837 30
838 32
839 34
840 36
841 38
842 40
843 42
844 44
845 46
846 48
847 50
848 52
849 54
850 56
851 58
852 60
853 63
854 66
855 69
856 72
857 74
858 75
859 76
860 77
861 77
862 77
863 77
864 77
865 77
866 77
867 77
868 77
869 77
870 77
871 77
872 77
873 77
874 77
875 77
876 77
877 77
878 77
879 77
880 77
881 77
882 77
883 77
884 77
885 78
886 79
887 80
888 81
889 82
890 83
891 84
892 85
893 86
894 87
895 88
896 89
897 90
898 91
899 92
900 93
901 95
902 97
903 98
904 91
905 92
906 93
907 94
908 38
909 39
910 40
911 42
912 44
913 46
914 48
915 50
916 52
917 54
918 56
919 58
920 60
921 62
922 64
923 66
924 68
925 70
926 72
927 73
928 74
929 75
930 76
931 77
932 78
933 79
934 81
935 83
936 85
937 87
938 89
939 91
940 93
941 95
942 97
943 99
944 101
945 103
946 104
947 104
948 103
949 102
950 101
951 100
952 99
953 98
954 97
955 96
956 95
957 95
958 95
959 95
960 95
961 95
962 95
963 95
964 95
965 95
966 95
967 95
968 95
969 95
970 95
971 95
972 95
973 96
974 97
975 98
976 99
977 100
978 101
979 102
980 104
981 106
982 108
983 110
984 112
985 114
986 116
987 118
988 120
989 122
990 124
991 126
992 127
993 128
994 129
995 66
996 68
997 70
998 72
999 74
1000 76
1001 27
1002 29
1003 31
1004 33
1005 35
1006 37
1007 39
1008 41
1009 43
1010 45
1011 47
1012 49
1013 51
1014 53
1015 55
1016 57
1017 59
1018 61
1019 63
1020 65
1021 67
1022 69
1023 71
1024 73
1025 75
1026 77
1027 79
1028 81
1029 84
1030 87
1031 90
1032 93
1033 96
1034 98
1035 100
1036 101
1037 101
1038 100
1039 99
1040 99
1041 99
1042 99
1043 99
1044 99
1045 99
1046 99
1047 100
1048 101
1049 102
1050 103
1051 104
1052 105
1053 106
1054 107
1055 108
1056 109
1057 110
1058 111
1059 112
1060 113
1061 114
1062 115
1063 116
1064 117
1065 119
1066 121
1067 123
1068 125
1069 127
1070 129
1071 131
1072 133
1073 135
1074 137
1075 139
1076 141
1077 143
1078 146
1079 149
1080 152
1081 155
1082 158
1083 160
1084 162
1085 103
1086 104
1087 106
1088 108
1089 110
1090 112
1091 114
1092 69
1093 71
1094 73
1095 75
1096 77
1097 79
1098 81
1099 83
1100 85
1101 87
1102 89
1103 91
1104 93
1105 95
1106 97
1107 99
1108 102
1109 105
1110 108
1111 111
1112 114
1113 117
1114 120
1115 123
1116 126
1117 129
1118 132
1119 135
1120 138
1121 141
1122 144
1123 147
1124 150
1125 153
1126 155
1127 157
1128 158
1129 157
1130 156
1131 155
1132 154
1133 153
1134 152
1135 151
1136 150
1137 150
1138 151
1139 152
1140 152
1141 152
1142 152
1143 152
1144 152
1145 152
1146 152
1147 152
1148 152
1149 152
1150 152
1151 152
1152 152
1153 152
1154 152
1155 152
1156 153
1157 154
1158 155
1159 156
1160 157
1161 158
1162 159
1163 160
1164 161
1165 162
1166 163
1167 129
1168 131
1169 133
1170 135
1171 137
1172 138
1173 140
1174 141
1175 86
1176 87
1177 88
1178 89
1179 90
1180 92
1181 94
1182 95
1183 96
1184 97
1185 98
1186 99
1187 100
1188 64
1189 66
1190 68
1191 70
1192 72
1193 74
1194 76
1195 78
1196 80
1197 82
1198 84
1199 86
1200 88
1201 91
1202 94
1203 97
1204 100
1205 103
1206 106
1207 109
1208 112
1209 115
1210 118
1211 121
1212 124
1213 127
1214 130
1215 133
1216 135
1217 136
1218 137
1219 137
1220 137
1221 137
1222 137
1223 137
1224 137
1225 137
1226 137
1227 136
1228 135
1229 135
1230 135
1231 135
1232 135
1233 135
1234 135
1235 136
1236 137
1237 137
1238 137
1239 137
1240 137
1241 138
1242 139
1243 140
1244 141
1245 142
1246 143
1247 144
1248 145
1249 146
1250 147
1251 148
1252 149
1253 150
1254 151
1255 152
1256 153
1257 154
1258 155
1259 156
1260 126
1261 129
1262 131
1263 133
1264 135
1265 72
1266 74
1267 76
1268 78
1269 80
1270 82
1271 84
1272 86
1273 88
1274 90
1275 92
1276 94
1277 97
1278 100
1279 103
1280 105
1281 107
1282 109
1283 111
1284 113
1285 115
1286 117
1287 119
1288 121
1289 123
1290 125
1291 127
1292 129
1293 132
1294 135
1295 138
1296 141
1297 144
1298 147
1299 150
1300 153
1301 156
1302 159
1303 162
1304 165
1305 168
1306 170
1307 171
1308 171
1309 171
1310 170
1311 169
1312 168
1313 167
1314 166
1315 165
1316 164
1317 164
1318 164
1319 164
1320 164
1321 164
1322 164
1323 164
1324 164
1325 164
1326 164
1327 164
1328 164
1329 164
1330 164
1331 164
1332 165
1333 166
1334 168
1335 169
1336 170
1337 171
1338 173
1339 175
1340 177
1341 179
1342 181
1343 183
1344 185
1345 187
1346 189
1347 191
1348 193
1349 195
1350 197
1351 199
1352 199
1353 171
1354 172
1355 107
1356 47
1357 47
1358 47
1359 47
1360 47
1361 47
1362 47
1363 48
1364 49
1365 50
1366 51
1367 52
1368 53
1369 24
1370 25
1371 26
1372 27
1373 28
1374 29
1375 30
1376 31
1377 33
1378 35
1379 37
1380 39
1381 42
1382 45
1383 48
1384 51
1385 54
1386 57
1387 60
1388 63
1389 66
1390 69
1391 72
1392 75
1393 78
1394 81
1395 84
1396 87
1397 90
1398 91
1399 92
1400 92
1401 92
1402 92
1403 92
1404 92
1405 92
1406 92
1407 92
1408 92
1409 92
1410 92
1411 92
1412 92
1413 92
1414 92
1415 92
1416 92
1417 92
1418 92
1419 92
1420 92
1421 92
1422 92
1423 92
1424 92
1425 92
1426 92
1427 92
1428 92
1429 92
1430 92
1431 93
1432 94
1433 95
1434 96
1435 98
1436 100
1437 102
1438 103
1439 104
1440 105
1441 74
1442 76
1443 78
1444 80
1445 82
1446 83
1447 84
1448 38
1449 39
1450 41
1451 43
1452 45
1453 47
1454 49
1455 51
1456 53
1457 55
1458 57
1459 59
1460 61
1461 63
1462 65
1463 67
1464 69
1465 71
1466 73
1467 75
1468 77
1469 79
1470 81
1471 83
1472 85
1473 87
1474 90
1475 93
1476 96
1477 98
1478 101
1479 104
1480 107
1481 110
1482 113
1483 116
1484 119
1485 122
1486 124
1487 126
1488 126
1489 126
1490 126
1491 125
1492 124
1493 123
1494 122
1495 121
1496 120
1497 119
1498 119
1499 119
1500 119
1501 119
1502 119
1503 119
1504 119
1505 119
1506 119
1507 119
1508 119
1509 119
1510 119
1511 119
1512 119
1513 119
1514 120
1515 121
1516 122
1517 123
1518 124
1519 125
1520 126
1521 127
1522 128
1523 129
1524 130
1525 131
1526 132
1527 133
1528 135
1529 137
1530 139
1531 141
1532 143
1533 144
1534 144
1535 144
1536 144
1537 119
1538 56
1539 57
1540 16
1541 17
1542 18
1543 19
1544 21
1545 23
1546 25
1547 27
1548 29
1549 31
1550 33
1551 35
1552 37
1553 39
1554 41
1555 43
1556 45
1557 47
1558 49
1559 51
1560 53
1561 55
1562 57
1563 59
1564 61
1565 64
1566 67
1567 70
1568 73
1569 76
1570 79
1571 82
1572 85
1573 88
1574 91
1575 94
1576 96
1577 97
1578 97
1579 96
1580 95
1581 94
1582 93
1583 92
1584 91
1585 90
1586 89
1587 88
1588 88
1589 88
1590 88
1591 88
1592 88
1593 88
1594 88
1595 88
1596 88
1597 88
1598 88
1599 88
1600 47
1601 47
1602 47
1603 47
1604 47
1605 47
1606 47
1607 47
1608 47
1609 47
1610 47
1611 47
1612 47
1613 47
1614 47
1615 47
1616 47
1617 47
1618 48
1619 49
1620 50
1621 51
1622 52
1623 39
1624 40
1625 40
1626 40
1627 40
1628 41
1629 42
1630 43
1631 44
1632 45
1633 6
1634 7
1635 8
1636 9
1637 10
1638 11
1639 12
1640 13
1641 14
1642 15
1643 16
1644 17
1645 18
1646 19
1647 20
1648 21
1649 22
1650 23
1651 24
1652 25
1653 26
1654 27
1655 29
1656 31
1657 33
1658 35
1659 37
1660 39
1661 41
1662 43
1663 45
1664 47
1665 49
1666 50
1667 51
1668 52
1669 53
1670 53
1671 53
1672 53
1673 53
1674 53
1675 53
1676 53
1677 53
1678 53
1679 53
1680 53
1681 53
1682 53
1683 53
1684 53
1685 53
1686 53
1687 53
1688 53
1689 53
1690 53
1691 53
1692 53
1693 53
1694 53
1695 53
1696 53
1697 53
1698 53
1699 53
1700 53
1701 53
1702 53
1703 53
1704 53
1705 53
1706 53
1707 53
1708 53
1709 53
1710 53
1711 53
1712 53
1713 38
1714 38
1715 39
1716 40
1717 41
1718 42
1719 43
1720 44
1721 45
1722 46
1723 47
1724 48
1725 49
1726 12
1727 13
1728 14
1729 15
1730 16
1731 17
1732 18
1733 20
1734 22
1735 24
1736 26
1737 28
1738 30
1739 32
1740 34
1741 36
1742 38
1743 40
1744 42
1745 44
1746 46
1747 48
1748 50
1749 52
1750 54
1751 56
1752 58
1753 60
1754 63
1755 66
1756 69
1757 70
1758 71
1759 72
1760 73
1761 73
1762 73
1763 73
1764 73
1765 73
1766 73
1767 73
1768 73
1769 73
1770 73
1771 73
1772 73
1773 73
1774 73
1775 73
1776 73
1777 73
1778 73
1779 73
1780 73
1781 73
1782 73
1783 74
1784 75
1785 76
1786 77
1787 78
1788 79
1789 80
1790 81
1791 82
1792 83
1793 84
1794 85
1795 86
1796 87
1797 88
1798 89
1799 90
1800 91
1801 92
1802 92
1803 92
1804 92
1805 31
1806 31
1807 24
1808 24
1809 24
1810 24
1811 24
1812 24
1813 25
1814 26
1815 27
1816 28
1817 29
1818 30
1819 7
1820 8
1821 9
1822 10
1823 11
1824 12
1825 13
1826 14
1827 15
1828 16
1829 17
1830 19
1831 21
1832 23
1833 25
1834 27
1835 29
1836 31
1837 33
1838 35
1839 37
1840 39
1841 41
1842 43
1843 45
1844 47
1845 49
1846 50
1847 50
1848 50
1849 50
1850 50
1851 50
1852 50
1853 50
1854 50
1855 50
1856 50
1857 50
1858 50
1859 50
1860 50
1861 50
1862 50
1863 50
1864 50
1865 50
1866 50
1867 50
1868 50
1869 50
1870 50
1871 50
1872 50
1873 50
1874 51
1875 52
1876 53
1877 54
1878 55
1879 56
1880 57
1881 58
1882 59
1883 60
1884 61
1885 62
1886 63
1887 64
1888 65
1889 66
1890 67
1891 68
1892 68
1893 68
1894 68
1895 69
1896 18
1897 19
1898 20
1899 21
1900 22
1901 23
1902 24
1903 25
1904 26
1905 27
1906 12
1907 13
1908 14
1909 15
1910 16
1911 17
1912 18
1913 19
1914 20
1915 21
1916 22
1917 23
1918 24
1919 25
1920 26
1921 27
1922 28
1923 29
1924 30
1925 31
1926 32
1927 33
1928 35
1929 37
1930 39
1931 41
1932 43
1933 45
1934 47
1935 49
1936 50
1937 50
1938 50
1939 50
1940 50
1941 50
1942 50
1943 50
1944 50
1945 50
1946 51
1947 52
1948 53
1949 54
1950 55
1951 56
1952 57
1953 58
1954 59
1955 60
1956 61
1957 62
1958 63
1959 64
1960 65
1961 66
1962 67
1963 68
1964 69
1965 70
1966 71
1967 72
1968 73
1969 74
1970 75
1971 76
1972 77
1973 78
1974 79
1975 80
1976 81
1977 82
1978 83
1979 84
1980 86
1981 88
1982 90
1983 93
1984 94
1985 95
1986 96
1987 97
1988 98
1989 99
1990 55
1991 56
1992 57
1993 58
1994 59
1995 60
1996 61
1997 53
1998 54
1999 55
2000 56
2001 57
2002 58
2003 59
2004 60
2005 61
2006 62
2007 63
2008 64
2009 65
2010 66
2011 67
2012 68
2013 69
2014 71
2015 73
2016 75
2017 77
2018 79
2019 81
2020 83
2021 85
2022 87
2023 89
2024 91
2025 93
2026 94
2027 96
2028 98
2029 99
2030 99
2031 99
2032 99
2033 99
2034 99
2035 99
2036 99
2037 99
2038 99
2039 100
2040 101
2041 102
2042 103
2043 104
2044 105
2045 106
2046 106
2047 106
2048 106
2049 106
2050 106
2051 106
2052 106
2053 106
2054 106
2055 106
2056 106
2057 106
2058 106
2059 106
2060 106
2061 106
2062 106
2063 106
2064 106
2065 106
2066 106
2067 106
2068 106
2069 106
2070 106
2071 106
2072 106
2073 80
2074 80
2075 80
2076 80
2077 81
2078 82
2079 83
2080 85
2081 87
2082 89
2083 90
2084 91
2085 52
2086 54
2087 56
2088 58
2089 60
2090 62
2091 64
2092 66
2093 68
2094 70
2095 72
2096 74
2097 77
2098 80
2099 83
2100 86
2101 89
2102 92
2103 95
2104 98
2105 101
2106 104
2107 107
2108 110
2109 113
2110 116
2111 119
2112 122
2113 125
2114 128
2115 131
2116 133
2117 135
2118 136
2119 137
2120 137
2121 137
2122 137
2123 137
2124 137
2125 137
2126 137
2127 136
2128 135
2129 134
2130 134
2131 134
2132 134
2133 134
2134 134
2135 134
2136 134
2137 134
2138 135
2139 135
2140 135
2141 135
2142 135
2143 135
2144 135
2145 135
2146 135
2147 135
2148 135
2149 136
2150 137
2151 138
2152 139
2153 140
2154 141
2155 142
2156 106
2157 108
2158 110
2159 112
2160 114
2161 116
2162 118
2163 120
2164 120
2165 121
2166 122
2167 123
2168 124
2169 125
2170 126
2171 69
2172 70
2173 71
2174 72
2175 73
2176 38
2177 39
2178 41
2179 43
2180 45
2181 47
2182 49
2183 51
2184 53
2185 55
2186 57
2187 59
2188 61
2189 63
2190 66
2191 69
2192 72
2193 75
2194 78
2195 81
2196 84
2197 87
2198 90
2199 93
2200 96
2201 99
2202 102
2203 105
2204 108
2205 111
2206 114
2207 115
2208 116
2209 116
2210 116
2211 116
2212 116
2213 116
2214 116
2215 116
2216 116
2217 116
2218 116
2219 116
2220 116
2221 116
2222 116
2223 116
2224 116
2225 116
2226 116
2227 116
2228 116
2229 116
2230 116
2231 116
2232 116
2233 117
2234 118
2235 119
2236 120
2237 121
2238 121
2239 122
2240 123
2241 124
2242 125
2243 126
2244 127
2245 128
2246 129
2247 130
2248 131
2249 132
2250 133
2251 103
2252 104
2253 105
2254 106
2255 46
2256 46
2257 46
2258 46
2259 46
2260 46
2261 46
2262 47
2263 48
2264 49
2265 50
2266 51
2267 23
2268 24
2269 25
2270 26
2271 27
2272 28
2273 29
2274 30
2275 31
2276 32
2277 33
2278 35
2279 37
2280 39
2281 41
2282 44
2283 47
2284 50
2285 53
2286 56
2287 59
2288 62
2289 65
2290 68
2291 71
2292 74
2293 77
2294 80
2295 83
2296 86
2297 88
2298 89
2299 90
2300 91
2301 91
2302 91
2303 91
2304 91
2305 91
2306 91
2307 91
2308 91
2309 91
2310 91
2311 91
2312 91
2313 91
2314 91
2315 91
2316 91
2317 91
2318 91
2319 91
2320 91
2321 91
2322 91
2323 91
2324 91
2325 91
2326 92
2327 93
2328 94
2329 95
2330 96
2331 97
2332 98
2333 100
2334 102
2335 104
2336 106
2337 108
2338 110
2339 111
2340 112
2341 113
2342 113
2343 113
2344 113
2345 61
2346 33
2347 34
2348 35
2349 36
2350 37
2351 38
2352 39
2353 40
2354 41
2355 42
2356 43
2357 25
2358 26
2359 27
2360 28
2361 29
2362 30
2363 31
2364 32
2365 33
2366 34
2367 35
2368 36
2369 37
2370 38
2371 39
2372 40
2373 41
2374 42
2375 44
2376 46
2377 48
2378 51
2379 54
2380 57
2381 60
2382 63
2383 66
2384 69
2385 72
2386 74
2387 76
2388 78
2389 79
2390 80
2391 81
2392 81
2393 81
2394 81
2395 81
2396 81
2397 81
2398 81
2399 81
2400 81
2401 81
2402 81
2403 81
2404 81
2405 81
2406 81
2407 81
2408 81
2409 81
2410 81
2411 81
2412 81
2413 81
2414 81
2415 81
2416 81
2417 81
2418 81
2419 81
2420 81
2421 81
2422 81
2423 81
2424 81
2425 81
2426 81
2427 81
2428 81
2429 82
2430 83
2431 84
2432 85
2433 84
2434 83
2435 83
2436 83
2437 83
2438 40
2439 19
2440 20
2441 21
2442 22
2443 23
2444 25
2445 27
2446 29
2447 31
2448 33
2449 35
2450 37
2451 39
2452 41
2453 43
2454 45
2455 47
2456 49
2457 51
2458 53
2459 55
2460 57
2461 59
2462 61
2463 63
2464 65
2465 68
2466 71
2467 74
2468 77
2469 80
2470 83
2471 86
2472 89
2473 92
2474 95
2475 97
2476 98
2477 99
2478 99
2479 99
2480 99
2481 98
2482 97
2483 96
2484 95
2485 94
2486 93
2487 92
2488 91
2489 91
2490 91
2491 91
2492 91
2493 91
2494 91
2495 91
2496 91
2497 91
2498 91
2499 91
2500 91
2501 91
2502 91
2503 91
2504 91
2505 91
2506 91
2507 91
2508 92
2509 93
2510 94
2511 95
2512 96
2513 97
2514 98
2515 99
2516 100
2517 101
2518 103
2519 105
2520 107
2521 110
2522 113
2523 115
2524 117
2525 102
2526 103
2527 104
2528 47
2529 48
2530 50
2531 52
2532 15
2533 17
2534 19
2535 21
2536 23
2537 25
2538 27
2539 29
2540 31
2541 33
2542 35
2543 37
2544 39
2545 41
2546 43
2547 45
2548 47
2549 49
2550 51
2551 53
2552 55
2553 57
2554 59
2555 62
2556 65
2557 68
2558 71
2559 74
2560 77
2561 80
2562 83
2563 86
2564 89
2565 92
2566 94
2567 95
2568 96
2569 97
2570 98
2571 98
2572 98
2573 98
2574 98
2575 98
2576 98
2577 98
2578 98
2579 98
2580 98
2581 98
2582 98
2583 98
2584 98
2585 98
2586 98
2587 98
2588 98
2589 53
2590 53
2591 53
2592 53
2593 53
2594 53
2595 53
2596 53
2597 53
2598 53
2599 53
2600 53
2601 53
2602 53
2603 53
2604 53
2605 53
2606 53
2607 53
2608 53
2609 53
2610 53
2611 53
2612 53
2613 53
2614 53
2615 54
2616 39
2617 40
2618 41
2619 42
2620 43
2621 44
2622 45
2623 46
2624 47
2625 48
2626 49
2627 50
2628 14
2629 15
2630 17
2631 19
2632 21
2633 23
2634 25
2635 27
2636 29
2637 31
2638 33
2639 35
2640 37
2641 39
2642 41
2643 43
2644 45
2645 47
2646 49
2647 51
2648 53
2649 55
2650 57
2651 59
2652 61
2653 63
2654 66
2655 69
2656 71
2657 72
2658 73
2659 74
2660 74
2661 74
2662 74
2663 74
2664 74
2665 74
2666 74
2667 74
2668 74
2669 74
2670 74
2671 74
2672 74
2673 74
2674 74
2675 74
2676 74
2677 74
2678 74
2679 74
2680 74
2681 74
2682 74
2683 75
2684 76
2685 77
2686 78
2687 79
2688 80
2689 81
2690 82
2691 83
2692 84
2693 85
2694 86
2695 87
2696 88
2697 89
2698 90
2699 91
2700 92
2701 87
2702 87
2703 87
2704 87
2705 26
2706 26
2707 26
2708 26
2709 26
2710 26
2711 26
2712 26
2713 26
2714 27
2715 2
2716 3
2717 4
2718 5
2719 6
2720 7
2721 8
2722 9
2723 10
2724 11
2725 12
2726 13
2727 14
2728 16
2729 18
2730 20
2731 22
2732 24
2733 26
2734 28
2735 30
2736 32
2737 34
2738 36
2739 38
2740 40
2741 42
2742 44
2743 46
2744 48
2745 50
2746 52
2747 54
2748 54
2749 54
2750 54
2751 54
2752 54
2753 54
2754 54
2755 54
2756 54
2757 54
2758 54
2759 54
2760 54
2761 54
2762 54
2763 54
2764 54
2765 54
2766 54
2767 54
2768 54
2769 54
2770 54
2771 54
2772 54
2773 54
2774 54
2775 55
2776 56
2777 57
2778 58
2779 59
2780 60
2781 61
2782 62
2783 63
2784 64
2785 65
2786 66
2787 67
2788 68
2789 69
2790 70
2791 71
2792 72
2793 73
2794 74
2795 24
2796 25
2797 26
2798 27
2799 28
2800 30
2801 32
2802 34
2803 36
2804 38
2805 40
2806 42
2807 44
2808 46
2809 48
2810 50
2811 52
2812 54
2813 56
2814 58
2815 60
2816 62
2817 64
2818 66
2819 68
2820 70
2821 72
2822 74
2823 76
2824 78
2825 80
2826 82
2827 85
2828 87
2829 89
2830 91
2831 93
2832 95
2833 97
2834 99
2835 101
2836 101
2837 101
2838 100
2839 99
2840 98
2841 97
2842 97
2843 97
2844 97
2845 97
2846 97
2847 97
2848 98
2849 99
2850 100
2851 101
2852 102
2853 103
2854 104
2855 105
2856 106
2857 107
2858 108
2859 109
2860 110
2861 111
2862 113
2863 115
2864 117
2865 119
2866 121
2867 123
2868 125
2869 127
2870 129
2871 131
2872 133
2873 135
2874 137
2875 139
2876 141
2877 143
2878 145
2879 147
2880 150
2881 153
2882 155
2883 157
2884 158
2885 123
2886 60
2887 61
2888 62
2889 63
2890 64
2891 65
2892 66
2893 67
2894 68
2895 70
2896 72
2897 74
2898 76
2899 78
2900 80
2901 82
2902 84
2903 86
2904 88
2905 90
2906 92
2907 94
2908 96
2909 98
2910 100
2911 103
2912 106
2913 109
2914 112
2915 115
2916 118
2917 121
2918 124
2919 127
2920 130
2921 133
2922 136
2923 139
2924 142
2925 145
2926 147
2927 147
2928 147
2929 146
2930 145
2931 144
2932 143
2933 142
2934 141
2935 140
2936 139
2937 138
2938 138
2939 138
2940 139
2941 140
2942 140
2943 140
2944 140
2945 140
2946 140
2947 140
2948 140
2949 94
2950 94
2951 94
2952 94
2953 94
2954 94
2955 94
2956 94
2957 94
2958 94
2959 94
2960 94
2961 94
2962 94
2963 94
2964 94
2965 94
2966 94
2967 94
2968 94
2969 94
2970 94
2971 65
2972 67
2973 68
2974 69
2975 69
2976 70
2977 71
2978 72
2979 73
2980 74
2981 75
2982 40
2983 41
2984 43
2985 45
2986 47
2987 49
2988 51
2989 53
2990 55
2991 57
2992 59
2993 61
2994 63
2995 65
2996 67
2997 69
2998 71
2999 73
3000 75
3001 78
3002 81
3003 84
3004 87
3005 90
3006 93
3007 96
3008 99
3009 102
3010 105
3011 108
3012 111
3013 114
3014 117
3015 120
3016 123
3017 124
3018 124
3019 124
3020 124
3021 124
3022 124
3023 124
3024 124
3025 124
3026 124
3027 124
3028 124
3029 124
3030 124
3031 124
3032 124
3033 124
3034 124
3035 124
3036 125
3037 126
3038 127
3039 128
3040 128
3041 128
3042 128
3043 128
3044 129
3045 130
3046 131
3047 132
3048 133
3049 134
3050 135
3051 136
3052 137
3053 138
3054 139
3055 140
3056 141
3057 110
3058 112
3059 114
3060 116
3061 118
3062 119
3063 120
3064 121
3065 63
3066 64
3067 65
3068 67
3069 69
3070 71
3071 73
3072 75
3073 77
3074 79
3075 81
3076 83
3077 85
3078 87
3079 89
3080 91
3081 93
3082 96
3083 99
3084 101
3085 103
3086 105
3087 107
3088 109
3089 111
3090 113
3091 115
3092 118
3093 121
3094 124
3095 127
3096 130
3097 133
3098 136
3099 139
3100 142
3101 145
3102 148
3103 151
3104 154
3105 157
3106 160
3107 160
3108 160
3109 160
3110 159
3111 158
3112 157
3113 156
3114 155
3115 154
3116 153
3117 153
3118 153
3119 153
3120 153
3121 153
3122 153
3123 153
3124 153
3125 153
3126 153
3127 153
3128 153
3129 153
3130 153
3131 153
3132 153
3133 153
3134 154
3135 156
3136 157
3137 158
3138 160
3139 162
3140 164
3141 166
3142 168
3143 170
3144 172
3145 174
3146 176
3147 178
3148 180
3149 182
3150 184
3151 155
3152 156
3153 157
3154 158
3155 44
3156 45
3157 46
3158 47
3159 48
3160 49
3161 50
3162 52
3163 54
3164 56
3165 58
3166 60
3167 62
3168 64
3169 66
3170 68
3171 70
3172 72
3173 74
3174 76
3175 78
3176 80
3177 83
3178 86
3179 89
3180 92
3181 96
3182 99
3183 102
3184 105
3185 108
3186 111
3187 114
3188 117
3189 120
3190 123
3191 126
3192 129
3193 132
3194 135
3195 138
3196 141
3197 144
3198 145
3199 145
3200 145
3201 144
3202 143
3203 142
3204 141
3205 140
3206 139
3207 139
3208 139
3209 139
3210 139
3211 139
3212 139
3213 139
3214 139
3215 139
3216 139
3217 139
3218 139
3219 139
3220 139
3221 139
3222 139
3223 139
3224 139
3225 140
3226 142
3227 144
3228 146
3229 148
3230 150
3231 152
3232 154
3233 156
3234 158
3235 160
3236 163
3237 166
3238 168
3239 170
3240 172
3241 174
3242 176
3243 177
3244 146
3245 147
3246 148
3247 150
3248 98
3249 100
3250 40
3251 42
3252 44
3253 46
3254 48
3255 50
3256 52
3257 54
3258 56
3259 58
3260 60
3261 62
3262 64
3263 66
3264 68
3265 70
3266 72
3267 74
3268 76
3269 78
3270 80
3271 82
3272 84
3273 87
3274 90
3275 93
3276 97
3277 100
3278 103
3279 106
3280 109
3281 112
3282 115
3283 118
3284 121
3285 124
3286 126
3287 127
3288 127
3289 127
3290 126
3291 125
3292 124
3293 123
3294 122
3295 121
3296 120
3297 119
3298 119
3299 119
3300 119
3301 119
3302 119
3303 119
3304 119
3305 119
3306 119
3307 119
3308 119
3309 119
3310 119
3311 119
3312 119
3313 120
3314 121
3315 122
3316 123
3317 124
3318 125
3319 126
3320 127
3321 128
3322 129
3323 130
3324 131
3325 132
3326 133
3327 135
3328 137
3329 139
3330 141
3331 143
3332 118
3333 119
3334 121
3335 122
3336 62
3337 63
3338 64
3339 65
3340 66
3341 67
3342 68
3343 22
3344 23
3345 24
3346 26
3347 28
3348 30
3349 32
3350 34
3351 36
3352 38
3353 40
3354 42
3355 44
3356 46
3357 48
3358 50
3359 52
3360 54
3361 56
3362 58
3363 61
3364 64
3365 67
3366 70
3367 73
3368 76
3369 79
3370 82
3371 85
3372 88
3373 91
3374 94
3375 97
3376 99
3377 100
3378 100
3379 99
3380 98
3381 97
3382 96
3383 95
3384 94
3385 93
3386 92
3387 91
3388 91
3389 91
3390 91
3391 91
3392 91
3393 91
3394 91
3395 91
3396 91
3397 91
3398 91
3399 91
3400 91
3401 91
3402 91
3403 91
3404 91
3405 91
3406 92
3407 93
3408 94
3409 95
3410 96
3411 97
3412 98
3413 99
3414 100
3415 101
3416 102
3417 103
3418 105
3419 107
3420 109
3421 111
3422 112
3423 98
3424 99
3425 41
3426 42
3427 43
3428 45
3429 47
3430 49
3431 15
3432 17
3433 19
3434 21
3435 23
3436 25
3437 27
3438 29
3439 31
3440 33
3441 35
3442 37
3443 39
3444 41
3445 43
3446 45
3447 47
3448 49
3449 51
3450 53
3451 55
3452 57
3453 59
3454 61
3455 63
3456 66
3457 69
3458 72
3459 75
3460 78
3461 81
3462 84
3463 87
3464 90
3465 93
3466 95
3467 96
3468 97
3469 98
3470 98
3471 98
3472 98
3473 98
3474 98
3475 98
3476 97
3477 96
3478 96
3479 96
3480 96
3481 96
3482 96
3483 96
3484 96
3485 96
3486 96
3487 96
3488 96
3489 96
3490 96
3491 96
3492 97
3493 98
3494 99
3495 100
3496 101
3497 102
3498 103
3499 104
3500 105
3501 106
3502 107
3503 108
3504 109
3505 110
3506 111
3507 112
3508 113
3509 114
3510 115
3511 117
3512 118
3513 119
3514 106
3515 108
3516 47
3517 49
3518 51
3519 53
3520 55
3521 57
3522 59
3523 61
3524 63
3525 65
3526 67
3527 69
3528 70
3529 72
3530 74
3531 76
3532 78
3533 80
3534 82
3535 84
3536 86
3537 88
3538 90
3539 92
3540 94
3541 96
3542 98
3543 100
3544 102
3545 104
3546 106
3547 108
3548 110
3549 112
3550 114
3551 116
3552 118
3553 121
3554 124
3555 127
3556 129
3557 130
3558 130
3559 130
3560 130
3561 129
3562 128
3563 127
3564 126
3565 125
3566 124
3567 124
3568 124
3569 124
3570 124
3571 124
3572 124
3573 124
3574 124
3575 124
3576 124
3577 124
3578 124
3579 124
3580 124
3581 124
3582 124
3583 124
3584 125
3585 126
3586 127
3587 129
3588 131
3589 133
3590 135
3591 137
3592 139
3593 141
3594 143
3595 145
3596 147
3597 149
3598 151
3599 153
3600 155
3601 157
3602 158
3603 159
3604 160
3605 153
3606 91
3607 92
3608 34
3609 35
3610 36
3611 38
3612 40
3613 42
3614 44
3615 46
3616 48
3617 50
3618 52
3619 54
3620 56
3621 58
3622 60
3623 62
3624 64
3625 66
3626 68
3627 70
3628 72
3629 74
3630 76
3631 78
3632 80
3633 82
3634 84
3635 86
3636 88
3637 90
3638 92
3639 94
3640 96
3641 98
3642 100
3643 102
3644 104
3645 106
3646 108
3647 108
3648 108
3649 107
3650 106
3651 105
3652 104
3653 103
3654 102
3655 101
3656 100
3657 100
3658 100
3659 100
3660 100
3661 100
3662 100
3663 100
3664 100
3665 100
3666 100
3667 100
3668 100
3669 100
3670 100
3671 100
3672 100
3673 101
3674 102
3675 103
3676 104
3677 105
3678 107
3679 109
3680 111
3681 113
3682 115
3683 117
3684 119
3685 121
3686 123
3687 125
3688 127
3689 129
3690 131
3691 133
3692 134
3693 135
3694 135
3695 73
3696 74
3697 75
3698 76
3699 77
3700 78
3701 79
3702 26
3703 27
3704 28
3705 29
3706 30
3707 31
3708 14
3709 15
3710 16
3711 17
3712 18
3713 19
3714 20
3715 21
3716 22
3717 23
3718 24
3719 25
3720 26
3721 27
3722 28
3723 29
3724 30
3725 31
3726 32
3727 33
3728 35
3729 37
3730 39
3731 41
3732 43
3733 45
3734 47
3735 49
3736 50
3737 50
3738 50
3739 50
3740 50
3741 50
3742 50
3743 51
3744 52
3745 53
3746 54
3747 55
3748 56
3749 57
3750 58
3751 59
3752 60
3753 61
3754 62
3755 63
3756 64
3757 65
3758 66
3759 67
3760 68
3761 69
3762 70
3763 71
3764 72
3765 73
3766 74
3767 75
3768 76
3769 77
3770 78
3771 79
3772 80
3773 81
3774 82
3775 83
3776 84
3777 85
3778 86
3779 88
3780 90
3781 92
3782 94
3783 95
3784 95
3785 95
3786 95
3787 95
3788 95
3789 95
3790 49
3791 49
3792 49
3793 49
3794 49
3795 49
3796 50
3797 42
3798 43
3799 44
3800 45
3801 46
3802 47
3803 48
3804 49
3805 50
3806 51
3807 52
3808 53
3809 55
3810 57
3811 59
3812 61
3813 63
3814 65
3815 67
3816 69
3817 71
3818 73
3819 75
3820 77
3821 79
3822 81
3823 83
3824 85
3825 87
3826 89
3827 90
3828 90
3829 90
3830 90
3831 90
3832 90
3833 90
3834 90
3835 90
3836 90
3837 91
3838 92
3839 93
3840 94
3841 95
3842 96
3843 96
3844 96
3845 96
3846 96
3847 96
3848 96
3849 96
3850 96
3851 96
3852 96
3853 96
3854 96
3855 96
3856 96
3857 96
3858 96
3859 96
3860 96
3861 96
3862 96
3863 96
3864 96
3865 96
3866 96
3867 62
3868 63
3869 64
3870 66
3871 68
3872 70
3873 70
3874 70
3875 70
3876 71
3877 72
3878 73
3879 40
3880 41
3881 43
3882 45
3883 47
3884 49
3885 51
3886 53
3887 55
3888 57
3889 59
3890 61
3891 63
3892 65
3893 67
3894 69
3895 71
3896 73
3897 75
3898 78
3899 81
3900 84
3901 87
3902 90
3903 93
3904 96
3905 99
3906 102
3907 105
3908 108
3909 111
3910 114
3911 117
3912 120
3913 123
3914 126
3915 129
3916 132
3917 133
3918 133
3919 133
3920 133
3921 133
3922 133
3923 133
3924 133
3925 133
3926 133
3927 133
3928 133
3929 133
3930 133
3931 133
3932 133
3933 133
3934 133
3935 133
3936 133
3937 132
3938 131
3939 130
3940 130
3941 130
3942 130
3943 130
3944 130
3945 130
3946 131
3947 132
3948 133
3949 134
3950 135
3951 136
3952 137
3953 138
3954 139
3955 140
3956 141
3957 142
3958 143
3959 111
3960 114
3961 117
3962 118
3963 119
3964 120
3965 64
3966 65
3967 66
3968 67
3969 68
3970 70
3971 72
3972 74
3973 76
3974 78
3975 80
3976 82
3977 84
3978 86
3979 89
3980 92
3981 94
3982 96
3983 98
3984 100
3985 102
3986 105
3987 108
3988 111
3989 114
3990 117
3991 120
3992 123
3993 126
3994 129
3995 132
3996 135
3997 138
3998 141
3999 144
4000 147
4001 150
4002 153
4003 156
4004 159
4005 162
4006 165
4007 165
4008 164
4009 163
4010 162
4011 161
4012 160
4013 159
4014 158
4015 157
4016 156
4017 156
4018 156
4019 156
4020 156
4021 156
4022 156
4023 156
4024 156
4025 156
4026 156
4027 156
4028 156
4029 156
4030 156
4031 156
4032 157
4033 158
4034 159
4035 160
4036 161
4037 163
4038 165
4039 167
4040 168
4041 169
4042 171
4043 173
4044 137
4045 140
4046 143
4047 146
4048 149
4049 152
4050 155
4051 158
4052 161
4053 162
4054 163
4055 163
4056 163
4057 163
4058 41
4059 41
4060 41
4061 41
4062 41
4063 42
4064 43
4065 44
4066 45
4067 46
4068 19
4069 20
4070 21
4071 22
4072 23
4073 24
4074 25
4075 26
4076 27
4077 28
4078 29
4079 30
4080 31
4081 33
4082 36
4083 39
4084 42
4085 45
4086 48
4087 51
4088 54
4089 57
4090 60
4091 63
4092 66
4093 69
4094 72
4095 75
4096 78
4097 80
4098 81
4099 82
4100 82
4101 82
4102 82
4103 82
4104 82
4105 82
4106 82
4107 82
4108 82
4109 82
4110 82
4111 82
4112 82
4113 82
4114 82
4115 82
4116 82
4117 82
4118 82
4119 82
4120 82
4121 82
4122 82
4123 82
4124 82
4125 82
4126 82
4127 82
4128 83
4129 84
4130 85
4131 86
4132 87
4133 88
4134 89
4135 91
4136 93
4137 95
4138 97
4139 99
4140 101
4141 104
4142 106
4143 78
4144 80
4145 82
4146 84
4147 86
4148 38
4149 40
4150 42
4151 44
4152 46
4153 48
4154 50
4155 52
4156 54
4157 56
4158 58
4159 60
4160 62
4161 64
4162 66
4163 68
4164 70
4165 72
4166 74
4167 76
4168 78
4169 80
4170 82
4171 84
4172 86
4173 88
4174 90
4175 93
4176 96
4177 99
4178 102
4179 106
4180 110
4181 113
4182 116
4183 119
4184 122
4185 125
4186 126
4187 126
4188 126
4189 126
4190 125
4191 124
4192 123
4193 122
4194 121
4195 120
4196 119
4197 119
4198 119
4199 119
4200 119
4201 119
4202 119
4203 119
4204 119
4205 119
4206 119
4207 119
4208 119
4209 74
4210 74
4211 74
4212 74
4213 74
4214 74
4215 74
4216 74
4217 74
4218 74
4219 74
4220 74
4221 74
4222 74
4223 74
4224 74
4225 74
4226 74
4227 74
4228 75
4229 76
4230 78
4231 80
4232 82
4233 84
4234 86
4235 63
4236 64
4237 65
4238 66
4239 67
4240 68
4241 69
4242 70
4243 23
4244 24
4245 25
4246 27
4247 29
4248 31
4249 33
4250 35
4251 37
4252 39
4253 41
4254 43
4255 45
4256 47
4257 49
4258 51
4259 53
4260 55
4261 57
4262 59
4263 61
4264 63
4265 66
4266 69
4267 72
4268 75
4269 78
4270 81
4271 84
4272 87
4273 90
4274 93
4275 96
4276 97
4277 99
4278 100
4279 100
4280 100
4281 99
4282 98
4283 97
4284 96
4285 95
4286 94
4287 94
4288 94
4289 94
4290 94
4291 94
4292 94
4293 94
4294 94
4295 94
4296 94
4297 94
4298 94
4299 94
4300 48
4301 48
4302 48
4303 48
4304 48
4305 48
4306 48
4307 48
4308 48
4309 48
4310 48
4311 48
4312 48
4313 48
4314 48
4315 48
4316 48
4317 48
4318 48
4319 48
4320 48
4321 48
4322 48
4323 48
4324 48
4325 1
4326 2
4327 3
4328 5
4329 7
4330 9
4331 11
4332 13
4333 15
4334 17
4335 19
4336 21
4337 23
4338 25
4339 27
4340 29
4341 31
4342 33
4343 35
4344 37
4345 39
4346 41
4347 43
4348 45
4349 47
4350 49
4351 51
4352 53
4353 55
4354 57
4355 60
4356 63
4357 66
4358 69
4359 72
4360 75
4361 78
4362 81
4363 84
4364 87
4365 90
4366 92
4367 93
4368 94
4369 95
4370 95
4371 95
4372 95
4373 95
4374 95
4375 95
4376 95
4377 94
4378 94
4379 94
4380 94
4381 94
4382 94
4383 94
4384 94
4385 94
4386 94
4387 94
4388 94
4389 94
4390 94
4391 53
4392 53
4393 53
4394 53
4395 53
4396 53
4397 53
4398 53
4399 53
4400 53
4401 53
4402 53
4403 53
4404 53
4405 53
4406 53
4407 53
4408 53
4409 53
4410 53
4411 53
4412 53
4413 53
4414 38
4415 38
4416 38
4417 38
4418 38
4419 38
4420 39
4421 40
4422 41
4423 42
4424 43
4425 6
4426 7
4427 8
4428 9
4429 10
4430 12
4431 14
4432 16
4433 18
4434 20
4435 22
4436 24
4437 26
4438 28
4439 30
4440 32
4441 34
4442 36
4443 38
4444 40
4445 42
4446 44
4447 46
4448 48
4449 50
4450 52
4451 54
4452 56
4453 58
4454 61
4455 64
4456 67
4457 69
4458 70
4459 71
4460 72
4461 72
4462 72
4463 72
4464 72
4465 72
4466 72
4467 72
4468 72
4469 72
4470 72
4471 72
4472 72
4473 72
4474 72
4475 72
4476 72
4477 72
4478 72
4479 72
4480 72
4481 72
4482 72
4483 72
4484 73
4485 74
4486 75
4487 76
4488 77
4489 78
4490 79
4491 80
4492 81
4493 82
4494 83
4495 84
4496 85
4497 86
4498 87
4499 88
4500 89
4501 91
4502 93
4503 94
4504 95
4505 89
4506 90
4507 91
4508 35
4509 36
4510 37
4511 38
4512 40
4513 42
4514 44
4515 46
4516 48
4517 50
4518 52
4519 54
4520 56
4521 58
4522 60
4523 62
4524 64
4525 66
4526 68
4527 70
4528 72
4529 74
4530 75
4531 77
4532 79
4533 81
4534 83
4535 85
4536 87
4537 89
4538 91
4539 93
4540 95
4541 97
4542 99
4543 101
4544 103
4545 105
4546 106
4547 107
4548 106
4549 105
4550 104
4551 103
4552 102
4553 101
4554 100
4555 99
4556 98
4557 98
4558 98
4559 98
4560 98
4561 98
4562 98
4563 98
4564 98
4565 98
4566 98
4567 98
4568 98
4569 98
4570 98
4571 99
4572 100
4573 101
4574 102
4575 103
4576 104
4577 105
4578 107
4579 109
4580 111
4581 113
4582 115
4583 117
4584 119
4585 121
4586 123
4587 125
4588 127
4589 129
4590 131
4591 133
4592 133
4593 133
4594 134
4595 20
4596 22
4597 24
4598 26
4599 28
4600 30
4601 32
4602 34
4603 36
4604 38
4605 40
4606 42
4607 44
4608 46
4609 48
4610 50
4611 52
4612 54
4613 56
4614 58
4615 60
4616 62
4617 64
4618 66
4619 68
4620 70
4621 72
4622 74
4623 76
4624 78
4625 80
4626 82
4627 84
4628 86
4629 89
4630 92
4631 94
4632 96
4633 98
4634 100
4635 102
4636 103
4637 102
4638 101
4639 100
4640 99
4641 98
4642 98
4643 98
4644 98
4645 98
4646 98
4647 98
4648 99
4649 100
4650 101
4651 102
4652 103
4653 104
4654 105
4655 106
4656 107
4657 108
4658 109
4659 110
4660 111
4661 112
4662 113
4663 115
4664 117
4665 119
4666 121
4667 123
4668 125
4669 127
4670 129
4671 131
4672 133
4673 135
4674 137
4675 139
4676 141
4677 143
4678 145
4679 148
4680 151
4681 154
4682 156
4683 157
4684 157
4685 157
4686 157
4687 157
4688 95
4689 95
4690 95
4691 48
4692 48
4693 48
4694 48
4695 48
4696 49
4697 50
4698 43
4699 44
4700 45
4701 46
4702 47
4703 48
4704 49
4705 50
4706 51
4707 52
4708 54
4709 56
4710 58
4711 60
4712 62
4713 64
4714 66
4715 68
4716 70
4717 72
4718 74
4719 76
4720 78
4721 80
4722 82
4723 84
4724 86
4725 89
4726 91
4727 92
4728 93
4729 93
4730 93
4731 93
4732 93
4733 93
4734 93
4735 93
4736 93
4737 94
4738 95
4739 96
4740 97
4741 98
4742 98
4743 98
4744 98
4745 98
4746 98
4747 98
4748 98
4749 98
4750 98
4751 98
4752 98
4753 98
4754 98
4755 98
4756 98
4757 98
4758 98
4759 98
4760 98
4761 98
4762 98
4763 98
4764 98
4765 63
4766 64
4767 65
4768 66
4769 67
4770 69
4771 71
4772 73
4773 75
4774 76
4775 77
4776 78
4777 79
4778 47
4779 48
4780 49
4781 51
4782 53
4783 55
4784 57
4785 59
4786 61
4787 63
4788 65
4789 67
4790 69
4791 71
4792 73
4793 75
4794 77
4795 79
4796 81
4797 83
4798 85
4799 87
4800 89
4801 91
4802 94
4803 97
4804 100
4805 103
4806 106
4807 109
4808 112
4809 115
4810 118
4811 121
4812 124
4813 127
4814 130
4815 133
4816 135
4817 136
4818 137
4819 137
4820 137
4821 137
4822 137
4823 137
4824 137
4825 136
4826 135
4827 134
4828 133
4829 133
4830 133
4831 133
4832 133
4833 133
4834 133
4835 133
4836 134
4837 134
4838 134
4839 134
4840 91
4841 91
4842 91
4843 91
4844 91
4845 91
4846 91
4847 91
4848 91
4849 91
4850 91
4851 91
4852 91
4853 91
4854 91
4855 91
4856 91
4857 91
4858 91
4859 91
4860 91
4861 62
4862 63
4863 64
4864 65
4865 65
4866 65
4867 65
4868 65
4869 66
4870 67
4871 69
4872 71
4873 73
4874 75
4875 77
4876 79
4877 82
4878 85
4879 88
4880 91
4881 93
4882 95
4883 97
4884 99
4885 101
4886 103
4887 105
4888 107
4889 109
4890 111
4891 113
4892 115
4893 117
4894 119
4895 122
4896 125
4897 128
4898 131
4899 134
4900 137
4901 140
4902 143
4903 146
4904 149
4905 152
4906 155
4907 156
4908 156
4909 156
4910 155
4911 154
4912 153
4913 152
4914 151
4915 150
4916 149
4917 149
4918 149
4919 149
4920 149
4921 149
4922 149
4923 149
4924 149
4925 149
4926 149
4927 149
4928 149
4929 149
4930 149
4931 149
4932 149
4933 149
4934 150
4935 151
4936 151
4937 152
4938 153
4939 155
4940 157
4941 159
4942 161
4943 163
4944 165
4945 167
4946 169
4947 171
4948 173
4949 175
4950 177
4951 179
4952 180
4953 180
4954 180
4955 100
4956 100
4957 100
4958 47
4959 48
4960 49
4961 50
4962 51
4963 52
4964 54
4965 56
4966 58
4967 60
4968 62
4969 64
4970 66
4971 68
4972 70
4973 72
4974 74
4975 76
4976 78
4977 79
4978 80
4979 82
4980 84
4981 87
4982 90
4983 93
4984 96
4985 99
4986 102
4987 105
4988 108
4989 111
4990 114
4991 117
4992 120
4993 123
4994 126
4995 129
4996 132
4997 133
4998 133
4999 133
5000 132
5001 131
5002 130
5003 129
5004 128
5005 127
5006 126
5007 126
5008 126
5009 126
5010 126
5011 126
5012 126
5013 126
5014 126
5015 126
5016 126
5017 126
5018 126
5019 126
5020 126
5021 126
5022 126
5023 126
5024 126
5025 126
5026 127
5027 129
5028 131
5029 133
5030 135
5031 137
5032 139
5033 141
5034 143
5035 145
5036 148
5037 151
5038 154
5039 156
5040 158
5041 160
5042 161
5043 131
5044 133
5045 79
5046 80
5047 81
5048 32
5049 33
5050 34
5051 35
5052 36
5053 37
5054 38
5055 39
5056 40
5057 41
5058 24
5059 25
5060 26
5061 27
5062 28
5063 29
5064 30
5065 31
5066 32
5067 33
5068 34
5069 35
5070 37
5071 39
5072 41
5073 43
5074 45
5075 47
5076 49
5077 52
5078 55
5079 58
5080 61
5081 64
5082 67
5083 70
5084 73
5085 76
5086 78
5087 80
5088 81
5089 82
5090 82
5091 82
5092 82
5093 82
5094 82
5095 82
5096 82
5097 82
5098 82
5099 82
5100 82
5101 82
5102 82
5103 82
5104 82
5105 82
5106 82
5107 82
5108 82
5109 82
5110 82
5111 82
5112 82
5113 82
5114 82
5115 82
5116 82
5117 82
5118 82
5119 82
5120 82
5121 82
5122 82
5123 82
5124 82
5125 82
5126 82
5127 82
5128 82
5129 83
5130 84
5131 85
5132 58
5133 60
5134 61
5135 63
5136 64
5137 65
5138 66
5139 67
5140 68
5141 22
5142 23
5143 24
5144 25
5145 26
5146 27
5147 29
5148 31
5149 33
5150 35
5151 37
5152 39
5153 41
5154 43
5155 45
5156 47
5157 49
5158 51
5159 53
5160 55
5161 57
5162 59
5163 61
5164 63
5165 65
5166 67
5167 69
5168 71
5169 74
5170 77
5171 80
5172 83
5173 86
5174 89
5175 92
5176 94
5177 95
5178 95
5179 95
5180 95
5181 94
5182 93
5183 92
5184 91
5185 90
5186 89
5187 88
5188 88
5189 88
5190 88
5191 88
5192 88
5193 88
5194 88
5195 88
5196 88
5197 88
5198 88
5199 88
5200 44
5201 44
5202 44
5203 44
5204 44
5205 44
5206 44
5207 44
5208 44
5209 44
5210 44
5211 44
5212 44
5213 44
5214 44
5215 44
5216 44
5217 44
5218 44
5219 44
5220 44
5221 45
5222 46
5223 47
5224 48
5225 49
5226 50
5227 51
5228 23
5229 25
5230 14
5231 16
5232 18
5233 20
5234 22
5235 24
5236 26
5237 28
5238 30
5239 32
5240 34
5241 36
5242 38
5243 40
5244 42
5245 44
5246 46
5247 48
5248 50
5249 52
5250 54
5251 56
5252 58
5253 60
5254 62
5255 64
5256 67
5257 70
5258 73
5259 76
5260 79
5261 82
5262 85
5263 88
5264 91
5265 94
5266 96
5267 97
5268 98
5269 99
5270 99
5271 99
5272 99
5273 99
5274 99
5275 99
5276 99
5277 98
5278 98
5279 98
5280 98
5281 98
5282 98
5283 98
5284 98
5285 98
5286 98
5287 98
5288 98
5289 98
5290 98
5291 98
5292 99
5293 100
5294 101
5295 102
5296 103
5297 104
5298 105
5299 106
5300 107
5301 108
5302 109
5303 110
5304 111
5305 112
5306 113
5307 114
5308 115
5309 116
5310 117
5311 118
5312 118
5313 118
5314 105
5315 41
5316 42
5317 43
5318 44
5319 45
5320 46
5321 47
5322 48
5323 49
5324 50
5325 51
5326 52
5327 14
5328 15
5329 16
5330 18
5331 20
5332 22
5333 24
5334 26
5335 28
5336 30
5337 32
5338 34
5339 36
5340 38
5341 40
5342 42
5343 44
5344 46
5345 48
5346 50
5347 52
5348 54
5349 56
5350 58
5351 60
5352 62
5353 64
5354 67
5355 70
5356 73
5357 74
5358 75
5359 76
5360 77
5361 77
5362 77
5363 77
5364 77
5365 77
5366 77
5367 77
5368 77
5369 77
5370 77
5371 77
5372 77
5373 77
5374 77
5375 77
5376 77
5377 77
5378 77
5379 77
5380 77
5381 77
5382 78
5383 79
5384 80
5385 81
5386 82
5387 83
5388 84
5389 85
5390 86
5391 87
5392 88
5393 89
5394 90
5395 91
5396 92
5397 93
5398 94
5399 95
5400 96
5401 97
5402 97
5403 97
5404 97
5405 34
5406 34
5407 34
5408 27
5409 27
5410 27
5411 27
5412 27
5413 28
5414 29
5415 30
5416 31
5417 5
5418 6
5419 7
5420 8
5421 9
5422 10
5423 11
5424 12
5425 13
5426 15
5427 17
5428 19
5429 21
5430 23
5431 25
5432 27
5433 29
5434 31
5435 33
5436 35
5437 37
5438 39
5439 41
5440 43
5441 45
5442 47
5443 49
5444 51
5445 53
5446 55
5447 56
5448 56
5449 56
5450 56
5451 56
5452 56
5453 56
5454 56
5455 56
5456 56
5457 56
5458 56
5459 56
5460 56
5461 56
5462 56
5463 56
5464 56
5465 56
5466 56
5467 56
5468 56
5469 56
5470 56
5471 56
5472 56
5473 57
5474 58
5475 59
5476 60
5477 61
5478 62
5479 63
5480 64
5481 65
5482 66
5483 67
5484 68
5485 69
5486 70
5487 71
5488 72
5489 73
5490 74
5491 75
5492 75
5493 75
5494 75
5495 23
5496 24
5497 26
5498 28
5499 30
5500 32
5501 34
5502 36
5503 38
5504 40
5505 42
5506 44
5507 46
5508 48
5509 50
5510 52
5511 54
5512 56
5513 58
5514 60
5515 62
5516 64
5517 66
5518 68
5519 70
5520 72
5521 74
5522 76
5523 78
5524 80
5525 82
5526 83
5527 84
5528 85
5529 86
5530 87
5531 88
5532 89
5533 90
5534 91
5535 92
5536 92
5537 92
5538 91
5539 90
5540 89
5541 88
5542 87
5543 86
5544 85
5545 84
5546 83
5547 82
5548 82
5549 82
5550 82
5551 82
5552 82
5553 82
5554 82
5555 82
5556 82
5557 82
5558 82
5559 82
5560 82
5561 82
5562 82
5563 82
5564 82
5565 82
5566 82
5567 82
5568 83
5569 84
5570 85
5571 86
5572 87
5573 88
5574 89
5575 90
5576 91
5577 92
5578 94
5579 96
5580 98
5581 100
5582 102
5583 104
5584 105
5585 105
5586 105
5587 105
5588 105
5589 105
5590 48
5591 48
5592 48
5593 48
5594 0
5595 0
5596 0
5597 0
5598 0
5599 0
5600 0
5601 0
5602 0
5603 0
5604 0
5605 0
5606 0
5607 0
5608 0
5609 0
5610 0
5611 0
5612 0
5613 0
5614 0
5615 0
5616 0
5617 0
5618 0
5619 0
5620 0
5621 0
5622 0
5623 0
5624 0
5625 0
5626 0
5627 0
5628 0
5629 0
5630 0
5631 0
5632 0
5633 0
5634 0
5635 0
5636 0
5637 0
5638 0
5639 0
5640 0
5641 0
5642 0
5643 0
5644 0
5645 0
5646 0
5647 0
5648 0
5649 0
5650 0
5651 0
5652 0
5653 0
5654 0
5655 0
5656 0
5657 0
5658 0
5659 0
5660 0
5661 0
5662 0
5663 0
5664 0
5665 0
5666 0
5667 0
5668 0
5669 0
5670 0
5671 0
5672 0
5673 0
5674 0
5675 0
5676 0
5677 0
5678 0
5679 0
5680 0
5681 0
5682 0
5683 0
5684 0
5685 0
5686 0
5687 0
5688 0
5689 0
5690 0
5691 0
5692 0
5693 0
5694 0
5695 0
5696 0
5697 0
5698 0
5699 0
5700 0
5701 0
5702 0
5703 0
5704 0
5705 0
5706 0
5707 0
5708 0
5709 0
5710 0
5711 0
5712 0
5713 0
5714 0
5715 0
5716 0
5717 0
5718 0
5719 0
5720 0
5721 0
5722 0
5723 0
5724 0
5725 0
5726 0
5727 0
5728 0
5729 0
5730 0
5731 0
5732 0
5733 0
5734 0
5735 0
5736 0
5737 0
5738 0
5739 0
5740 0
5741 0
5742 0
5743 0
5744 0
5745 0
5746 0
5747 0
5748 0
5749 0
5750 0
5751 0
5752 0
5753 0
5754 0
5755 0
5756 0
5757 0
5758 0
5759 0
5760 0
5761 0
5762 0
5763 0
5764 0
5765 0
5766 0
5767 0
5768 0
5769 0
5770 0
5771 0
5772 0
5773 0
5774 0
5775 0
5776 0
5777 0
5778 0
5779 0
5780 0
5781 0
5782 0
5783 0
5784 0
5785 0
5786 0
5787 0
5788 0
5789 0
5790 0
5791 0
5792 0
5793 0
5794 0
5795 0
5796 0
5797 0
5798 0
5799 0
5800 0
5801 0
5802 0
5803 0
5804 0
5805 0
5806 0
5807 0
5808 0
5809 0
5810 0
5811 0
5812 0
5813 0
5814 0
5815 0
5816 0
5817 0
5818 0
5819 0
5820 0
5821 0
5822 0
5823 0
5824 0
5825 0
5826 0
5827 0
5828 0
5829 0
5830 0
5831 0
5832 0
5833 0
5834 0
5835 0
5836 0
5837 0
5838 0
5839 0
5840 0
5841 0
5842 0
5843 0
5844 0
5845 0
5846 0
5847 0
5848 0
5849 0
5850 0
5851 0
5852 0
5853 0
5854 0
5855 0
5856 0
5857 0
5858 0
5859 0
5860 0
5861 0
5862 0
5863 0
5864 0
5865 0
5866 0
5867 0
5868 0
5869 0
5870 0
5871 0
5872 0
5873 0
5874 0
5875 0
5876 0
5877 0
5878 0
5879 0
5880 0
5881 0
5882 0
5883 0
5884 0
5885 0
5886 0
5887 0
5888 0
5889 0
5890 0
5891 0
5892 0
5893 0
5894 0
5895 0
5896 0
5897 0
5898 0
5899 0
5900 0
5901 0
5902 0
5903 0
5904 0
5905 0
5906 0
5907 0
5908 0
5909 0
5910 0
5911 0
5912 0
5913 0
5914 0
5915 0
5916 0
5917 0
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addlegendentry{No Shield}
\addplot [semithick, orange] %c2=1
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 2
30 3
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
60 4
61 4
62 4
63 4
64 4
65 4
66 4
67 4
68 4
69 4
70 4
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
79 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 1
100 2
101 3
102 3
103 3
104 3
105 3
106 3
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 4
127 5
128 7
129 9
130 11
131 13
132 15
133 16
134 16
135 16
136 16
137 16
138 16
139 16
140 16
141 16
142 16
143 16
144 16
145 16
146 17
147 18
148 19
149 20
150 21
151 22
152 23
153 24
154 24
155 24
156 24
157 24
158 24
159 24
160 24
161 24
162 25
163 26
164 27
165 28
166 29
167 30
168 31
169 32
170 33
171 34
172 35
173 36
174 37
175 38
176 39
177 40
178 41
179 43
180 45
181 48
182 49
183 50
184 51
185 52
186 25
187 25
188 25
189 25
190 25
191 25
192 25
193 25
194 25
195 25
196 26
197 27
198 28
199 29
200 30
201 31
202 31
203 31
204 31
205 20
206 20
207 20
208 20
209 20
210 20
211 20
212 20
213 20
214 20
215 20
216 20
217 20
218 20
219 20
220 20
221 20
222 20
223 20
224 6
225 6
226 6
227 7
228 7
229 7
230 7
231 7
232 7
233 7
234 7
235 7
236 7
237 7
238 7
239 8
240 9
241 10
242 11
243 12
244 12
245 12
246 12
247 12
248 12
249 12
250 12
251 12
252 12
253 13
254 14
255 15
256 16
257 17
258 18
259 19
260 20
261 21
262 22
263 23
264 24
265 25
266 26
267 27
268 28
269 29
270 30
271 31
272 31
273 32
274 33
275 9
276 11
277 13
278 14
279 15
280 16
281 17
282 17
283 17
284 17
285 17
286 17
287 17
288 17
289 17
290 17
291 17
292 17
293 17
294 17
295 17
296 17
297 17
298 17
299 17
300 17
301 17
302 17
303 14
304 14
305 14
306 15
307 16
308 17
309 18
310 19
311 20
312 20
313 20
314 20
315 20
316 20
317 20
318 10
319 10
320 10
321 10
322 10
323 10
324 10
325 10
326 10
327 10
328 10
329 10
330 10
331 10
332 10
333 10
334 10
335 10
336 10
337 10
338 10
339 10
340 11
341 12
342 13
343 14
344 15
345 16
346 17
347 17
348 17
349 17
350 17
351 17
352 17
353 17
354 17
355 18
356 19
357 20
358 21
359 22
360 23
361 24
362 25
363 25
364 25
365 25
366 25
367 26
368 9
369 10
370 11
371 12
372 12
373 12
374 12
375 12
376 12
377 14
378 16
379 18
380 20
381 22
382 24
383 25
384 26
385 27
386 28
387 28
388 28
389 28
390 28
391 28
392 28
393 28
394 28
395 23
396 23
397 23
398 23
399 23
400 23
401 23
402 23
403 23
404 23
405 24
406 25
407 26
408 26
409 26
410 26
411 26
412 26
413 26
414 26
415 26
416 26
417 26
418 26
419 26
420 26
421 26
422 26
423 26
424 26
425 26
426 26
427 26
428 26
429 26
430 26
431 26
432 26
433 26
434 26
435 9
436 9
437 9
438 10
439 11
440 12
441 13
442 14
443 15
444 16
445 17
446 18
447 19
448 19
449 19
450 19
451 19
452 19
453 19
454 19
455 19
456 19
457 10
458 10
459 10
460 10
461 10
462 10
463 10
464 10
465 10
466 10
467 10
468 11
469 12
470 13
471 14
472 14
473 14
474 14
475 14
476 14
477 14
478 14
479 15
480 16
481 17
482 19
483 20
484 21
485 22
486 23
487 24
488 25
489 26
490 27
491 28
492 29
493 29
494 29
495 25
496 25
497 25
498 25
499 25
500 25
501 25
502 25
503 25
504 25
505 25
506 25
507 25
508 25
509 25
510 25
511 25
512 25
513 25
514 25
515 25
516 25
517 25
518 25
519 25
520 25
521 25
522 25
523 25
524 25
525 25
526 25
527 25
528 25
529 25
530 25
531 25
532 25
533 25
534 25
535 25
536 26
537 27
538 27
539 27
540 27
541 27
542 27
543 28
544 15
545 16
546 17
547 17
548 13
549 13
550 13
551 13
552 13
553 13
554 13
555 13
556 13
557 13
558 13
559 13
560 13
561 13
562 13
563 13
564 13
565 13
566 13
567 13
568 13
569 13
570 13
571 14
572 15
573 17
574 19
575 21
576 23
577 25
578 28
579 30
580 32
581 33
582 34
583 34
584 34
585 34
586 34
587 34
588 34
589 34
590 34
591 34
592 34
593 34
594 34
595 34
596 34
597 34
598 34
599 34
600 34
601 34
602 34
603 34
604 34
605 35
606 36
607 37
608 38
609 39
610 40
611 41
612 42
613 43
614 44
615 45
616 46
617 47
618 48
619 49
620 50
621 51
622 52
623 53
624 54
625 55
626 56
627 40
628 41
629 42
630 43
631 44
632 45
633 45
634 45
635 45
636 45
637 45
638 5
639 5
640 5
641 5
642 5
643 0
644 1
645 2
646 3
647 4
648 4
649 4
650 4
651 4
652 4
653 4
654 4
655 4
656 4
657 4
658 4
659 4
660 4
661 4
662 5
663 6
664 7
665 8
666 9
667 10
668 11
669 12
670 13
671 13
672 13
673 13
674 13
675 13
676 15
677 17
678 18
679 18
680 18
681 18
682 18
683 18
684 18
685 18
686 18
687 18
688 18
689 18
690 18
691 18
692 18
693 18
694 18
695 18
696 18
697 18
698 18
699 18
700 18
701 18
702 18
703 18
704 18
705 18
706 18
707 18
708 19
709 20
710 21
711 22
712 23
713 24
714 25
715 26
716 27
717 19
718 20
719 21
720 22
721 23
722 24
723 24
724 25
725 26
726 27
727 28
728 7
729 7
730 7
731 8
732 9
733 10
734 11
735 12
736 13
737 13
738 13
739 13
740 13
741 13
742 13
743 13
744 13
745 13
746 13
747 13
748 13
749 13
750 13
751 13
752 13
753 6
754 6
755 6
756 6
757 8
758 10
759 12
760 14
761 16
762 18
763 19
764 20
765 21
766 21
767 21
768 21
769 21
770 21
771 21
772 21
773 21
774 21
775 21
776 21
777 21
778 21
779 21
780 21
781 21
782 21
783 21
784 21
785 21
786 21
787 21
788 21
789 21
790 21
791 21
792 21
793 21
794 21
795 21
796 21
797 21
798 21
799 21
800 21
801 21
802 21
803 21
804 21
805 21
806 21
807 21
808 21
809 21
810 12
811 12
812 12
813 12
814 12
815 12
816 12
817 12
818 0
819 1
820 2
821 3
822 3
823 3
824 3
825 3
826 3
827 3
828 3
829 4
830 5
831 6
832 7
833 7
834 7
835 7
836 7
837 7
838 7
839 7
840 7
841 7
842 7
843 7
844 7
845 7
846 4
847 4
848 4
849 4
850 4
851 4
852 4
853 4
854 5
855 6
856 8
857 10
858 11
859 12
860 13
861 13
862 13
863 13
864 13
865 13
866 13
867 13
868 13
869 13
870 13
871 13
872 13
873 13
874 13
875 13
876 13
877 13
878 13
879 13
880 13
881 13
882 13
883 13
884 13
885 13
886 13
887 13
888 13
889 13
890 13
891 13
892 13
893 13
894 13
895 13
896 13
897 13
898 13
899 13
900 13
901 13
902 13
903 13
904 13
905 13
906 6
907 6
908 0
909 0
910 0
911 0
912 0
913 1
914 2
915 3
916 4
917 5
918 5
919 5
920 5
921 5
922 5
923 5
924 5
925 5
926 5
927 5
928 5
929 5
930 5
931 5
932 6
933 7
934 8
935 9
936 10
937 10
938 10
939 10
940 10
941 10
942 5
943 5
944 5
945 5
946 5
947 5
948 5
949 5
950 5
951 5
952 5
953 5
954 5
955 5
956 5
957 5
958 5
959 5
960 5
961 5
962 5
963 5
964 5
965 5
966 5
967 5
968 5
969 5
970 5
971 5
972 5
973 5
974 5
975 5
976 5
977 5
978 5
979 5
980 5
981 5
982 5
983 5
984 5
985 5
986 5
987 5
988 5
989 5
990 5
991 5
992 5
993 5
994 6
995 7
996 8
997 8
998 3
999 3
1000 3
1001 3
1002 3
1003 3
1004 3
1005 3
1006 3
1007 3
1008 3
1009 3
1010 3
1011 3
1012 3
1013 3
1014 3
1015 3
1016 3
1017 3
1018 3
1019 3
1020 3
1021 3
1022 4
1023 5
1024 6
1025 7
1026 9
1027 11
1028 12
1029 12
1030 12
1031 12
1032 12
1033 12
1034 12
1035 13
1036 13
1037 13
1038 13
1039 13
1040 13
1041 14
1042 15
1043 16
1044 16
1045 16
1046 16
1047 16
1048 16
1049 16
1050 16
1051 16
1052 16
1053 16
1054 16
1055 17
1056 18
1057 19
1058 20
1059 21
1060 22
1061 23
1062 24
1063 25
1064 26
1065 27
1066 28
1067 29
1068 30
1069 31
1070 32
1071 33
1072 34
1073 35
1074 36
1075 37
1076 38
1077 39
1078 40
1079 41
1080 42
1081 44
1082 44
1083 44
1084 44
1085 8
1086 8
1087 8
1088 8
1089 8
1090 8
1091 8
1092 8
1093 8
1094 8
1095 4
1096 4
1097 4
1098 4
1099 4
1100 4
1101 1
1102 1
1103 1
1104 1
1105 2
1106 3
1107 4
1108 4
1109 4
1110 4
1111 4
1112 4
1113 4
1114 4
1115 4
1116 4
1117 4
1118 4
1119 4
1120 4
1121 4
1122 4
1123 4
1124 4
1125 4
1126 4
1127 4
1128 4
1129 4
1130 4
1131 4
1132 4
1133 4
1134 4
1135 4
1136 4
1137 4
1138 5
1139 6
1140 7
1141 8
1142 9
1143 10
1144 11
1145 11
1146 11
1147 11
1148 11
1149 11
1150 11
1151 11
1152 11
1153 11
1154 11
1155 11
1156 11
1157 12
1158 13
1159 14
1160 15
1161 16
1162 17
1163 18
1164 19
1165 20
1166 21
1167 22
1168 23
1169 24
1170 25
1171 27
1172 27
1173 27
1174 27
1175 9
1176 10
1177 11
1178 11
1179 11
1180 11
1181 12
1182 13
1183 13
1184 13
1185 13
1186 13
1187 13
1188 13
1189 13
1190 13
1191 13
1192 13
1193 13
1194 13
1195 13
1196 13
1197 13
1198 12
1199 12
1200 12
1201 12
1202 12
1203 12
1204 13
1205 14
1206 15
1207 16
1208 17
1209 17
1210 17
1211 17
1212 17
1213 17
1214 17
1215 17
1216 7
1217 7
1218 7
1219 7
1220 7
1221 7
1222 7
1223 7
1224 7
1225 7
1226 7
1227 7
1228 7
1229 7
1230 7
1231 7
1232 7
1233 7
1234 7
1235 7
1236 8
1237 9
1238 10
1239 11
1240 12
1241 12
1242 12
1243 12
1244 12
1245 12
1246 12
1247 12
1248 12
1249 12
1250 12
1251 12
1252 12
1253 12
1254 12
1255 13
1256 14
1257 15
1258 16
1259 17
1260 18
1261 19
1262 20
1263 20
1264 20
1265 21
1266 22
1267 22
1268 7
1269 7
1270 8
1271 9
1272 10
1273 11
1274 12
1275 13
1276 13
1277 13
1278 13
1279 13
1280 14
1281 15
1282 16
1283 16
1284 16
1285 16
1286 16
1287 16
1288 16
1289 16
1290 16
1291 14
1292 14
1293 14
1294 14
1295 14
1296 14
1297 14
1298 14
1299 14
1300 14
1301 14
1302 14
1303 14
1304 14
1305 15
1306 16
1307 17
1308 17
1309 17
1310 17
1311 17
1312 17
1313 17
1314 17
1315 17
1316 17
1317 17
1318 17
1319 17
1320 6
1321 6
1322 6
1323 6
1324 6
1325 6
1326 6
1327 6
1328 6
1329 6
1330 6
1331 6
1332 6
1333 6
1334 6
1335 6
1336 7
1337 8
1338 9
1339 10
1340 11
1341 11
1342 11
1343 11
1344 11
1345 11
1346 11
1347 11
1348 11
1349 11
1350 11
1351 11
1352 11
1353 12
1354 12
1355 12
1356 12
1357 12
1358 12
1359 12
1360 12
1361 5
1362 5
1363 5
1364 6
1365 7
1366 8
1367 10
1368 11
1369 12
1370 13
1371 14
1372 15
1373 16
1374 17
1375 18
1376 18
1377 18
1378 19
1379 20
1380 21
1381 22
1382 23
1383 23
1384 23
1385 23
1386 23
1387 23
1388 23
1389 23
1390 23
1391 23
1392 19
1393 19
1394 19
1395 19
1396 19
1397 19
1398 19
1399 19
1400 19
1401 19
1402 19
1403 19
1404 19
1405 19
1406 19
1407 19
1408 19
1409 19
1410 19
1411 19
1412 19
1413 19
1414 19
1415 19
1416 19
1417 19
1418 5
1419 5
1420 5
1421 5
1422 5
1423 5
1424 5
1425 5
1426 5
1427 5
1428 5
1429 5
1430 5
1431 5
1432 5
1433 5
1434 5
1435 6
1436 7
1437 8
1438 9
1439 10
1440 11
1441 12
1442 12
1443 12
1444 12
1445 12
1446 12
1447 12
1448 12
1449 7
1450 8
1451 9
1452 9
1453 9
1454 9
1455 9
1456 9
1457 9
1458 9
1459 9
1460 9
1461 9
1462 9
1463 9
1464 9
1465 9
1466 9
1467 9
1468 9
1469 9
1470 10
1471 11
1472 12
1473 13
1474 14
1475 15
1476 17
1477 19
1478 21
1479 22
1480 23
1481 24
1482 24
1483 24
1484 24
1485 24
1486 24
1487 24
1488 24
1489 24
1490 24
1491 24
1492 24
1493 24
1494 24
1495 24
1496 24
1497 24
1498 24
1499 24
1500 24
1501 24
1502 24
1503 24
1504 24
1505 17
1506 17
1507 17
1508 17
1509 17
1510 17
1511 17
1512 17
1513 17
1514 17
1515 17
1516 17
1517 17
1518 17
1519 17
1520 17
1521 17
1522 17
1523 17
1524 3
1525 3
1526 3
1527 3
1528 3
1529 3
1530 3
1531 3
1532 3
1533 3
1534 3
1535 3
1536 3
1537 3
1538 3
1539 3
1540 3
1541 3
1542 3
1543 3
1544 4
1545 5
1546 3
1547 4
1548 4
1549 4
1550 4
1551 4
1552 4
1553 4
1554 4
1555 4
1556 4
1557 4
1558 4
1559 4
1560 4
1561 4
1562 4
1563 4
1564 4
1565 5
1566 6
1567 7
1568 8
1569 9
1570 9
1571 9
1572 10
1573 11
1574 12
1575 13
1576 14
1577 15
1578 16
1579 16
1580 16
1581 16
1582 16
1583 16
1584 16
1585 16
1586 16
1587 16
1588 16
1589 16
1590 16
1591 16
1592 16
1593 16
1594 16
1595 16
1596 16
1597 16
1598 16
1599 16
1600 16
1601 16
1602 16
1603 16
1604 16
1605 17
1606 18
1607 19
1608 20
1609 21
1610 22
1611 23
1612 24
1613 25
1614 26
1615 27
1616 23
1617 24
1618 25
1619 26
1620 27
1621 28
1622 29
1623 30
1624 30
1625 30
1626 30
1627 30
1628 31
1629 32
1630 3
1631 4
1632 4
1633 4
1634 4
1635 4
1636 4
1637 4
1638 4
1639 4
1640 4
1641 4
1642 4
1643 4
1644 4
1645 4
1646 4
1647 4
1648 4
1649 4
1650 4
1651 4
1652 4
1653 5
1654 7
1655 9
1656 11
1657 13
1658 14
1659 15
1660 16
1661 16
1662 16
1663 16
1664 16
1665 16
1666 16
1667 16
1668 16
1669 16
1670 16
1671 16
1672 16
1673 16
1674 16
1675 16
1676 16
1677 16
1678 16
1679 16
1680 16
1681 16
1682 16
1683 16
1684 16
1685 16
1686 16
1687 16
1688 16
1689 16
1690 16
1691 16
1692 16
1693 16
1694 16
1695 16
1696 16
1697 16
1698 16
1699 16
1700 16
1701 16
1702 17
1703 18
1704 19
1705 20
1706 14
1707 15
1708 16
1709 17
1710 18
1711 19
1712 20
1713 21
1714 21
1715 21
1716 22
1717 22
1718 22
1719 22
1720 1
1721 1
1722 1
1723 1
1724 1
1725 1
1726 1
1727 1
1728 1
1729 1
1730 1
1731 1
1732 1
1733 1
1734 2
1735 3
1736 4
1737 5
1738 5
1739 5
1740 4
1741 4
1742 4
1743 4
1744 4
1745 4
1746 4
1747 4
1748 4
1749 4
1750 4
1751 4
1752 4
1753 4
1754 4
1755 5
1756 6
1757 7
1758 8
1759 9
1760 10
1761 10
1762 10
1763 10
1764 10
1765 10
1766 10
1767 10
1768 10
1769 10
1770 10
1771 10
1772 10
1773 10
1774 10
1775 10
1776 10
1777 10
1778 10
1779 10
1780 10
1781 10
1782 10
1783 10
1784 10
1785 10
1786 10
1787 10
1788 10
1789 10
1790 10
1791 10
1792 10
1793 10
1794 10
1795 10
1796 10
1797 10
1798 10
1799 10
1800 10
1801 10
1802 10
1803 10
1804 10
1805 10
1806 10
1807 4
1808 4
1809 4
1810 0
1811 0
1812 0
1813 0
1814 0
1815 1
1816 2
1817 2
1818 2
1819 2
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 2
1829 3
1830 4
1831 5
1832 5
1833 5
1834 5
1835 5
1836 5
1837 5
1838 5
1839 5
1840 3
1841 3
1842 3
1843 3
1844 3
1845 3
1846 3
1847 3
1848 3
1849 3
1850 3
1851 3
1852 3
1853 3
1854 3
1855 3
1856 3
1857 3
1858 3
1859 3
1860 3
1861 3
1862 3
1863 3
1864 3
1865 3
1866 3
1867 3
1868 3
1869 3
1870 3
1871 3
1872 3
1873 3
1874 3
1875 3
1876 3
1877 3
1878 3
1879 3
1880 3
1881 3
1882 3
1883 3
1884 3
1885 3
1886 3
1887 3
1888 3
1889 3
1890 3
1891 3
1892 3
1893 3
1894 0
1895 1
1896 2
1897 2
1898 2
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 2
1917 2
1918 2
1919 3
1920 4
1921 5
1922 6
1923 7
1924 7
1925 7
1926 7
1927 7
1928 8
1929 9
1930 10
1931 11
1932 12
1933 12
1934 12
1935 12
1936 12
1937 12
1938 12
1939 12
1940 12
1941 12
1942 12
1943 12
1944 12
1945 12
1946 13
1947 14
1948 15
1949 16
1950 16
1951 17
1952 18
1953 19
1954 20
1955 21
1956 22
1957 23
1958 24
1959 25
1960 26
1961 27
1962 28
1963 29
1964 30
1965 31
1966 32
1967 33
1968 34
1969 35
1970 36
1971 37
1972 38
1973 39
1974 40
1975 41
1976 42
1977 43
1978 44
1979 45
1980 47
1981 49
1982 51
1983 52
1984 53
1985 54
1986 55
1987 55
1988 16
1989 16
1990 16
1991 16
1992 16
1993 11
1994 11
1995 11
1996 11
1997 11
1998 11
1999 11
2000 11
2001 11
2002 11
2003 11
2004 11
2005 11
2006 11
2007 12
2008 13
2009 14
2010 15
2011 16
2012 17
2013 17
2014 17
2015 17
2016 17
2017 17
2018 17
2019 17
2020 11
2021 11
2022 11
2023 11
2024 11
2025 11
2026 11
2027 11
2028 11
2029 11
2030 11
2031 11
2032 11
2033 11
2034 11
2035 11
2036 11
2037 11
2038 12
2039 13
2040 14
2041 15
2042 16
2043 17
2044 17
2045 17
2046 17
2047 17
2048 17
2049 17
2050 17
2051 17
2052 17
2053 17
2054 17
2055 17
2056 17
2057 17
2058 17
2059 17
2060 17
2061 18
2062 19
2063 20
2064 21
2065 22
2066 23
2067 24
2068 25
2069 26
2070 27
2071 28
2072 29
2073 31
2074 32
2075 33
2076 34
2077 35
2078 36
2079 37
2080 38
2081 15
2082 15
2083 15
2084 15
2085 15
2086 15
2087 15
2088 15
2089 15
2090 15
2091 15
2092 15
2093 15
2094 15
2095 15
2096 15
2097 15
2098 15
2099 15
2100 15
2101 15
2102 10
2103 11
2104 6
2105 7
2106 8
2107 9
2108 9
2109 9
2110 9
2111 9
2112 9
2113 9
2114 9
2115 9
2116 9
2117 9
2118 9
2119 9
2120 9
2121 9
2122 9
2123 9
2124 9
2125 9
2126 9
2127 9
2128 9
2129 9
2130 9
2131 9
2132 9
2133 9
2134 9
2135 9
2136 9
2137 10
2138 11
2139 12
2140 13
2141 14
2142 15
2143 16
2144 17
2145 17
2146 17
2147 17
2148 17
2149 17
2150 17
2151 17
2152 17
2153 17
2154 18
2155 19
2156 20
2157 21
2158 22
2159 23
2160 24
2161 25
2162 26
2163 26
2164 26
2165 27
2166 28
2167 28
2168 10
2169 10
2170 10
2171 10
2172 11
2173 12
2174 13
2175 14
2176 15
2177 16
2178 18
2179 20
2180 21
2181 22
2182 23
2183 23
2184 23
2185 23
2186 23
2187 23
2188 23
2189 23
2190 23
2191 21
2192 21
2193 21
2194 21
2195 21
2196 21
2197 21
2198 21
2199 21
2200 21
2201 21
2202 21
2203 21
2204 22
2205 23
2206 24
2207 25
2208 25
2209 25
2210 25
2211 25
2212 25
2213 25
2214 25
2215 25
2216 25
2217 25
2218 25
2219 25
2220 25
2221 25
2222 9
2223 9
2224 9
2225 9
2226 9
2227 9
2228 9
2229 9
2230 9
2231 9
2232 9
2233 9
2234 9
2235 9
2236 9
2237 9
2238 9
2239 10
2240 11
2241 12
2242 13
2243 14
2244 15
2245 16
2246 17
2247 17
2248 17
2249 17
2250 17
2251 17
2252 17
2253 17
2254 17
2255 17
2256 17
2257 8
2258 8
2259 8
2260 8
2261 8
2262 8
2263 8
2264 9
2265 10
2266 11
2267 12
2268 12
2269 12
2270 12
2271 12
2272 12
2273 12
2274 12
2275 13
2276 14
2277 15
2278 16
2279 18
2280 20
2281 22
2282 23
2283 23
2284 23
2285 23
2286 23
2287 23
2288 23
2289 23
2290 23
2291 23
2292 19
2293 19
2294 19
2295 19
2296 19
2297 19
2298 19
2299 19
2300 19
2301 19
2302 19
2303 19
2304 19
2305 19
2306 19
2307 19
2308 19
2309 19
2310 19
2311 19
2312 19
2313 19
2314 19
2315 19
2316 19
2317 19
2318 19
2319 19
2320 19
2321 19
2322 19
2323 19
2324 19
2325 19
2326 19
2327 19
2328 4
2329 4
2330 4
2331 4
2332 4
2333 5
2334 6
2335 7
2336 8
2337 9
2338 10
2339 11
2340 12
2341 13
2342 14
2343 14
2344 14
2345 14
2346 14
2347 11
2348 12
2349 13
2350 14
2351 15
2352 15
2353 15
2354 15
2355 15
2356 15
2357 15
2358 15
2359 15
2360 15
2361 15
2362 15
2363 15
2364 15
2365 15
2366 15
2367 15
2368 15
2369 15
2370 15
2371 15
2372 15
2373 16
2374 17
2375 18
2376 21
2377 24
2378 26
2379 28
2380 29
2381 30
2382 31
2383 31
2384 31
2385 31
2386 31
2387 31
2388 31
2389 31
2390 31
2391 31
2392 31
2393 31
2394 31
2395 31
2396 31
2397 31
2398 31
2399 31
2400 31
2401 31
2402 31
2403 32
2404 33
2405 34
2406 35
2407 36
2408 37
2409 38
2410 39
2411 40
2412 41
2413 42
2414 43
2415 44
2416 45
2417 46
2418 47
2419 48
2420 49
2421 50
2422 51
2423 52
2424 53
2425 54
2426 55
2427 56
2428 57
2429 58
2430 59
2431 60
2432 60
2433 59
2434 58
2435 22
2436 21
2437 20
2438 5
2439 5
2440 5
2441 5
2442 1
2443 1
2444 1
2445 2
2446 3
2447 3
2448 3
2449 3
2450 3
2451 3
2452 3
2453 3
2454 3
2455 3
2456 3
2457 3
2458 3
2459 3
2460 3
2461 3
2462 3
2463 3
2464 3
2465 4
2466 5
2467 6
2468 7
2469 8
2470 9
2471 11
2472 12
2473 13
2474 13
2475 13
2476 13
2477 14
2478 14
2479 14
2480 14
2481 14
2482 14
2483 14
2484 14
2485 14
2486 14
2487 14
2488 14
2489 14
2490 14
2491 14
2492 14
2493 14
2494 14
2495 14
2496 14
2497 14
2498 14
2499 14
2500 14
2501 14
2502 15
2503 16
2504 17
2505 18
2506 19
2507 20
2508 21
2509 22
2510 23
2511 24
2512 25
2513 26
2514 27
2515 28
2516 29
2517 30
2518 23
2519 24
2520 25
2521 26
2522 28
2523 29
2524 30
2525 31
2526 32
2527 32
2528 6
2529 6
2530 7
2531 8
2532 9
2533 9
2534 9
2535 9
2536 9
2537 9
2538 9
2539 9
2540 9
2541 9
2542 9
2543 9
2544 9
2545 9
2546 9
2547 9
2548 9
2549 9
2550 9
2551 3
2552 3
2553 3
2554 3
2555 4
2556 5
2557 7
2558 8
2559 9
2560 10
2561 11
2562 12
2563 13
2564 14
2565 15
2566 16
2567 16
2568 16
2569 16
2570 16
2571 16
2572 16
2573 16
2574 16
2575 16
2576 16
2577 16
2578 16
2579 16
2580 16
2581 16
2582 16
2583 16
2584 16
2585 16
2586 16
2587 16
2588 16
2589 16
2590 16
2591 16
2592 16
2593 16
2594 16
2595 16
2596 16
2597 16
2598 16
2599 16
2600 16
2601 16
2602 16
2603 17
2604 18
2605 19
2606 20
2607 21
2608 22
2609 23
2610 24
2611 25
2612 25
2613 25
2614 15
2615 1
2616 2
2617 2
2618 2
2619 2
2620 2
2621 2
2622 2
2623 2
2624 2
2625 2
2626 2
2627 2
2628 2
2629 2
2630 3
2631 4
2632 4
2633 4
2634 4
2635 4
2636 4
2637 4
2638 4
2639 4
2640 2
2641 2
2642 2
2643 2
2644 2
2645 2
2646 2
2647 2
2648 2
2649 2
2650 2
2651 2
2652 2
2653 3
2654 4
2655 6
2656 7
2657 8
2658 9
2659 10
2660 10
2661 10
2662 10
2663 10
2664 10
2665 10
2666 10
2667 10
2668 10
2669 10
2670 10
2671 10
2672 10
2673 10
2674 10
2675 10
2676 10
2677 10
2678 10
2679 10
2680 10
2681 10
2682 10
2683 10
2684 10
2685 10
2686 10
2687 10
2688 10
2689 10
2690 10
2691 10
2692 10
2693 10
2694 10
2695 10
2696 10
2697 10
2698 7
2699 7
2700 7
2701 7
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 1
2714 2
2715 3
2716 4
2717 5
2718 5
2719 5
2720 5
2721 5
2722 5
2723 5
2724 5
2725 5
2726 5
2727 5
2728 6
2729 7
2730 8
2731 9
2732 10
2733 10
2734 10
2735 10
2736 10
2737 10
2738 10
2739 10
2740 10
2741 10
2742 5
2743 5
2744 5
2745 5
2746 5
2747 5
2748 5
2749 5
2750 5
2751 5
2752 5
2753 5
2754 5
2755 5
2756 5
2757 5
2758 5
2759 5
2760 5
2761 5
2762 5
2763 5
2764 5
2765 5
2766 5
2767 5
2768 5
2769 5
2770 5
2771 5
2772 5
2773 5
2774 5
2775 5
2776 5
2777 5
2778 5
2779 5
2780 5
2781 5
2782 5
2783 5
2784 5
2785 5
2786 5
2787 5
2788 5
2789 5
2790 5
2791 5
2792 5
2793 5
2794 5
2795 5
2796 5
2797 6
2798 7
2799 8
2800 4
2801 5
2802 5
2803 5
2804 5
2805 5
2806 5
2807 5
2808 5
2809 5
2810 5
2811 5
2812 5
2813 5
2814 5
2815 5
2816 5
2817 5
2818 5
2819 5
2820 5
2821 5
2822 5
2823 5
2824 5
2825 5
2826 5
2827 6
2828 8
2829 10
2830 12
2831 14
2832 15
2833 16
2834 16
2835 16
2836 16
2837 16
2838 16
2839 16
2840 16
2841 16
2842 16
2843 17
2844 18
2845 19
2846 20
2847 21
2848 22
2849 23
2850 23
2851 23
2852 23
2853 23
2854 23
2855 23
2856 14
2857 14
2858 14
2859 14
2860 14
2861 14
2862 14
2863 14
2864 14
2865 14
2866 14
2867 14
2868 14
2869 14
2870 14
2871 14
2872 14
2873 14
2874 14
2875 14
2876 14
2877 14
2878 14
2879 14
2880 14
2881 14
2882 14
2883 14
2884 14
2885 14
2886 14
2887 14
2888 14
2889 14
2890 14
2891 14
2892 14
2893 14
2894 14
2895 8
2896 9
2897 10
2898 10
2899 10
2900 10
2901 10
2902 10
2903 10
2904 10
2905 10
2906 10
2907 10
2908 10
2909 10
2910 10
2911 3
2912 3
2913 3
2914 3
2915 3
2916 3
2917 3
2918 3
2919 3
2920 3
2921 4
2922 5
2923 6
2924 7
2925 7
2926 7
2927 7
2928 7
2929 7
2930 7
2931 7
2932 7
2933 7
2934 7
2935 7
2936 7
2937 8
2938 9
2939 10
2940 11
2941 12
2942 13
2943 14
2944 14
2945 14
2946 14
2947 14
2948 14
2949 14
2950 14
2951 15
2952 16
2953 17
2954 18
2955 19
2956 20
2957 21
2958 22
2959 23
2960 24
2961 25
2962 26
2963 27
2964 28
2965 29
2966 30
2967 31
2968 32
2969 33
2970 34
2971 35
2972 37
2973 38
2974 39
2975 40
2976 41
2977 42
2978 14
2979 15
2980 16
2981 17
2982 18
2983 18
2984 18
2985 18
2986 19
2987 20
2988 20
2989 20
2990 20
2991 20
2992 20
2993 20
2994 20
2995 20
2996 20
2997 20
2998 20
2999 20
3000 20
3001 20
3002 20
3003 20
3004 20
3005 20
3006 20
3007 20
3008 20
3009 14
3010 15
3011 16
3012 17
3013 18
3014 7
3015 7
3016 7
3017 7
3018 7
3019 7
3020 7
3021 7
3022 7
3023 7
3024 7
3025 7
3026 7
3027 7
3028 7
3029 7
3030 7
3031 7
3032 7
3033 7
3034 7
3035 7
3036 8
3037 9
3038 10
3039 11
3040 12
3041 12
3042 12
3043 12
3044 12
3045 12
3046 12
3047 12
3048 12
3049 12
3050 12
3051 12
3052 12
3053 12
3054 12
3055 12
3056 12
3057 12
3058 12
3059 12
3060 12
3061 12
3062 12
3063 12
3064 12
3065 12
3066 12
3067 13
3068 7
3069 9
3070 11
3071 13
3072 14
3073 15
3074 16
3075 17
3076 17
3077 17
3078 17
3079 17
3080 17
3081 17
3082 18
3083 19
3084 20
3085 21
3086 22
3087 23
3088 23
3089 23
3090 23
3091 23
3092 23
3093 23
3094 23
3095 18
3096 18
3097 18
3098 18
3099 18
3100 18
3101 18
3102 18
3103 18
3104 18
3105 18
3106 18
3107 18
3108 18
3109 18
3110 18
3111 18
3112 18
3113 18
3114 18
3115 18
3116 18
3117 18
3118 18
3119 6
3120 6
3121 6
3122 6
3123 6
3124 6
3125 6
3126 6
3127 6
3128 6
3129 6
3130 6
3131 6
3132 6
3133 6
3134 6
3135 6
3136 6
3137 6
3138 7
3139 8
3140 9
3141 10
3142 11
3143 12
3144 13
3145 14
3146 14
3147 14
3148 14
3149 14
3150 14
3151 14
3152 14
3153 14
3154 14
3155 8
3156 8
3157 8
3158 8
3159 8
3160 8
3161 8
3162 8
3163 8
3164 8
3165 9
3166 10
3167 10
3168 10
3169 10
3170 10
3171 10
3172 10
3173 10
3174 10
3175 11
3176 12
3177 14
3178 16
3179 18
3180 20
3181 21
3182 22
3183 23
3184 23
3185 23
3186 23
3187 23
3188 23
3189 23
3190 21
3191 22
3192 23
3193 24
3194 25
3195 26
3196 26
3197 26
3198 26
3199 26
3200 26
3201 26
3202 26
3203 26
3204 26
3205 26
3206 26
3207 26
3208 26
3209 26
3210 26
3211 26
3212 26
3213 26
3214 26
3215 26
3216 26
3217 26
3218 26
3219 26
3220 26
3221 26
3222 26
3223 12
3224 12
3225 12
3226 12
3227 12
3228 12
3229 12
3230 12
3231 12
3232 12
3233 12
3234 12
3235 12
3236 13
3237 14
3238 15
3239 16
3240 16
3241 16
3242 16
3243 16
3244 17
3245 18
3246 19
3247 19
3248 19
3249 19
3250 19
3251 19
3252 19
3253 19
3254 19
3255 7
3256 7
3257 7
3258 7
3259 7
3260 7
3261 7
3262 7
3263 7
3264 7
3265 7
3266 7
3267 8
3268 9
3269 10
3270 11
3271 12
3272 13
3273 15
3274 17
3275 18
3276 20
3277 22
3278 23
3279 23
3280 23
3281 23
3282 24
3283 25
3284 26
3285 27
3286 27
3287 27
3288 27
3289 27
3290 27
3291 27
3292 27
3293 27
3294 27
3295 27
3296 27
3297 27
3298 27
3299 27
3300 27
3301 27
3302 27
3303 27
3304 27
3305 27
3306 27
3307 27
3308 27
3309 27
3310 27
3311 28
3312 29
3313 30
3314 31
3315 32
3316 33
3317 22
3318 23
3319 24
3320 25
3321 26
3322 27
3323 28
3324 29
3325 30
3326 31
3327 32
3328 33
3329 34
3330 35
3331 37
3332 37
3333 37
3334 37
3335 4
3336 4
3337 4
3338 4
3339 4
3340 4
3341 4
3342 4
3343 4
3344 4
3345 4
3346 1
3347 1
3348 1
3349 1
3350 1
3351 1
3352 1
3353 1
3354 1
3355 2
3356 3
3357 3
3358 3
3359 3
3360 3
3361 3
3362 3
3363 4
3364 5
3365 6
3366 7
3367 8
3368 9
3369 10
3370 10
3371 10
3372 10
3373 10
3374 10
3375 10
3376 10
3377 11
3378 11
3379 11
3380 12
3381 13
3382 14
3383 14
3384 14
3385 14
3386 14
3387 14
3388 14
3389 14
3390 14
3391 14
3392 14
3393 14
3394 14
3395 14
3396 14
3397 14
3398 14
3399 14
3400 14
3401 14
3402 14
3403 14
3404 14
3405 15
3406 16
3407 17
3408 18
3409 19
3410 20
3411 21
3412 22
3413 23
3414 24
3415 25
3416 26
3417 27
3418 28
3419 29
3420 30
3421 31
3422 22
3423 22
3424 22
3425 23
3426 24
3427 26
3428 7
3429 8
3430 9
3431 10
3432 11
3433 11
3434 11
3435 11
3436 11
3437 11
3438 11
3439 11
3440 11
3441 11
3442 11
3443 11
3444 11
3445 11
3446 11
3447 11
3448 11
3449 11
3450 11
3451 11
3452 11
3453 12
3454 14
3455 11
3456 13
3457 15
3458 17
3459 18
3460 19
3461 20
3462 20
3463 20
3464 20
3465 20
3466 20
3467 20
3468 20
3469 20
3470 20
3471 20
3472 20
3473 20
3474 20
3475 20
3476 20
3477 20
3478 20
3479 20
3480 20
3481 20
3482 20
3483 20
3484 20
3485 20
3486 20
3487 20
3488 20
3489 20
3490 20
3491 20
3492 20
3493 20
3494 20
3495 20
3496 20
3497 20
3498 20
3499 20
3500 20
3501 20
3502 20
3503 20
3504 20
3505 20
3506 20
3507 20
3508 12
3509 13
3510 14
3511 15
3512 16
3513 16
3514 16
3515 16
3516 17
3517 18
3518 2
3519 2
3520 2
3521 2
3522 2
3523 2
3524 2
3525 2
3526 2
3527 2
3528 3
3529 4
3530 5
3531 6
3532 7
3533 7
3534 7
3535 7
3536 7
3537 7
3538 7
3539 7
3540 7
3541 7
3542 7
3543 7
3544 5
3545 5
3546 5
3547 5
3548 5
3549 5
3550 5
3551 5
3552 5
3553 5
3554 6
3555 8
3556 10
3557 12
3558 13
3559 14
3560 15
3561 15
3562 15
3563 15
3564 15
3565 15
3566 15
3567 15
3568 15
3569 15
3570 15
3571 15
3572 15
3573 15
3574 15
3575 15
3576 15
3577 15
3578 15
3579 15
3580 15
3581 15
3582 15
3583 15
3584 15
3585 15
3586 15
3587 15
3588 15
3589 15
3590 15
3591 15
3592 15
3593 15
3594 15
3595 15
3596 15
3597 15
3598 15
3599 15
3600 15
3601 15
3602 15
3603 15
3604 15
3605 8
3606 8
3607 8
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 1
3615 2
3616 3
3617 4
3618 4
3619 4
3620 4
3621 4
3622 4
3623 4
3624 4
3625 4
3626 4
3627 4
3628 5
3629 6
3630 7
3631 8
3632 9
3633 9
3634 9
3635 9
3636 9
3637 9
3638 9
3639 9
3640 9
3641 9
3642 5
3643 5
3644 5
3645 5
3646 5
3647 5
3648 5
3649 5
3650 5
3651 5
3652 5
3653 5
3654 5
3655 5
3656 5
3657 5
3658 5
3659 5
3660 5
3661 5
3662 5
3663 5
3664 5
3665 5
3666 5
3667 5
3668 5
3669 5
3670 5
3671 5
3672 5
3673 5
3674 5
3675 5
3676 5
3677 5
3678 5
3679 5
3680 5
3681 5
3682 5
3683 5
3684 5
3685 5
3686 5
3687 5
3688 5
3689 5
3690 5
3691 5
3692 5
3693 5
3694 5
3695 6
3696 7
3697 7
3698 2
3699 2
3700 2
3701 2
3702 2
3703 2
3704 2
3705 2
3706 2
3707 2
3708 2
3709 2
3710 2
3711 2
3712 2
3713 2
3714 2
3715 2
3716 2
3717 2
3718 2
3719 2
3720 2
3721 3
3722 4
3723 5
3724 6
3725 6
3726 6
3727 6
3728 6
3729 7
3730 8
3731 9
3732 10
3733 10
3734 10
3735 10
3736 10
3737 10
3738 10
3739 10
3740 10
3741 11
3742 12
3743 13
3744 13
3745 13
3746 13
3747 13
3748 13
3749 13
3750 13
3751 13
3752 13
3753 13
3754 13
3755 14
3756 15
3757 16
3758 17
3759 18
3760 19
3761 20
3762 21
3763 22
3764 23
3765 24
3766 25
3767 26
3768 27
3769 28
3770 29
3771 30
3772 31
3773 32
3774 33
3775 34
3776 35
3777 36
3778 37
3779 38
3780 39
3781 40
3782 41
3783 42
3784 42
3785 42
3786 42
3787 42
3788 42
3789 42
3790 7
3791 7
3792 7
3793 7
3794 3
3795 4
3796 5
3797 6
3798 6
3799 6
3800 6
3801 6
3802 6
3803 6
3804 3
3805 3
3806 3
3807 3
3808 3
3809 3
3810 3
3811 3
3812 3
3813 3
3814 3
3815 3
3816 3
3817 3
3818 3
3819 3
3820 3
3821 3
3822 4
3823 5
3824 6
3825 7
3826 8
3827 9
3828 10
3829 10
3830 10
3831 10
3832 10
3833 10
3834 10
3835 10
3836 10
3837 11
3838 12
3839 13
3840 14
3841 15
3842 16
3843 17
3844 17
3845 17
3846 17
3847 17
3848 17
3849 17
3850 17
3851 17
3852 17
3853 17
3854 17
3855 17
3856 17
3857 17
3858 17
3859 18
3860 19
3861 20
3862 21
3863 22
3864 23
3865 24
3866 25
3867 26
3868 27
3869 29
3870 31
3871 33
3872 35
3873 36
3874 36
3875 36
3876 37
3877 38
3878 38
3879 38
3880 13
3881 14
3882 15
3883 15
3884 15
3885 15
3886 15
3887 15
3888 15
3889 15
3890 15
3891 15
3892 15
3893 15
3894 15
3895 15
3896 15
3897 15
3898 15
3899 15
3900 15
3901 15
3902 15
3903 13
3904 13
3905 14
3906 15
3907 16
3908 17
3909 17
3910 6
3911 6
3912 6
3913 6
3914 6
3915 6
3916 6
3917 6
3918 6
3919 6
3920 6
3921 6
3922 6
3923 6
3924 6
3925 6
3926 6
3927 6
3928 6
3929 6
3930 6
3931 6
3932 6
3933 6
3934 6
3935 6
3936 6
3937 6
3938 7
3939 8
3940 9
3941 10
3942 11
3943 12
3944 12
3945 12
3946 12
3947 12
3948 12
3949 12
3950 12
3951 12
3952 12
3953 12
3954 12
3955 12
3956 12
3957 12
3958 13
3959 14
3960 15
3961 16
3962 16
3963 16
3964 16
3965 16
3966 6
3967 6
3968 6
3969 6
3970 7
3971 9
3972 11
3973 12
3974 12
3975 12
3976 12
3977 13
3978 14
3979 15
3980 16
3981 17
3982 18
3983 18
3984 18
3985 18
3986 18
3987 18
3988 18
3989 18
3990 18
3991 18
3992 18
3993 18
3994 18
3995 18
3996 18
3997 18
3998 16
3999 16
4000 16
4001 16
4002 16
4003 16
4004 17
4005 18
4006 19
4007 20
4008 20
4009 20
4010 20
4011 20
4012 20
4013 20
4014 20
4015 10
4016 10
4017 10
4018 10
4019 10
4020 10
4021 10
4022 10
4023 10
4024 10
4025 10
4026 10
4027 10
4028 10
4029 10
4030 10
4031 10
4032 10
4033 10
4034 10
4035 10
4036 10
4037 10
4038 10
4039 10
4040 10
4041 11
4042 12
4043 13
4044 14
4045 15
4046 15
4047 15
4048 15
4049 15
4050 15
4051 15
4052 15
4053 15
4054 15
4055 15
4056 5
4057 5
4058 5
4059 5
4060 5
4061 5
4062 5
4063 6
4064 7
4065 8
4066 9
4067 10
4068 11
4069 11
4070 11
4071 11
4072 12
4073 13
4074 14
4075 15
4076 16
4077 17
4078 18
4079 19
4080 20
4081 20
4082 21
4083 22
4084 23
4085 24
4086 25
4087 26
4088 27
4089 27
4090 28
4091 29
4092 30
4093 31
4094 26
4095 27
4096 28
4097 29
4098 29
4099 29
4100 29
4101 29
4102 29
4103 29
4104 29
4105 29
4106 29
4107 29
4108 29
4109 29
4110 29
4111 29
4112 29
4113 29
4114 29
4115 29
4116 29
4117 29
4118 29
4119 29
4120 29
4121 29
4122 29
4123 29
4124 29
4125 29
4126 29
4127 29
4128 29
4129 29
4130 29
4131 29
4132 29
4133 29
4134 29
4135 29
4136 29
4137 30
4138 9
4139 10
4140 11
4141 12
4142 13
4143 14
4144 15
4145 16
4146 17
4147 17
4148 17
4149 17
4150 17
4151 17
4152 17
4153 17
4154 17
4155 17
4156 17
4157 17
4158 17
4159 17
4160 17
4161 17
4162 10
4163 10
4164 10
4165 10
4166 10
4167 10
4168 10
4169 10
4170 10
4171 10
4172 11
4173 12
4174 13
4175 15
4176 17
4177 19
4178 21
4179 23
4180 25
4181 26
4182 27
4183 27
4184 27
4185 28
4186 28
4187 28
4188 28
4189 28
4190 28
4191 28
4192 28
4193 28
4194 28
4195 28
4196 28
4197 28
4198 28
4199 28
4200 28
4201 28
4202 28
4203 28
4204 28
4205 28
4206 28
4207 28
4208 28
4209 29
4210 30
4211 31
4212 32
4213 33
4214 34
4215 35
4216 36
4217 37
4218 38
4219 39
4220 40
4221 41
4222 42
4223 43
4224 44
4225 45
4226 46
4227 33
4228 34
4229 35
4230 37
4231 39
4232 40
4233 40
4234 41
4235 42
4236 42
4237 42
4238 8
4239 8
4240 8
4241 8
4242 8
4243 8
4244 8
4245 8
4246 8
4247 4
4248 4
4249 4
4250 4
4251 4
4252 4
4253 4
4254 5
4255 6
4256 7
4257 8
4258 8
4259 8
4260 8
4261 8
4262 8
4263 8
4264 9
4265 10
4266 11
4267 12
4268 13
4269 14
4270 15
4271 16
4272 16
4273 16
4274 16
4275 16
4276 16
4277 16
4278 16
4279 16
4280 16
4281 16
4282 16
4283 16
4284 16
4285 16
4286 16
4287 16
4288 16
4289 16
4290 16
4291 16
4292 16
4293 16
4294 16
4295 16
4296 16
4297 16
4298 16
4299 16
4300 16
4301 16
4302 16
4303 16
4304 16
4305 16
4306 16
4307 17
4308 18
4309 19
4310 20
4311 21
4312 22
4313 23
4314 24
4315 25
4316 26
4317 27
4318 18
4319 19
4320 20
4321 21
4322 21
4323 21
4324 21
4325 1
4326 2
4327 3
4328 3
4329 4
4330 5
4331 6
4332 6
4333 6
4334 6
4335 6
4336 6
4337 6
4338 6
4339 6
4340 6
4341 6
4342 6
4343 6
4344 6
4345 6
4346 6
4347 6
4348 6
4349 6
4350 6
4351 6
4352 6
4353 7
4354 5
4355 7
4356 9
4357 11
4358 12
4359 13
4360 14
4361 14
4362 14
4363 14
4364 14
4365 14
4366 14
4367 14
4368 14
4369 14
4370 14
4371 14
4372 14
4373 14
4374 14
4375 14
4376 14
4377 14
4378 14
4379 14
4380 14
4381 14
4382 14
4383 14
4384 14
4385 14
4386 14
4387 14
4388 14
4389 14
4390 14
4391 14
4392 14
4393 14
4394 14
4395 14
4396 14
4397 14
4398 14
4399 14
4400 14
4401 14
4402 14
4403 15
4404 16
4405 11
4406 12
4407 13
4408 14
4409 15
4410 16
4411 17
4412 18
4413 18
4414 18
4415 18
4416 18
4417 19
4418 2
4419 3
4420 4
4421 5
4422 6
4423 7
4424 7
4425 7
4426 7
4427 7
4428 8
4429 9
4430 11
4431 13
4432 15
4433 16
4434 17
4435 18
4436 19
4437 20
4438 21
4439 22
4440 23
4441 24
4442 25
4443 26
4444 27
4445 28
4446 29
4447 30
4448 31
4449 32
4450 33
4451 34
4452 35
4453 36
4454 39
4455 42
4456 44
4457 46
4458 47
4459 48
4460 49
4461 49
4462 49
4463 49
4464 49
4465 49
4466 49
4467 49
4468 49
4469 49
4470 49
4471 49
4472 49
4473 49
4474 49
4475 49
4476 49
4477 49
4478 49
4479 16
4480 16
4481 16
4482 16
4483 16
4484 16
4485 16
4486 16
4487 16
4488 16
4489 16
4490 16
4491 16
4492 16
4493 16
4494 16
4495 16
4496 16
4497 16
4498 16
4499 16
4500 16
4501 16
4502 16
4503 16
4504 16
4505 16
4506 16
4507 7
4508 0
4509 0
4510 0
4511 0
4512 0
4513 0
4514 1
4515 2
4516 3
4517 4
4518 4
4519 4
4520 4
4521 4
4522 4
4523 4
4524 4
4525 4
4526 4
4527 4
4528 4
4529 4
4530 4
4531 4
4532 5
4533 6
4534 7
4535 8
4536 9
4537 10
4538 11
4539 11
4540 11
4541 11
4542 11
4543 7
4544 7
4545 7
4546 7
4547 7
4548 7
4549 7
4550 7
4551 7
4552 7
4553 7
4554 7
4555 7
4556 7
4557 7
4558 7
4559 7
4560 7
4561 7
4562 7
4563 7
4564 7
4565 7
4566 7
4567 7
4568 7
4569 7
4570 7
4571 7
4572 7
4573 7
4574 7
4575 7
4576 7
4577 7
4578 7
4579 7
4580 7
4581 7
4582 7
4583 7
4584 7
4585 7
4586 7
4587 7
4588 7
4589 7
4590 7
4591 7
4592 7
4593 7
4594 8
4595 9
4596 10
4597 10
4598 10
4599 10
4600 10
4601 10
4602 10
4603 3
4604 3
4605 3
4606 3
4607 3
4608 3
4609 3
4610 3
4611 3
4612 3
4613 3
4614 3
4615 3
4616 3
4617 3
4618 3
4619 3
4620 3
4621 3
4622 4
4623 5
4624 6
4625 7
4626 8
4627 9
4628 10
4629 11
4630 12
4631 13
4632 14
4633 14
4634 14
4635 14
4636 14
4637 14
4638 14
4639 14
4640 15
4641 16
4642 17
4643 18
4644 18
4645 18
4646 18
4647 18
4648 18
4649 18
4650 18
4651 18
4652 18
4653 18
4654 19
4655 20
4656 21
4657 22
4658 23
4659 24
4660 25
4661 26
4662 27
4663 28
4664 29
4665 30
4666 31
4667 32
4668 33
4669 34
4670 35
4671 36
4672 37
4673 38
4674 39
4675 40
4676 41
4677 42
4678 43
4679 44
4680 45
4681 47
4682 47
4683 47
4684 47
4685 10
4686 10
4687 10
4688 10
4689 10
4690 10
4691 10
4692 10
4693 5
4694 5
4695 5
4696 5
4697 5
4698 5
4699 5
4700 5
4701 5
4702 5
4703 1
4704 2
4705 3
4706 4
4707 5
4708 5
4709 5
4710 5
4711 5
4712 5
4713 5
4714 5
4715 5
4716 5
4717 5
4718 5
4719 5
4720 5
4721 5
4722 5
4723 5
4724 5
4725 5
4726 6
4727 7
4728 7
4729 7
4730 7
4731 7
4732 7
4733 7
4734 7
4735 7
4736 8
4737 9
4738 10
4739 11
4740 11
4741 11
4742 11
4743 11
4744 11
4745 11
4746 11
4747 11
4748 11
4749 11
4750 11
4751 11
4752 11
4753 11
4754 11
4755 11
4756 11
4757 11
4758 12
4759 13
4760 14
4761 15
4762 16
4763 17
4764 18
4765 19
4766 20
4767 21
4768 22
4769 23
4770 24
4771 25
4772 26
4773 28
4774 29
4775 30
4776 31
4777 32
4778 33
4779 33
4780 13
4781 14
4782 15
4783 15
4784 15
4785 15
4786 15
4787 15
4788 15
4789 15
4790 15
4791 15
4792 15
4793 15
4794 15
4795 15
4796 15
4797 15
4798 15
4799 15
4800 15
4801 15
4802 15
4803 15
4804 3
4805 3
4806 3
4807 4
4808 5
4809 6
4810 7
4811 8
4812 9
4813 9
4814 9
4815 9
4816 9
4817 9
4818 9
4819 9
4820 9
4821 9
4822 9
4823 9
4824 9
4825 9
4826 9
4827 9
4828 9
4829 9
4830 9
4831 9
4832 9
4833 9
4834 9
4835 10
4836 11
4837 12
4838 13
4839 14
4840 15
4841 15
4842 15
4843 15
4844 15
4845 15
4846 15
4847 15
4848 15
4849 15
4850 15
4851 15
4852 15
4853 15
4854 15
4855 15
4856 15
4857 15
4858 15
4859 15
4860 16
4861 17
4862 17
4863 17
4864 17
4865 17
4866 7
4867 8
4868 8
4869 8
4870 8
4871 9
4872 10
4873 11
4874 12
4875 13
4876 13
4877 14
4878 15
4879 16
4880 17
4881 18
4882 19
4883 19
4884 19
4885 19
4886 19
4887 19
4888 19
4889 19
4890 19
4891 19
4892 19
4893 19
4894 17
4895 17
4896 17
4897 17
4898 17
4899 17
4900 17
4901 17
4902 17
4903 17
4904 17
4905 17
4906 17
4907 17
4908 17
4909 17
4910 17
4911 17
4912 17
4913 17
4914 17
4915 17
4916 17
4917 17
4918 17
4919 17
4920 17
4921 6
4922 6
4923 6
4924 6
4925 6
4926 6
4927 6
4928 6
4929 6
4930 6
4931 6
4932 6
4933 6
4934 6
4935 6
4936 6
4937 7
4938 8
4939 9
4940 10
4941 11
4942 12
4943 13
4944 14
4945 15
4946 15
4947 15
4948 15
4949 15
4950 15
4951 15
4952 15
4953 15
4954 9
4955 9
4956 9
4957 9
4958 9
4959 9
4960 9
4961 9
4962 9
4963 9
4964 9
4965 10
4966 11
4967 12
4968 13
4969 13
4970 13
4971 13
4972 13
4973 13
4974 13
4975 14
4976 15
4977 16
4978 17
4979 18
4980 20
4981 21
4982 22
4983 22
4984 22
4985 22
4986 22
4987 22
4988 22
4989 22
4990 22
4991 22
4992 22
4993 22
4994 18
4995 18
4996 18
4997 18
4998 18
4999 18
5000 18
5001 18
5002 18
5003 18
5004 18
5005 18
5006 18
5007 18
5008 18
5009 18
5010 18
5011 18
5012 18
5013 18
5014 18
5015 18
5016 18
5017 18
5018 18
5019 18
5020 18
5021 18
5022 18
5023 18
5024 18
5025 18
5026 3
5027 3
5028 3
5029 3
5030 3
5031 3
5032 3
5033 3
5034 3
5035 4
5036 5
5037 6
5038 7
5039 8
5040 9
5041 9
5042 9
5043 9
5044 10
5045 11
5046 9
5047 9
5048 9
5049 9
5050 9
5051 9
5052 9
5053 9
5054 9
5055 9
5056 9
5057 9
5058 9
5059 9
5060 9
5061 9
5062 9
5063 9
5064 9
5065 9
5066 9
5067 10
5068 11
5069 12
5070 14
5071 16
5072 18
5073 20
5074 21
5075 22
5076 22
5077 22
5078 23
5079 24
5080 25
5081 26
5082 27
5083 27
5084 27
5085 27
5086 27
5087 27
5088 27
5089 27
5090 27
5091 27
5092 27
5093 27
5094 27
5095 27
5096 27
5097 27
5098 27
5099 27
5100 28
5101 29
5102 30
5103 31
5104 32
5105 33
5106 34
5107 35
5108 36
5109 37
5110 38
5111 39
5112 40
5113 41
5114 42
5115 43
5116 44
5117 45
5118 46
5119 47
5120 33
5121 34
5122 35
5123 36
5124 37
5125 38
5126 39
5127 40
5128 41
5129 42
5130 43
5131 44
5132 44
5133 44
5134 44
5135 45
5136 6
5137 6
5138 6
5139 6
5140 6
5141 6
5142 6
5143 6
5144 7
5145 3
5146 4
5147 5
5148 5
5149 5
5150 5
5151 5
5152 5
5153 5
5154 5
5155 5
5156 5
5157 5
5158 5
5159 5
5160 5
5161 5
5162 5
5163 5
5164 5
5165 5
5166 5
5167 5
5168 5
5169 5
5170 6
5171 7
5172 8
5173 9
5174 10
5175 12
5176 15
5177 16
5178 16
5179 16
5180 16
5181 16
5182 16
5183 16
5184 16
5185 16
5186 16
5187 16
5188 16
5189 16
5190 16
5191 16
5192 16
5193 16
5194 16
5195 16
5196 16
5197 16
5198 16
5199 16
5200 16
5201 16
5202 10
5203 10
5204 10
5205 10
5206 10
5207 10
5208 10
5209 10
5210 10
5211 10
5212 10
5213 10
5214 10
5215 10
5216 10
5217 10
5218 10
5219 10
5220 10
5221 10
5222 10
5223 10
5224 10
5225 10
5226 3
5227 4
5228 4
5229 5
5230 6
5231 7
5232 7
5233 7
5234 7
5235 7
5236 7
5237 7
5238 7
5239 7
5240 7
5241 7
5242 7
5243 7
5244 7
5245 7
5246 7
5247 7
5248 7
5249 7
5250 7
5251 7
5252 3
5253 3
5254 3
5255 4
5256 6
5257 7
5258 8
5259 9
5260 10
5261 10
5262 10
5263 10
5264 10
5265 10
5266 10
5267 10
5268 10
5269 10
5270 10
5271 10
5272 10
5273 10
5274 10
5275 10
5276 10
5277 10
5278 10
5279 10
5280 10
5281 10
5282 10
5283 10
5284 10
5285 10
5286 10
5287 10
5288 10
5289 10
5290 10
5291 10
5292 10
5293 10
5294 10
5295 10
5296 10
5297 10
5298 10
5299 10
5300 11
5301 12
5302 13
5303 14
5304 15
5305 16
5306 17
5307 18
5308 19
5309 20
5310 15
5311 16
5312 17
5313 18
5314 18
5315 19
5316 20
5317 20
5318 20
5319 20
5320 20
5321 2
5322 2
5323 2
5324 2
5325 2
5326 2
5327 2
5328 2
5329 2
5330 3
5331 4
5332 5
5333 5
5334 5
5335 5
5336 5
5337 5
5338 5
5339 5
5340 3
5341 3
5342 3
5343 3
5344 3
5345 3
5346 3
5347 3
5348 3
5349 3
5350 3
5351 3
5352 4
5353 5
5354 6
5355 8
5356 10
5357 12
5358 14
5359 15
5360 16
5361 16
5362 16
5363 16
5364 16
5365 16
5366 16
5367 16
5368 16
5369 16
5370 16
5371 16
5372 16
5373 16
5374 16
5375 16
5376 16
5377 16
5378 16
5379 16
5380 16
5381 16
5382 16
5383 16
5384 16
5385 16
5386 16
5387 16
5388 16
5389 16
5390 16
5391 16
5392 16
5393 16
5394 16
5395 16
5396 16
5397 16
5398 16
5399 16
5400 16
5401 16
5402 16
5403 16
5404 16
5405 16
5406 16
5407 16
5408 7
5409 0
5410 0
5411 0
5412 0
5413 0
5414 0
5415 1
5416 2
5417 3
5418 3
5419 3
5420 3
5421 3
5422 3
5423 3
5424 3
5425 3
5426 4
5427 5
5428 6
5429 6
5430 6
5431 6
5432 6
5433 6
5434 6
5435 6
5436 6
5437 6
5438 6
5439 6
5440 6
5441 6
5442 3
5443 3
5444 3
5445 3
5446 3
5447 3
5448 3
5449 3
5450 3
5451 3
5452 3
5453 3
5454 3
5455 3
5456 3
5457 3
5458 3
5459 3
5460 3
5461 3
5462 3
5463 3
5464 3
5465 3
5466 3
5467 3
5468 3
5469 3
5470 3
5471 3
5472 3
5473 3
5474 3
5475 3
5476 3
5477 3
5478 3
5479 3
5480 3
5481 3
5482 3
5483 3
5484 3
5485 3
5486 3
5487 3
5488 3
5489 3
5490 3
5491 3
5492 3
5493 3
5494 3
5495 4
5496 5
5497 5
5498 5
5499 5
5500 5
5501 5
5502 2
5503 2
5504 2
5505 2
5506 2
5507 2
5508 2
5509 2
5510 2
5511 2
5512 2
5513 2
5514 2
5515 2
5516 2
5517 2
5518 2
5519 2
5520 2
5521 2
5522 3
5523 4
5524 5
5525 6
5526 7
5527 8
5528 8
5529 8
5530 8
5531 8
5532 8
5533 8
5534 8
5535 8
5536 8
5537 8
5538 8
5539 8
5540 8
5541 8
5542 8
5543 8
5544 8
5545 8
5546 8
5547 8
5548 8
5549 8
5550 8
5551 8
5552 8
5553 9
5554 10
5555 11
5556 12
5557 13
5558 14
5559 15
5560 16
5561 17
5562 18
5563 19
5564 20
5565 21
5566 22
5567 23
5568 24
5569 25
5570 26
5571 27
5572 28
5573 29
5574 30
5575 31
5576 32
5577 33
5578 34
5579 35
5580 36
5581 37
5582 37
5583 37
5584 37
5585 37
5586 0
5587 0
5588 0
5589 0
5590 0
5591 0
5592 0
5593 0
5594 0
5595 0
5596 0
5597 0
5598 0
5599 0
5600 0
5601 0
5602 0
5603 0
5604 0
5605 0
5606 0
5607 0
5608 0
5609 0
5610 0
5611 0
5612 0
5613 0
5614 0
5615 0
5616 0
5617 0
5618 0
5619 0
5620 0
5621 0
5622 0
5623 0
5624 0
5625 0
5626 0
5627 0
5628 0
5629 0
5630 0
5631 0
5632 0
5633 0
5634 0
5635 0
5636 0
5637 0
5638 0
5639 0
5640 0
5641 0
5642 0
5643 0
5644 0
5645 0
5646 0
5647 0
5648 0
5649 0
5650 0
5651 0
5652 0
5653 0
5654 0
5655 0
5656 0
5657 0
5658 0
5659 0
5660 0
5661 0
5662 0
5663 0
5664 0
5665 0
5666 0
5667 0
5668 0
5669 0
5670 0
5671 0
5672 0
5673 0
5674 0
5675 0
5676 0
5677 0
5678 0
5679 0
5680 0
5681 0
5682 0
5683 0
5684 0
5685 0
5686 0
5687 0
5688 0
5689 0
5690 0
5691 0
5692 0
5693 0
5694 0
5695 0
5696 0
5697 0
5698 0
5699 0
5700 0
5701 0
5702 0
5703 0
5704 0
5705 0
5706 0
5707 0
5708 0
5709 0
5710 0
5711 0
5712 0
5713 0
5714 0
5715 0
5716 0
5717 0
5718 0
5719 0
5720 0
5721 0
5722 0
5723 0
5724 0
5725 0
5726 0
5727 0
5728 0
5729 0
5730 0
5731 0
5732 0
5733 0
5734 0
5735 0
5736 0
5737 0
5738 0
5739 0
5740 0
5741 0
5742 0
5743 0
5744 0
5745 0
5746 0
5747 0
5748 0
5749 0
5750 0
5751 0
5752 0
5753 0
5754 0
5755 0
5756 0
5757 0
5758 0
5759 0
5760 0
5761 0
5762 0
5763 0
5764 0
5765 0
5766 0
5767 0
5768 0
5769 0
5770 0
5771 0
5772 0
5773 0
5774 0
5775 0
5776 0
5777 0
5778 0
5779 0
5780 0
5781 0
5782 0
5783 0
5784 0
5785 0
5786 0
5787 0
5788 0
5789 0
5790 0
5791 0
5792 0
5793 0
5794 0
5795 0
5796 0
5797 0
5798 0
5799 0
5800 0
5801 0
5802 0
5803 0
5804 0
5805 0
5806 0
5807 0
5808 0
5809 0
5810 0
5811 0
5812 0
5813 0
5814 0
5815 0
5816 0
5817 0
5818 0
5819 0
5820 0
5821 0
5822 0
5823 0
5824 0
5825 0
5826 0
5827 0
5828 0
5829 0
5830 0
5831 0
5832 0
5833 0
5834 0
5835 0
5836 0
5837 0
5838 0
5839 0
5840 0
5841 0
5842 0
5843 0
5844 0
5845 0
5846 0
5847 0
5848 0
5849 0
5850 0
5851 0
5852 0
5853 0
5854 0
5855 0
5856 0
5857 0
5858 0
5859 0
5860 0
5861 0
5862 0
5863 0
5864 0
5865 0
5866 0
5867 0
5868 0
5869 0
5870 0
5871 0
5872 0
5873 0
5874 0
5875 0
5876 0
5877 0
5878 0
5879 0
5880 0
5881 0
5882 0
5883 0
5884 0
5885 0
5886 0
5887 0
5888 0
5889 0
5890 0
5891 0
5892 0
5893 0
5894 0
5895 0
5896 0
5897 0
5898 0
5899 0
5900 0
5901 0
5902 0
5903 0
5904 0
5905 0
5906 0
5907 0
5908 0
5909 0
5910 0
5911 0
5912 0
5913 0
5914 0
5915 0
5916 0
5917 0
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addlegendentry{$c_2$=1}
\addplot [semithick, green] %c2=3
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 2
30 3
31 4
32 5
33 6
34 7
35 8
36 9
37 10
38 11
39 12
40 13
41 14
42 15
43 16
44 17
45 18
46 18
47 18
48 18
49 18
50 18
51 18
52 18
53 18
54 18
55 18
56 18
57 18
58 18
59 18
60 18
61 18
62 18
63 18
64 18
65 18
66 18
67 18
68 18
69 18
70 18
71 18
72 18
73 18
74 18
75 18
76 18
77 18
78 18
79 18
80 18
81 18
82 18
83 18
84 18
85 18
86 18
87 18
88 18
89 18
90 18
91 18
92 18
93 18
94 18
95 18
96 18
97 18
98 19
99 20
100 21
101 22
102 23
103 24
104 25
105 8
106 9
107 10
108 11
109 12
110 13
111 14
112 15
113 16
114 17
115 18
116 19
117 20
118 21
119 22
120 23
121 24
122 25
123 26
124 27
125 28
126 30
127 32
128 34
129 36
130 38
131 40
132 42
133 44
134 46
135 48
136 49
137 50
138 50
139 50
140 50
141 50
142 50
143 50
144 50
145 50
146 50
147 51
148 52
149 53
150 54
151 55
152 56
153 57
154 58
155 59
156 60
157 61
158 62
159 63
160 64
161 65
162 66
163 67
164 68
165 69
166 70
167 71
168 72
169 73
170 74
171 75
172 76
173 77
174 78
175 79
176 80
177 81
178 82
179 83
180 85
181 87
182 88
183 88
184 88
185 49
186 50
187 51
188 52
189 53
190 54
191 55
192 56
193 57
194 58
195 59
196 61
197 63
198 65
199 67
200 69
201 71
202 73
203 75
204 77
205 79
206 81
207 83
208 85
209 88
210 91
211 94
212 97
213 100
214 103
215 106
216 109
217 112
218 115
219 118
220 121
221 124
222 127
223 130
224 133
225 136
226 137
227 137
228 137
229 136
230 135
231 134
232 133
233 132
234 131
235 130
236 129
237 128
238 128
239 128
240 129
241 130
242 131
243 132
244 133
245 134
246 135
247 135
248 135
249 135
250 135
251 93
252 93
253 93
254 93
255 93
256 93
257 93
258 93
259 93
260 93
261 93
262 93
263 93
264 93
265 93
266 93
267 94
268 95
269 64
270 66
271 68
272 70
273 71
274 71
275 71
276 71
277 73
278 75
279 77
280 42
281 44
282 46
283 48
284 50
285 52
286 54
287 56
288 58
289 60
290 62
291 64
292 66
293 68
294 70
295 72
296 74
297 76
298 78
299 80
300 82
301 85
302 88
303 91
304 94
305 97
306 100
307 103
308 106
309 109
310 112
311 115
312 118
313 121
314 124
315 127
316 130
317 131
318 131
319 131
320 131
321 131
322 131
323 131
324 131
325 131
326 131
327 131
328 130
329 130
330 130
331 130
332 130
333 130
334 130
335 130
336 130
337 130
338 130
339 130
340 129
341 129
342 129
343 130
344 131
345 132
346 133
347 134
348 135
349 136
350 137
351 138
352 139
353 140
354 141
355 142
356 143
357 144
358 145
359 116
360 118
361 120
362 121
363 122
364 123
365 123
366 65
367 66
368 67
369 68
370 69
371 70
372 71
373 72
374 73
375 74
376 75
377 36
378 37
379 39
380 41
381 43
382 45
383 47
384 49
385 51
386 53
387 55
388 57
389 59
390 61
391 63
392 65
393 68
394 71
395 74
396 77
397 80
398 83
399 86
400 89
401 92
402 95
403 98
404 101
405 104
406 107
407 108
408 109
409 110
410 110
411 110
412 110
413 110
414 110
415 110
416 110
417 110
418 110
419 110
420 110
421 110
422 110
423 110
424 110
425 110
426 110
427 110
428 110
429 110
430 110
431 110
432 110
433 110
434 110
435 111
436 112
437 113
438 115
439 117
440 119
441 120
442 121
443 122
444 123
445 124
446 125
447 126
448 127
449 128
450 129
451 130
452 131
453 131
454 104
455 105
456 105
457 105
458 105
459 46
460 46
461 46
462 46
463 46
464 46
465 46
466 47
467 20
468 21
469 22
470 23
471 24
472 25
473 26
474 27
475 28
476 29
477 30
478 32
479 34
480 36
481 38
482 40
483 42
484 44
485 46
486 48
487 50
488 53
489 56
490 59
491 62
492 65
493 68
494 71
495 74
496 77
497 78
498 79
499 80
500 81
501 81
502 81
503 81
504 81
505 81
506 81
507 81
508 81
509 81
510 81
511 81
512 81
513 81
514 81
515 81
516 81
517 81
518 81
519 81
520 81
521 81
522 81
523 82
524 83
525 84
526 85
527 86
528 87
529 88
530 89
531 90
532 91
533 92
534 93
535 95
536 97
537 99
538 100
539 101
540 102
541 103
542 103
543 103
544 103
545 53
546 53
547 53
548 53
549 53
550 35
551 36
552 37
553 38
554 39
555 40
556 41
557 42
558 24
559 25
560 26
561 27
562 28
563 29
564 30
565 31
566 32
567 33
568 34
569 35
570 36
571 37
572 38
573 40
574 42
575 44
576 46
577 48
578 50
579 53
580 56
581 59
582 62
583 65
584 68
585 71
586 73
587 74
588 75
589 76
590 76
591 76
592 76
593 76
594 76
595 76
596 76
597 76
598 76
599 76
600 76
601 76
602 76
603 76
604 76
605 76
606 76
607 76
608 76
609 76
610 76
611 76
612 76
613 76
614 76
615 76
616 76
617 76
618 76
619 76
620 76
621 76
622 76
623 76
624 76
625 76
626 76
627 76
628 77
629 78
630 79
631 80
632 81
633 82
634 55
635 55
636 55
637 55
638 55
639 55
640 8
641 8
642 8
643 9
644 10
645 11
646 12
647 5
648 6
649 7
650 8
651 9
652 10
653 11
654 12
655 13
656 14
657 15
658 16
659 17
660 18
661 19
662 20
663 22
664 24
665 26
666 28
667 30
668 32
669 34
670 36
671 38
672 40
673 42
674 44
675 46
676 48
677 49
678 50
679 51
680 51
681 51
682 51
683 51
684 51
685 51
686 51
687 51
688 51
689 51
690 51
691 51
692 51
693 51
694 51
695 51
696 51
697 51
698 51
699 51
700 51
701 51
702 51
703 51
704 51
705 51
706 51
707 51
708 51
709 51
710 51
711 51
712 51
713 51
714 51
715 51
716 51
717 51
718 51
719 51
720 51
721 51
722 52
723 36
724 37
725 38
726 39
727 40
728 41
729 8
730 9
731 10
732 12
733 14
734 16
735 18
736 20
737 22
738 24
739 26
740 28
741 30
742 32
743 34
744 36
745 38
746 40
747 42
748 44
749 46
750 48
751 50
752 52
753 54
754 56
755 58
756 60
757 63
758 66
759 69
760 72
761 75
762 78
763 81
764 84
765 87
766 89
767 90
768 91
769 92
770 92
771 92
772 92
773 92
774 92
775 92
776 92
777 92
778 92
779 92
780 92
781 92
782 92
783 92
784 92
785 92
786 92
787 92
788 92
789 92
790 92
791 47
792 47
793 47
794 47
795 47
796 47
797 47
798 47
799 47
800 47
801 47
802 47
803 47
804 47
805 47
806 47
807 47
808 47
809 47
810 47
811 47
812 47
813 47
814 47
815 47
816 47
817 34
818 34
819 35
820 36
821 37
822 38
823 39
824 40
825 7
826 8
827 10
828 12
829 14
830 16
831 18
832 20
833 22
834 24
835 26
836 28
837 30
838 32
839 34
840 36
841 38
842 40
843 42
844 44
845 46
846 48
847 50
848 52
849 54
850 56
851 58
852 60
853 63
854 66
855 69
856 72
857 74
858 75
859 76
860 77
861 77
862 77
863 77
864 77
865 77
866 77
867 77
868 77
869 77
870 77
871 77
872 77
873 77
874 77
875 77
876 77
877 77
878 77
879 77
880 77
881 77
882 77
883 77
884 77
885 78
886 79
887 80
888 81
889 82
890 83
891 84
892 85
893 86
894 87
895 88
896 89
897 90
898 91
899 92
900 93
901 95
902 97
903 98
904 91
905 92
906 93
907 94
908 38
909 39
910 40
911 42
912 44
913 46
914 48
915 50
916 52
917 54
918 56
919 58
920 60
921 62
922 64
923 66
924 68
925 70
926 72
927 73
928 74
929 75
930 76
931 77
932 78
933 79
934 81
935 83
936 85
937 87
938 89
939 91
940 93
941 95
942 97
943 99
944 101
945 103
946 104
947 104
948 103
949 102
950 101
951 100
952 99
953 98
954 97
955 96
956 95
957 95
958 95
959 95
960 95
961 95
962 95
963 95
964 95
965 95
966 95
967 95
968 95
969 95
970 95
971 95
972 95
973 96
974 97
975 98
976 99
977 100
978 101
979 102
980 104
981 106
982 108
983 110
984 112
985 114
986 116
987 118
988 120
989 122
990 124
991 126
992 127
993 128
994 129
995 66
996 68
997 70
998 72
999 74
1000 76
1001 27
1002 29
1003 31
1004 33
1005 35
1006 37
1007 39
1008 41
1009 43
1010 45
1011 47
1012 49
1013 51
1014 53
1015 55
1016 57
1017 59
1018 61
1019 63
1020 65
1021 67
1022 69
1023 71
1024 73
1025 75
1026 77
1027 79
1028 81
1029 84
1030 87
1031 90
1032 93
1033 96
1034 97
1035 98
1036 98
1037 97
1038 96
1039 95
1040 95
1041 95
1042 95
1043 95
1044 94
1045 93
1046 92
1047 92
1048 92
1049 92
1050 92
1051 93
1052 94
1053 95
1054 96
1055 97
1056 98
1057 99
1058 100
1059 101
1060 102
1061 103
1062 104
1063 105
1064 106
1065 108
1066 110
1067 112
1068 114
1069 116
1070 118
1071 120
1072 122
1073 124
1074 126
1075 128
1076 130
1077 133
1078 136
1079 139
1080 142
1081 144
1082 146
1083 148
1084 150
1085 91
1086 92
1087 93
1088 94
1089 95
1090 96
1091 97
1092 50
1093 51
1094 52
1095 53
1096 54
1097 50
1098 51
1099 52
1100 53
1101 54
1102 55
1103 56
1104 58
1105 60
1106 62
1107 63
1108 64
1109 65
1110 66
1111 67
1112 68
1113 69
1114 70
1115 71
1116 72
1117 73
1118 74
1119 75
1120 76
1121 77
1122 78
1123 79
1124 80
1125 81
1126 81
1127 82
1128 83
1129 83
1130 83
1131 83
1132 83
1133 83
1134 83
1135 83
1136 83
1137 84
1138 85
1139 86
1140 86
1141 86
1142 86
1143 86
1144 54
1145 55
1146 56
1147 57
1148 58
1149 59
1150 60
1151 61
1152 62
1153 63
1154 64
1155 65
1156 66
1157 67
1158 68
1159 69
1160 70
1161 71
1162 72
1163 73
1164 74
1165 75
1166 76
1167 77
1168 78
1169 79
1170 80
1171 81
1172 82
1173 83
1174 84
1175 85
1176 86
1177 86
1178 86
1179 86
1180 87
1181 88
1182 88
1183 87
1184 86
1185 85
1186 84
1187 84
1188 47
1189 48
1190 49
1191 50
1192 51
1193 52
1194 53
1195 54
1196 55
1197 56
1198 57
1199 58
1200 59
1201 56
1202 58
1203 60
1204 62
1205 64
1206 66
1207 68
1208 70
1209 72
1210 74
1211 76
1212 78
1213 80
1214 82
1215 84
1216 85
1217 86
1218 87
1219 87
1220 87
1221 87
1222 87
1223 87
1224 87
1225 87
1226 87
1227 87
1228 87
1229 87
1230 87
1231 87
1232 87
1233 87
1234 87
1235 87
1236 88
1237 88
1238 88
1239 88
1240 88
1241 88
1242 88
1243 88
1244 88
1245 88
1246 88
1247 88
1248 88
1249 88
1250 88
1251 88
1252 88
1253 88
1254 88
1255 88
1256 88
1257 88
1258 88
1259 56
1260 57
1261 58
1262 59
1263 60
1264 62
1265 62
1266 63
1267 64
1268 65
1269 66
1270 67
1271 68
1272 69
1273 70
1274 71
1275 40
1276 41
1277 42
1278 43
1279 44
1280 46
1281 48
1282 50
1283 51
1284 52
1285 53
1286 54
1287 55
1288 56
1289 57
1290 58
1291 59
1292 60
1293 62
1294 64
1295 66
1296 68
1297 70
1298 72
1299 74
1300 76
1301 78
1302 80
1303 83
1304 86
1305 89
1306 92
1307 94
1308 95
1309 96
1310 96
1311 96
1312 96
1313 96
1314 96
1315 96
1316 96
1317 96
1318 96
1319 96
1320 96
1321 96
1322 96
1323 96
1324 96
1325 96
1326 96
1327 96
1328 96
1329 96
1330 96
1331 96
1332 97
1333 98
1334 99
1335 100
1336 100
1337 100
1338 101
1339 102
1340 103
1341 104
1342 105
1343 106
1344 107
1345 108
1346 109
1347 110
1348 111
1349 112
1350 114
1351 116
1352 117
1353 117
1354 90
1355 28
1356 28
1357 28
1358 28
1359 28
1360 28
1361 28
1362 28
1363 28
1364 18
1365 19
1366 20
1367 21
1368 21
1369 21
1370 21
1371 21
1372 21
1373 21
1374 21
1375 21
1376 21
1377 21
1378 21
1379 22
1380 23
1381 25
1382 27
1383 28
1384 29
1385 30
1386 31
1387 32
1388 33
1389 34
1390 35
1391 36
1392 37
1393 34
1394 35
1395 36
1396 37
1397 38
1398 39
1399 40
1400 40
1401 40
1402 40
1403 40
1404 40
1405 40
1406 40
1407 40
1408 40
1409 40
1410 40
1411 40
1412 40
1413 40
1414 40
1415 40
1416 40
1417 40
1418 40
1419 40
1420 40
1421 40
1422 40
1423 40
1424 40
1425 40
1426 40
1427 40
1428 40
1429 40
1430 40
1431 40
1432 40
1433 40
1434 40
1435 40
1436 41
1437 42
1438 42
1439 42
1440 42
1441 10
1442 11
1443 12
1444 13
1445 14
1446 14
1447 10
1448 10
1449 10
1450 11
1451 12
1452 12
1453 12
1454 12
1455 12
1456 12
1457 12
1458 12
1459 12
1460 12
1461 12
1462 12
1463 12
1464 12
1465 12
1466 12
1467 12
1468 12
1469 12
1470 12
1471 12
1472 12
1473 12
1474 12
1475 13
1476 14
1477 17
1478 20
1479 23
1480 26
1481 29
1482 31
1483 33
1484 35
1485 37
1486 39
1487 40
1488 40
1489 40
1490 40
1491 40
1492 40
1493 40
1494 40
1495 40
1496 40
1497 40
1498 40
1499 40
1500 40
1501 40
1502 40
1503 40
1504 40
1505 40
1506 40
1507 40
1508 40
1509 40
1510 40
1511 40
1512 40
1513 41
1514 42
1515 43
1516 44
1517 45
1518 46
1519 47
1520 48
1521 49
1522 50
1523 51
1524 52
1525 53
1526 54
1527 55
1528 56
1529 40
1530 41
1531 42
1532 42
1533 42
1534 42
1535 12
1536 13
1537 13
1538 13
1539 13
1540 13
1541 13
1542 13
1543 14
1544 15
1545 16
1546 17
1547 18
1548 18
1549 18
1550 18
1551 18
1552 18
1553 18
1554 18
1555 18
1556 18
1557 18
1558 18
1559 18
1560 5
1561 5
1562 5
1563 5
1564 5
1565 5
1566 6
1567 7
1568 8
1569 9
1570 10
1571 10
1572 11
1573 12
1574 13
1575 14
1576 15
1577 16
1578 17
1579 17
1580 17
1581 17
1582 17
1583 17
1584 17
1585 17
1586 17
1587 17
1588 17
1589 17
1590 17
1591 17
1592 17
1593 17
1594 17
1595 17
1596 17
1597 17
1598 17
1599 17
1600 17
1601 17
1602 17
1603 17
1604 17
1605 18
1606 19
1607 20
1608 21
1609 22
1610 23
1611 24
1612 25
1613 26
1614 27
1615 28
1616 29
1617 30
1618 31
1619 32
1620 33
1621 34
1622 30
1623 31
1624 31
1625 31
1626 31
1627 31
1628 31
1629 32
1630 2
1631 3
1632 3
1633 3
1634 3
1635 3
1636 3
1637 3
1638 3
1639 3
1640 3
1641 3
1642 3
1643 3
1644 3
1645 3
1646 3
1647 3
1648 3
1649 3
1650 3
1651 3
1652 3
1653 3
1654 4
1655 6
1656 8
1657 10
1658 11
1659 12
1660 13
1661 13
1662 13
1663 13
1664 13
1665 13
1666 13
1667 13
1668 13
1669 13
1670 13
1671 13
1672 13
1673 13
1674 13
1675 13
1676 13
1677 13
1678 13
1679 13
1680 13
1681 13
1682 13
1683 13
1684 13
1685 13
1686 13
1687 13
1688 13
1689 13
1690 13
1691 13
1692 13
1693 13
1694 13
1695 13
1696 13
1697 13
1698 13
1699 13
1700 13
1701 13
1702 14
1703 15
1704 16
1705 17
1706 12
1707 13
1708 14
1709 15
1710 16
1711 17
1712 18
1713 19
1714 19
1715 19
1716 19
1717 20
1718 21
1719 22
1720 23
1721 5
1722 6
1723 7
1724 8
1725 9
1726 10
1727 11
1728 12
1729 14
1730 16
1731 18
1732 20
1733 21
1734 22
1735 23
1736 24
1737 25
1738 26
1739 27
1740 28
1741 29
1742 30
1743 31
1744 32
1745 33
1746 34
1747 35
1748 36
1749 37
1750 38
1751 39
1752 40
1753 41
1754 43
1755 45
1756 47
1757 49
1758 50
1759 51
1760 52
1761 52
1762 52
1763 52
1764 52
1765 52
1766 52
1767 52
1768 52
1769 52
1770 52
1771 52
1772 52
1773 52
1774 52
1775 52
1776 52
1777 52
1778 52
1779 52
1780 13
1781 13
1782 13
1783 13
1784 13
1785 13
1786 13
1787 13
1788 13
1789 13
1790 13
1791 13
1792 13
1793 13
1794 13
1795 13
1796 13
1797 13
1798 13
1799 13
1800 13
1801 13
1802 14
1803 15
1804 15
1805 15
1806 8
1807 8
1808 8
1809 8
1810 0
1811 0
1812 0
1813 0
1814 1
1815 2
1816 3
1817 3
1818 3
1819 3
1820 3
1821 3
1822 3
1823 3
1824 3
1825 3
1826 3
1827 3
1828 3
1829 3
1830 3
1831 3
1832 3
1833 4
1834 5
1835 6
1836 7
1837 7
1838 7
1839 7
1840 4
1841 4
1842 4
1843 4
1844 4
1845 4
1846 4
1847 4
1848 4
1849 4
1850 4
1851 4
1852 4
1853 4
1854 4
1855 4
1856 4
1857 4
1858 4
1859 4
1860 4
1861 4
1862 4
1863 4
1864 4
1865 4
1866 4
1867 4
1868 4
1869 4
1870 4
1871 4
1872 4
1873 4
1874 4
1875 4
1876 4
1877 4
1878 4
1879 4
1880 4
1881 4
1882 4
1883 4
1884 4
1885 4
1886 4
1887 4
1888 4
1889 4
1890 4
1891 4
1892 4
1893 4
1894 4
1895 5
1896 6
1897 6
1898 6
1899 2
1900 2
1901 2
1902 2
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 2
1917 2
1918 2
1919 2
1920 3
1921 4
1922 5
1923 6
1924 6
1925 6
1926 6
1927 6
1928 6
1929 7
1930 8
1931 9
1932 10
1933 10
1934 10
1935 10
1936 10
1937 10
1938 10
1939 10
1940 10
1941 10
1942 10
1943 10
1944 10
1945 10
1946 10
1947 10
1948 11
1949 13
1950 15
1951 17
1952 19
1953 21
1954 23
1955 24
1956 25
1957 26
1958 27
1959 28
1960 29
1961 30
1962 31
1963 33
1964 35
1965 37
1966 39
1967 41
1968 43
1969 45
1970 47
1971 49
1972 51
1973 53
1974 55
1975 57
1976 59
1977 61
1978 63
1979 65
1980 67
1981 69
1982 70
1983 71
1984 72
1985 73
1986 74
1987 74
1988 34
1989 34
1990 34
1991 34
1992 34
1993 34
1994 34
1995 34
1996 34
1997 34
1998 30
1999 30
2000 30
2001 30
2002 30
2003 30
2004 30
2005 31
2006 32
2007 33
2008 34
2009 35
2010 36
2011 37
2012 37
2013 37
2014 37
2015 37
2016 37
2017 37
2018 37
2019 37
2020 37
2021 37
2022 37
2023 37
2024 37
2025 37
2026 37
2027 37
2028 37
2029 37
2030 37
2031 37
2032 37
2033 37
2034 37
2035 37
2036 37
2037 37
2038 38
2039 39
2040 40
2041 41
2042 42
2043 43
2044 43
2045 43
2046 43
2047 43
2048 13
2049 13
2050 13
2051 14
2052 15
2053 16
2054 17
2055 18
2056 19
2057 21
2058 23
2059 25
2060 27
2061 29
2062 31
2063 33
2064 35
2065 37
2066 39
2067 41
2068 43
2069 45
2070 48
2071 50
2072 50
2073 50
2074 50
2075 50
2076 28
2077 28
2078 28
2079 29
2080 30
2081 31
2082 31
2083 31
2084 31
2085 31
2086 31
2087 31
2088 31
2089 31
2090 31
2091 31
2092 31
2093 31
2094 31
2095 31
2096 30
2097 30
2098 30
2099 30
2100 30
2101 30
2102 30
2103 31
2104 32
2105 33
2106 34
2107 35
2108 35
2109 35
2110 35
2111 35
2112 35
2113 35
2114 35
2115 35
2116 35
2117 35
2118 35
2119 35
2120 35
2121 35
2122 35
2123 35
2124 35
2125 35
2126 35
2127 35
2128 35
2129 35
2130 35
2131 35
2132 35
2133 35
2134 8
2135 8
2136 8
2137 8
2138 9
2139 10
2140 11
2141 12
2142 13
2143 14
2144 15
2145 15
2146 15
2147 15
2148 15
2149 15
2150 15
2151 15
2152 16
2153 17
2154 19
2155 21
2156 23
2157 25
2158 27
2159 29
2160 31
2161 33
2162 34
2163 34
2164 34
2165 35
2166 36
2167 36
2168 17
2169 17
2170 17
2171 17
2172 17
2173 17
2174 17
2175 17
2176 17
2177 17
2178 18
2179 19
2180 20
2181 21
2182 22
2183 22
2184 22
2185 23
2186 24
2187 25
2188 26
2189 27
2190 25
2191 25
2192 25
2193 25
2194 25
2195 25
2196 25
2197 25
2198 25
2199 25
2200 25
2201 25
2202 25
2203 25
2204 26
2205 27
2206 28
2207 29
2208 29
2209 29
2210 29
2211 29
2212 29
2213 29
2214 29
2215 29
2216 29
2217 29
2218 29
2219 29
2220 29
2221 29
2222 29
2223 29
2224 29
2225 29
2226 29
2227 29
2228 30
2229 30
2230 30
2231 30
2232 30
2233 30
2234 10
2235 10
2236 10
2237 10
2238 10
2239 10
2240 10
2241 10
2242 10
2243 10
2244 10
2245 11
2246 12
2247 13
2248 14
2249 15
2250 16
2251 17
2252 17
2253 17
2254 17
2255 17
2256 8
2257 8
2258 8
2259 8
2260 8
2261 8
2262 8
2263 8
2264 9
2265 10
2266 11
2267 12
2268 12
2269 12
2270 12
2271 12
2272 12
2273 12
2274 12
2275 12
2276 12
2277 12
2278 13
2279 14
2280 16
2281 18
2282 20
2283 21
2284 22
2285 23
2286 24
2287 24
2288 24
2289 24
2290 24
2291 24
2292 20
2293 20
2294 20
2295 21
2296 22
2297 23
2298 24
2299 24
2300 24
2301 24
2302 24
2303 24
2304 24
2305 24
2306 24
2307 24
2308 24
2309 24
2310 24
2311 24
2312 24
2313 24
2314 24
2315 24
2316 24
2317 24
2318 24
2319 24
2320 24
2321 24
2322 24
2323 24
2324 24
2325 24
2326 24
2327 24
2328 23
2329 23
2330 23
2331 23
2332 23
2333 24
2334 25
2335 26
2336 27
2337 28
2338 29
2339 30
2340 31
2341 32
2342 33
2343 33
2344 33
2345 32
2346 31
2347 10
2348 10
2349 11
2350 12
2351 13
2352 13
2353 13
2354 13
2355 13
2356 13
2357 13
2358 13
2359 13
2360 13
2361 13
2362 13
2363 13
2364 13
2365 13
2366 13
2367 13
2368 13
2369 13
2370 13
2371 13
2372 13
2373 14
2374 15
2375 16
2376 18
2377 21
2378 23
2379 25
2380 27
2381 29
2382 31
2383 32
2384 33
2385 34
2386 35
2387 36
2388 36
2389 36
2390 36
2391 36
2392 36
2393 36
2394 36
2395 36
2396 36
2397 36
2398 36
2399 36
2400 36
2401 36
2402 31
2403 31
2404 31
2405 31
2406 31
2407 31
2408 31
2409 31
2410 31
2411 31
2412 31
2413 31
2414 31
2415 31
2416 31
2417 31
2418 31
2419 31
2420 31
2421 31
2422 31
2423 31
2424 31
2425 31
2426 31
2427 31
2428 31
2429 31
2430 31
2431 31
2432 31
2433 30
2434 29
2435 29
2436 29
2437 29
2438 29
2439 28
2440 27
2441 26
2442 15
2443 15
2444 15
2445 16
2446 17
2447 17
2448 17
2449 17
2450 17
2451 17
2452 17
2453 17
2454 17
2455 17
2456 17
2457 17
2458 17
2459 17
2460 17
2461 17
2462 17
2463 17
2464 17
2465 17
2466 4
2467 5
2468 6
2469 7
2470 8
2471 9
2472 9
2473 10
2474 11
2475 12
2476 12
2477 12
2478 12
2479 12
2480 12
2481 12
2482 12
2483 12
2484 12
2485 12
2486 12
2487 12
2488 12
2489 12
2490 12
2491 12
2492 12
2493 12
2494 12
2495 12
2496 12
2497 12
2498 12
2499 7
2500 7
2501 7
2502 7
2503 7
2504 7
2505 7
2506 7
2507 7
2508 7
2509 7
2510 7
2511 7
2512 7
2513 7
2514 7
2515 7
2516 7
2517 7
2518 7
2519 7
2520 7
2521 7
2522 7
2523 8
2524 9
2525 10
2526 4
2527 4
2528 4
2529 5
2530 6
2531 7
2532 8
2533 8
2534 8
2535 8
2536 8
2537 9
2538 10
2539 11
2540 12
2541 13
2542 13
2543 13
2544 13
2545 13
2546 13
2547 13
2548 13
2549 13
2550 13
2551 9
2552 9
2553 9
2554 9
2555 9
2556 9
2557 10
2558 11
2559 12
2560 13
2561 14
2562 15
2563 17
2564 19
2565 21
2566 23
2567 23
2568 23
2569 23
2570 23
2571 23
2572 23
2573 23
2574 23
2575 23
2576 23
2577 23
2578 23
2579 23
2580 23
2581 23
2582 23
2583 23
2584 23
2585 23
2586 23
2587 23
2588 23
2589 23
2590 23
2591 23
2592 23
2593 23
2594 23
2595 23
2596 23
2597 23
2598 23
2599 23
2600 23
2601 23
2602 23
2603 23
2604 23
2605 23
2606 23
2607 23
2608 23
2609 23
2610 24
2611 25
2612 26
2613 16
2614 16
2615 17
2616 18
2617 18
2618 2
2619 2
2620 2
2621 2
2622 2
2623 2
2624 2
2625 2
2626 2
2627 2
2628 3
2629 4
2630 5
2631 6
2632 6
2633 6
2634 6
2635 6
2636 6
2637 6
2638 6
2639 6
2640 6
2641 4
2642 4
2643 4
2644 4
2645 4
2646 4
2647 4
2648 4
2649 4
2650 4
2651 4
2652 4
2653 5
2654 7
2655 9
2656 11
2657 12
2658 13
2659 14
2660 14
2661 14
2662 14
2663 14
2664 14
2665 14
2666 14
2667 14
2668 14
2669 14
2670 14
2671 14
2672 14
2673 14
2674 14
2675 14
2676 14
2677 14
2678 14
2679 14
2680 14
2681 14
2682 14
2683 14
2684 14
2685 14
2686 14
2687 14
2688 14
2689 14
2690 14
2691 14
2692 14
2693 14
2694 14
2695 14
2696 14
2697 14
2698 14
2699 14
2700 14
2701 14
2702 6
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 1
2717 2
2718 2
2719 2
2720 2
2721 2
2722 2
2723 2
2724 2
2725 2
2726 3
2727 4
2728 5
2729 5
2730 5
2731 5
2732 5
2733 5
2734 5
2735 5
2736 6
2737 7
2738 7
2739 7
2740 7
2741 7
2742 5
2743 5
2744 5
2745 5
2746 5
2747 5
2748 5
2749 5
2750 5
2751 5
2752 5
2753 5
2754 5
2755 5
2756 5
2757 5
2758 5
2759 5
2760 5
2761 5
2762 5
2763 5
2764 5
2765 5
2766 5
2767 5
2768 5
2769 5
2770 5
2771 5
2772 5
2773 5
2774 5
2775 5
2776 5
2777 5
2778 5
2779 5
2780 5
2781 5
2782 5
2783 5
2784 5
2785 5
2786 5
2787 5
2788 5
2789 5
2790 5
2791 5
2792 5
2793 5
2794 5
2795 5
2796 5
2797 6
2798 7
2799 8
2800 9
2801 10
2802 6
2803 7
2804 8
2805 9
2806 10
2807 11
2808 12
2809 13
2810 14
2811 15
2812 16
2813 17
2814 18
2815 19
2816 20
2817 21
2818 22
2819 23
2820 24
2821 25
2822 26
2823 27
2824 28
2825 29
2826 30
2827 32
2828 34
2829 36
2830 38
2831 40
2832 42
2833 44
2834 45
2835 46
2836 46
2837 46
2838 46
2839 46
2840 46
2841 47
2842 48
2843 49
2844 50
2845 50
2846 50
2847 50
2848 50
2849 50
2850 50
2851 50
2852 50
2853 50
2854 50
2855 50
2856 50
2857 50
2858 50
2859 50
2860 50
2861 50
2862 50
2863 50
2864 50
2865 50
2866 50
2867 50
2868 50
2869 50
2870 50
2871 50
2872 50
2873 50
2874 50
2875 50
2876 50
2877 50
2878 50
2879 50
2880 11
2881 11
2882 11
2883 11
2884 11
2885 11
2886 11
2887 11
2888 11
2889 11
2890 11
2891 11
2892 11
2893 12
2894 13
2895 7
2896 8
2897 9
2898 9
2899 9
2900 9
2901 9
2902 10
2903 11
2904 12
2905 9
2906 10
2907 11
2908 12
2909 13
2910 14
2911 15
2912 16
2913 17
2914 18
2915 19
2916 20
2917 21
2918 22
2919 23
2920 24
2921 25
2922 26
2923 27
2924 28
2925 29
2926 29
2927 29
2928 29
2929 29
2930 29
2931 29
2932 29
2933 29
2934 29
2935 29
2936 29
2937 29
2938 29
2939 30
2940 31
2941 32
2942 33
2943 34
2944 34
2945 34
2946 34
2947 34
2948 34
2949 34
2950 34
2951 34
2952 34
2953 34
2954 34
2955 34
2956 34
2957 34
2958 34
2959 34
2960 34
2961 34
2962 34
2963 34
2964 34
2965 34
2966 34
2967 35
2968 36
2969 37
2970 38
2971 40
2972 41
2973 42
2974 43
2975 43
2976 44
2977 45
2978 45
2979 46
2980 47
2981 48
2982 48
2983 48
2984 11
2985 11
2986 11
2987 11
2988 11
2989 11
2990 11
2991 11
2992 11
2993 11
2994 11
2995 11
2996 11
2997 11
2998 11
2999 11
3000 11
3001 11
3002 11
3003 12
3004 11
3005 12
3006 13
3007 14
3008 15
3009 15
3010 9
3011 9
3012 9
3013 9
3014 9
3015 9
3016 9
3017 9
3018 9
3019 9
3020 9
3021 9
3022 9
3023 9
3024 9
3025 9
3026 9
3027 9
3028 9
3029 9
3030 9
3031 9
3032 9
3033 9
3034 9
3035 9
3036 9
3037 9
3038 10
3039 11
3040 12
3041 13
3042 14
3043 15
3044 16
3045 17
3046 17
3047 17
3048 17
3049 17
3050 17
3051 17
3052 17
3053 18
3054 19
3055 20
3056 21
3057 22
3058 23
3059 24
3060 25
3061 27
3062 29
3063 29
3064 29
3065 29
3066 29
3067 30
3068 20
3069 21
3070 22
3071 23
3072 23
3073 23
3074 23
3075 23
3076 23
3077 23
3078 23
3079 23
3080 23
3081 23
3082 23
3083 24
3084 25
3085 26
3086 28
3087 29
3088 30
3089 31
3090 32
3091 32
3092 32
3093 32
3094 32
3095 27
3096 27
3097 27
3098 27
3099 27
3100 27
3101 27
3102 27
3103 27
3104 27
3105 27
3106 27
3107 27
3108 27
3109 27
3110 27
3111 27
3112 27
3113 27
3114 27
3115 27
3116 27
3117 27
3118 27
3119 27
3120 27
3121 27
3122 27
3123 27
3124 27
3125 27
3126 27
3127 27
3128 27
3129 27
3130 27
3131 27
3132 27
3133 4
3134 4
3135 4
3136 4
3137 4
3138 5
3139 6
3140 7
3141 8
3142 9
3143 10
3144 11
3145 12
3146 12
3147 12
3148 12
3149 12
3150 13
3151 14
3152 14
3153 14
3154 14
3155 8
3156 8
3157 8
3158 8
3159 8
3160 8
3161 8
3162 8
3163 9
3164 10
3165 11
3166 12
3167 13
3168 13
3169 13
3170 13
3171 13
3172 13
3173 13
3174 13
3175 14
3176 15
3177 17
3178 19
3179 21
3180 23
3181 24
3182 25
3183 26
3184 26
3185 26
3186 26
3187 26
3188 26
3189 26
3190 26
3191 27
3192 23
3193 24
3194 25
3195 26
3196 26
3197 26
3198 26
3199 26
3200 26
3201 26
3202 26
3203 26
3204 26
3205 26
3206 26
3207 26
3208 26
3209 26
3210 26
3211 26
3212 26
3213 26
3214 26
3215 26
3216 26
3217 26
3218 26
3219 26
3220 26
3221 26
3222 12
3223 12
3224 12
3225 12
3226 12
3227 12
3228 12
3229 12
3230 12
3231 12
3232 12
3233 12
3234 12
3235 12
3236 12
3237 12
3238 13
3239 14
3240 15
3241 16
3242 17
3243 18
3244 19
3245 20
3246 21
3247 21
3248 21
3249 21
3250 21
3251 21
3252 21
3253 21
3254 21
3255 9
3256 9
3257 9
3258 9
3259 9
3260 9
3261 9
3262 9
3263 9
3264 9
3265 9
3266 9
3267 9
3268 9
3269 9
3270 9
3271 11
3272 13
3273 14
3274 15
3275 15
3276 15
3277 16
3278 17
3279 18
3280 19
3281 20
3282 21
3283 22
3284 22
3285 22
3286 22
3287 22
3288 22
3289 22
3290 22
3291 22
3292 22
3293 22
3294 22
3295 22
3296 22
3297 17
3298 17
3299 17
3300 17
3301 17
3302 17
3303 17
3304 17
3305 17
3306 17
3307 17
3308 17
3309 17
3310 17
3311 17
3312 17
3313 17
3314 17
3315 7
3316 7
3317 7
3318 7
3319 7
3320 7
3321 7
3322 7
3323 7
3324 7
3325 7
3326 7
3327 7
3328 7
3329 7
3330 7
3331 7
3332 7
3333 7
3334 7
3335 7
3336 7
3337 7
3338 7
3339 7
3340 7
3341 7
3342 7
3343 7
3344 7
3345 7
3346 7
3347 8
3348 2
3349 3
3350 4
3351 5
3352 5
3353 5
3354 5
3355 5
3356 5
3357 5
3358 5
3359 5
3360 5
3361 5
3362 5
3363 6
3364 7
3365 8
3366 9
3367 10
3368 11
3369 12
3370 12
3371 12
3372 12
3373 12
3374 12
3375 12
3376 13
3377 14
3378 14
3379 14
3380 14
3381 14
3382 14
3383 14
3384 14
3385 14
3386 14
3387 14
3388 14
3389 14
3390 14
3391 14
3392 14
3393 14
3394 14
3395 14
3396 14
3397 14
3398 14
3399 14
3400 14
3401 14
3402 15
3403 16
3404 17
3405 18
3406 19
3407 20
3408 21
3409 22
3410 23
3411 24
3412 25
3413 19
3414 20
3415 21
3416 22
3417 23
3418 24
3419 25
3420 26
3421 27
3422 28
3423 29
3424 30
3425 31
3426 6
3427 8
3428 9
3429 10
3430 11
3431 12
3432 13
3433 13
3434 13
3435 13
3436 13
3437 13
3438 13
3439 13
3440 13
3441 13
3442 13
3443 13
3444 13
3445 13
3446 13
3447 13
3448 13
3449 13
3450 13
3451 13
3452 13
3453 6
3454 7
3455 9
3456 11
3457 13
3458 15
3459 16
3460 17
3461 18
3462 18
3463 18
3464 18
3465 18
3466 18
3467 18
3468 18
3469 18
3470 18
3471 18
3472 18
3473 18
3474 18
3475 18
3476 18
3477 18
3478 18
3479 18
3480 18
3481 18
3482 18
3483 18
3484 18
3485 18
3486 18
3487 18
3488 18
3489 18
3490 18
3491 18
3492 18
3493 18
3494 18
3495 18
3496 18
3497 18
3498 18
3499 18
3500 18
3501 18
3502 18
3503 18
3504 19
3505 20
3506 21
3507 22
3508 23
3509 24
3510 25
3511 26
3512 27
3513 28
3514 28
3515 20
3516 20
3517 21
3518 22
3519 23
3520 4
3521 5
3522 6
3523 6
3524 6
3525 6
3526 6
3527 6
3528 7
3529 9
3530 11
3531 13
3532 15
3533 16
3534 17
3535 18
3536 19
3537 19
3538 19
3539 19
3540 19
3541 19
3542 19
3543 19
3544 19
3545 19
3546 19
3547 19
3548 19
3549 19
3550 19
3551 19
3552 19
3553 19
3554 20
3555 21
3556 23
3557 25
3558 26
3559 27
3560 14
3561 14
3562 14
3563 14
3564 14
3565 14
3566 14
3567 14
3568 14
3569 14
3570 14
3571 14
3572 14
3573 14
3574 14
3575 14
3576 14
3577 14
3578 14
3579 14
3580 14
3581 14
3582 14
3583 14
3584 14
3585 14
3586 14
3587 14
3588 14
3589 14
3590 14
3591 14
3592 14
3593 14
3594 14
3595 14
3596 14
3597 14
3598 14
3599 14
3600 14
3601 14
3602 14
3603 14
3604 14
3605 14
3606 7
3607 7
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 1
3615 2
3616 3
3617 4
3618 4
3619 4
3620 4
3621 4
3622 4
3623 4
3624 4
3625 4
3626 4
3627 5
3628 6
3629 7
3630 8
3631 9
3632 10
3633 10
3634 10
3635 10
3636 10
3637 10
3638 10
3639 10
3640 10
3641 10
3642 6
3643 6
3644 6
3645 6
3646 6
3647 6
3648 6
3649 6
3650 6
3651 6
3652 6
3653 6
3654 6
3655 6
3656 6
3657 6
3658 6
3659 6
3660 6
3661 6
3662 6
3663 6
3664 6
3665 6
3666 6
3667 6
3668 6
3669 6
3670 6
3671 6
3672 6
3673 6
3674 6
3675 6
3676 6
3677 6
3678 6
3679 6
3680 6
3681 6
3682 6
3683 6
3684 6
3685 6
3686 6
3687 6
3688 6
3689 6
3690 6
3691 6
3692 6
3693 6
3694 6
3695 7
3696 8
3697 2
3698 2
3699 2
3700 2
3701 2
3702 2
3703 2
3704 2
3705 2
3706 2
3707 2
3708 2
3709 2
3710 2
3711 2
3712 2
3713 2
3714 2
3715 2
3716 2
3717 2
3718 2
3719 2
3720 2
3721 3
3722 4
3723 5
3724 6
3725 6
3726 6
3727 7
3728 8
3729 9
3730 10
3731 11
3732 12
3733 12
3734 12
3735 12
3736 12
3737 12
3738 12
3739 12
3740 12
3741 13
3742 14
3743 15
3744 15
3745 15
3746 15
3747 15
3748 15
3749 15
3750 15
3751 15
3752 15
3753 15
3754 16
3755 17
3756 18
3757 19
3758 20
3759 21
3760 22
3761 23
3762 24
3763 25
3764 26
3765 27
3766 28
3767 29
3768 30
3769 31
3770 32
3771 33
3772 34
3773 35
3774 36
3775 37
3776 38
3777 39
3778 40
3779 41
3780 42
3781 43
3782 44
3783 45
3784 46
3785 47
3786 48
3787 48
3788 48
3789 48
3790 48
3791 12
3792 12
3793 12
3794 6
3795 6
3796 6
3797 6
3798 6
3799 6
3800 6
3801 6
3802 3
3803 3
3804 3
3805 3
3806 4
3807 5
3808 6
3809 6
3810 6
3811 6
3812 6
3813 6
3814 6
3815 6
3816 6
3817 6
3818 6
3819 6
3820 6
3821 6
3822 6
3823 6
3824 6
3825 6
3826 6
3827 6
3828 6
3829 6
3830 6
3831 6
3832 6
3833 6
3834 6
3835 6
3836 6
3837 6
3838 7
3839 8
3840 9
3841 10
3842 11
3843 12
3844 12
3845 12
3846 12
3847 12
3848 12
3849 12
3850 12
3851 12
3852 12
3853 12
3854 12
3855 12
3856 12
3857 12
3858 12
3859 12
3860 12
3861 12
3862 13
3863 14
3864 15
3865 16
3866 17
3867 18
3868 19
3869 21
3870 23
3871 25
3872 26
3873 27
3874 28
3875 28
3876 28
3877 28
3878 28
3879 28
3880 28
3881 29
3882 30
3883 11
3884 11
3885 11
3886 11
3887 11
3888 11
3889 11
3890 11
3891 11
3892 11
3893 11
3894 11
3895 11
3896 11
3897 11
3898 11
3899 11
3900 11
3901 11
3902 11
3903 11
3904 12
3905 13
3906 14
3907 15
3908 16
3909 16
3910 16
3911 16
3912 7
3913 7
3914 7
3915 7
3916 7
3917 7
3918 7
3919 7
3920 7
3921 7
3922 7
3923 7
3924 7
3925 7
3926 7
3927 7
3928 7
3929 7
3930 7
3931 7
3932 7
3933 7
3934 7
3935 7
3936 7
3937 7
3938 7
3939 8
3940 9
3941 10
3942 11
3943 12
3944 12
3945 12
3946 12
3947 12
3948 12
3949 12
3950 12
3951 12
3952 12
3953 12
3954 12
3955 13
3956 14
3957 15
3958 16
3959 17
3960 18
3961 19
3962 20
3963 21
3964 22
3965 22
3966 22
3967 22
3968 22
3969 22
3970 24
3971 26
3972 28
3973 12
3974 12
3975 12
3976 12
3977 12
3978 13
3979 14
3980 15
3981 16
3982 17
3983 17
3984 17
3985 17
3986 17
3987 17
3988 17
3989 17
3990 17
3991 17
3992 17
3993 17
3994 17
3995 17
3996 17
3997 17
3998 14
3999 14
4000 14
4001 14
4002 14
4003 14
4004 14
4005 15
4006 16
4007 17
4008 17
4009 17
4010 17
4011 17
4012 17
4013 17
4014 8
4015 8
4016 8
4017 8
4018 8
4019 8
4020 8
4021 8
4022 8
4023 8
4024 8
4025 8
4026 8
4027 8
4028 8
4029 8
4030 8
4031 8
4032 8
4033 8
4034 8
4035 8
4036 8
4037 8
4038 8
4039 8
4040 9
4041 10
4042 11
4043 12
4044 13
4045 14
4046 15
4047 15
4048 15
4049 15
4050 15
4051 15
4052 15
4053 15
4054 15
4055 15
4056 7
4057 7
4058 7
4059 7
4060 7
4061 7
4062 8
4063 9
4064 10
4065 11
4066 12
4067 13
4068 14
4069 14
4070 14
4071 14
4072 14
4073 14
4074 14
4075 14
4076 15
4077 16
4078 18
4079 20
4080 22
4081 24
4082 27
4083 30
4084 33
4085 36
4086 39
4087 41
4088 43
4089 44
4090 45
4091 46
4092 47
4093 48
4094 49
4095 50
4096 51
4097 52
4098 53
4099 54
4100 54
4101 54
4102 54
4103 54
4104 54
4105 54
4106 54
4107 54
4108 54
4109 54
4110 54
4111 54
4112 54
4113 54
4114 54
4115 54
4116 54
4117 54
4118 54
4119 54
4120 27
4121 27
4122 27
4123 27
4124 27
4125 27
4126 27
4127 27
4128 27
4129 27
4130 27
4131 27
4132 27
4133 27
4134 27
4135 27
4136 28
4137 29
4138 30
4139 31
4140 31
4141 31
4142 30
4143 30
4144 30
4145 30
4146 30
4147 18
4148 18
4149 18
4150 18
4151 18
4152 18
4153 18
4154 18
4155 18
4156 18
4157 18
4158 18
4159 18
4160 18
4161 18
4162 18
4163 18
4164 18
4165 18
4166 18
4167 10
4168 10
4169 10
4170 10
4171 10
4172 11
4173 13
4174 15
4175 17
4176 19
4177 21
4178 23
4179 25
4180 27
4181 28
4182 29
4183 29
4184 29
4185 29
4186 29
4187 29
4188 29
4189 29
4190 29
4191 29
4192 29
4193 29
4194 29
4195 29
4196 29
4197 29
4198 29
4199 29
4200 29
4201 29
4202 29
4203 29
4204 29
4205 29
4206 29
4207 29
4208 29
4209 29
4210 30
4211 31
4212 32
4213 33
4214 34
4215 35
4216 36
4217 37
4218 38
4219 39
4220 40
4221 41
4222 42
4223 43
4224 44
4225 45
4226 46
4227 47
4228 48
4229 49
4230 50
4231 39
4232 40
4233 40
4234 41
4235 42
4236 42
4237 42
4238 7
4239 7
4240 7
4241 7
4242 7
4243 7
4244 7
4245 7
4246 7
4247 7
4248 3
4249 3
4250 3
4251 3
4252 3
4253 3
4254 3
4255 4
4256 5
4257 6
4258 6
4259 6
4260 6
4261 6
4262 6
4263 6
4264 7
4265 8
4266 9
4267 10
4268 11
4269 12
4270 13
4271 14
4272 14
4273 14
4274 14
4275 14
4276 14
4277 14
4278 14
4279 14
4280 14
4281 14
4282 14
4283 14
4284 14
4285 14
4286 14
4287 14
4288 14
4289 14
4290 14
4291 14
4292 14
4293 14
4294 14
4295 14
4296 14
4297 14
4298 14
4299 14
4300 14
4301 14
4302 14
4303 14
4304 14
4305 14
4306 15
4307 16
4308 17
4309 18
4310 19
4311 20
4312 21
4313 22
4314 23
4315 24
4316 25
4317 26
4318 27
4319 28
4320 29
4321 20
4322 21
4323 21
4324 21
4325 21
4326 21
4327 21
4328 1
4329 2
4330 3
4331 4
4332 4
4333 4
4334 4
4335 4
4336 4
4337 4
4338 4
4339 4
4340 4
4341 4
4342 4
4343 4
4344 4
4345 4
4346 4
4347 4
4348 4
4349 4
4350 4
4351 4
4352 4
4353 4
4354 5
4355 7
4356 9
4357 10
4358 11
4359 12
4360 13
4361 13
4362 13
4363 13
4364 13
4365 13
4366 13
4367 13
4368 13
4369 13
4370 13
4371 13
4372 13
4373 13
4374 13
4375 13
4376 13
4377 13
4378 13
4379 13
4380 13
4381 13
4382 13
4383 13
4384 13
4385 13
4386 13
4387 13
4388 13
4389 13
4390 13
4391 13
4392 13
4393 13
4394 13
4395 13
4396 13
4397 13
4398 13
4399 13
4400 14
4401 15
4402 16
4403 17
4404 18
4405 19
4406 14
4407 15
4408 16
4409 17
4410 18
4411 19
4412 20
4413 21
4414 21
4415 22
4416 23
4417 24
4418 24
4419 24
4420 3
4421 3
4422 3
4423 3
4424 3
4425 3
4426 3
4427 3
4428 4
4429 5
4430 6
4431 7
4432 8
4433 8
4434 8
4435 8
4436 8
4437 8
4438 8
4439 8
4440 8
4441 8
4442 8
4443 8
4444 5
4445 5
4446 5
4447 5
4448 5
4449 5
4450 5
4451 5
4452 5
4453 5
4454 6
4455 8
4456 10
4457 12
4458 13
4459 14
4460 15
4461 15
4462 15
4463 15
4464 15
4465 15
4466 15
4467 15
4468 15
4469 15
4470 15
4471 15
4472 15
4473 15
4474 15
4475 15
4476 15
4477 15
4478 15
4479 15
4480 15
4481 15
4482 15
4483 15
4484 15
4485 15
4486 15
4487 15
4488 15
4489 15
4490 15
4491 15
4492 15
4493 15
4494 15
4495 15
4496 15
4497 15
4498 15
4499 15
4500 15
4501 15
4502 15
4503 16
4504 16
4505 10
4506 10
4507 10
4508 10
4509 10
4510 0
4511 0
4512 0
4513 0
4514 0
4515 1
4516 2
4517 2
4518 2
4519 2
4520 2
4521 2
4522 2
4523 2
4524 2
4525 2
4526 2
4527 2
4528 2
4529 2
4530 3
4531 4
4532 5
4533 6
4534 6
4535 6
4536 6
4537 6
4538 6
4539 6
4540 6
4541 4
4542 4
4543 4
4544 4
4545 4
4546 4
4547 4
4548 4
4549 4
4550 4
4551 4
4552 4
4553 4
4554 4
4555 4
4556 4
4557 4
4558 4
4559 4
4560 4
4561 4
4562 4
4563 4
4564 4
4565 4
4566 4
4567 4
4568 4
4569 4
4570 4
4571 4
4572 4
4573 4
4574 4
4575 4
4576 4
4577 4
4578 4
4579 4
4580 4
4581 4
4582 4
4583 4
4584 4
4585 4
4586 4
4587 4
4588 4
4589 4
4590 4
4591 4
4592 4
4593 5
4594 6
4595 7
4596 8
4597 4
4598 4
4599 4
4600 4
4601 4
4602 4
4603 4
4604 4
4605 4
4606 4
4607 4
4608 4
4609 4
4610 4
4611 4
4612 4
4613 4
4614 4
4615 4
4616 4
4617 4
4618 4
4619 4
4620 4
4621 5
4622 6
4623 6
4624 6
4625 6
4626 6
4627 6
4628 7
4629 8
4630 9
4631 10
4632 11
4633 11
4634 11
4635 11
4636 11
4637 11
4638 11
4639 11
4640 11
4641 12
4642 13
4643 14
4644 14
4645 14
4646 14
4647 14
4648 15
4649 16
4650 17
4651 18
4652 19
4653 20
4654 21
4655 22
4656 23
4657 24
4658 25
4659 26
4660 27
4661 28
4662 29
4663 30
4664 31
4665 32
4666 33
4667 34
4668 35
4669 36
4670 37
4671 38
4672 39
4673 40
4674 41
4675 42
4676 43
4677 44
4678 45
4679 46
4680 47
4681 49
4682 49
4683 49
4684 49
4685 49
4686 9
4687 9
4688 9
4689 9
4690 9
4691 9
4692 9
4693 9
4694 4
4695 4
4696 4
4697 4
4698 4
4699 4
4700 4
4701 1
4702 1
4703 1
4704 1
4705 2
4706 3
4707 4
4708 4
4709 4
4710 4
4711 4
4712 4
4713 4
4714 4
4715 4
4716 4
4717 4
4718 4
4719 4
4720 4
4721 4
4722 4
4723 4
4724 4
4725 4
4726 4
4727 4
4728 4
4729 4
4730 4
4731 4
4732 4
4733 4
4734 4
4735 4
4736 4
4737 5
4738 6
4739 7
4740 8
4741 9
4742 10
4743 11
4744 12
4745 12
4746 12
4747 12
4748 12
4749 12
4750 12
4751 12
4752 12
4753 13
4754 14
4755 16
4756 18
4757 20
4758 22
4759 24
4760 26
4761 28
4762 30
4763 32
4764 34
4765 36
4766 38
4767 40
4768 42
4769 44
4770 46
4771 48
4772 50
4773 51
4774 52
4775 53
4776 54
4777 55
4778 33
4779 33
4780 33
4781 33
4782 34
4783 35
4784 36
4785 37
4786 38
4787 39
4788 39
4789 39
4790 39
4791 39
4792 39
4793 39
4794 39
4795 39
4796 40
4797 41
4798 41
4799 41
4800 41
4801 41
4802 35
4803 35
4804 35
4805 35
4806 35
4807 35
4808 35
4809 35
4810 35
4811 35
4812 35
4813 35
4814 36
4815 37
4816 38
4817 38
4818 38
4819 38
4820 38
4821 38
4822 38
4823 38
4824 38
4825 38
4826 38
4827 38
4828 38
4829 38
4830 38
4831 38
4832 38
4833 38
4834 38
4835 38
4836 10
4837 11
4838 12
4839 13
4840 14
4841 14
4842 14
4843 14
4844 14
4845 14
4846 14
4847 14
4848 14
4849 14
4850 14
4851 14
4852 14
4853 14
4854 14
4855 14
4856 14
4857 14
4858 14
4859 14
4860 14
4861 15
4862 15
4863 15
4864 15
4865 5
4866 6
4867 7
4868 7
4869 7
4870 8
4871 9
4872 10
4873 11
4874 12
4875 13
4876 13
4877 14
4878 15
4879 16
4880 17
4881 18
4882 19
4883 19
4884 19
4885 19
4886 19
4887 19
4888 19
4889 19
4890 19
4891 19
4892 19
4893 19
4894 19
4895 17
4896 17
4897 17
4898 17
4899 17
4900 17
4901 17
4902 17
4903 17
4904 17
4905 18
4906 19
4907 20
4908 20
4909 20
4910 20
4911 20
4912 20
4913 20
4914 20
4915 20
4916 20
4917 20
4918 20
4919 20
4920 9
4921 9
4922 9
4923 9
4924 9
4925 9
4926 9
4927 9
4928 9
4929 9
4930 9
4931 9
4932 9
4933 9
4934 9
4935 9
4936 9
4937 9
4938 9
4939 10
4940 11
4941 12
4942 13
4943 14
4944 15
4945 16
4946 16
4947 16
4948 16
4949 16
4950 16
4951 16
4952 16
4953 16
4954 16
4955 16
4956 16
4957 16
4958 16
4959 16
4960 16
4961 16
4962 16
4963 7
4964 8
4965 9
4966 10
4967 10
4968 10
4969 10
4970 10
4971 10
4972 10
4973 10
4974 10
4975 10
4976 11
4977 13
4978 15
4979 17
4980 19
4981 20
4982 21
4983 21
4984 21
4985 21
4986 21
4987 21
4988 21
4989 21
4990 18
4991 18
4992 18
4993 18
4994 18
4995 18
4996 18
4997 18
4998 18
4999 18
5000 18
5001 18
5002 18
5003 18
5004 18
5005 18
5006 18
5007 18
5008 18
5009 18
5010 18
5011 18
5012 18
5013 18
5014 18
5015 18
5016 18
5017 18
5018 18
5019 18
5020 18
5021 18
5022 18
5023 18
5024 18
5025 18
5026 18
5027 6
5028 6
5029 6
5030 6
5031 6
5032 6
5033 6
5034 6
5035 6
5036 7
5037 8
5038 9
5039 10
5040 11
5041 11
5042 11
5043 11
5044 12
5045 7
5046 8
5047 8
5048 8
5049 8
5050 8
5051 8
5052 8
5053 8
5054 8
5055 8
5056 8
5057 8
5058 8
5059 8
5060 8
5061 8
5062 8
5063 8
5064 8
5065 8
5066 8
5067 8
5068 9
5069 10
5070 11
5071 13
5072 15
5073 17
5074 18
5075 19
5076 20
5077 21
5078 22
5079 22
5080 22
5081 22
5082 22
5083 22
5084 22
5085 22
5086 22
5087 22
5088 22
5089 22
5090 22
5091 22
5092 22
5093 22
5094 22
5095 22
5096 22
5097 22
5098 22
5099 22
5100 22
5101 22
5102 23
5103 24
5104 25
5105 26
5106 27
5107 28
5108 29
5109 30
5110 31
5111 32
5112 33
5113 34
5114 35
5115 36
5116 37
5117 38
5118 39
5119 40
5120 41
5121 29
5122 30
5123 31
5124 32
5125 33
5126 34
5127 35
5128 36
5129 37
5130 38
5131 39
5132 40
5133 41
5134 42
5135 8
5136 9
5137 9
5138 9
5139 9
5140 9
5141 9
5142 9
5143 9
5144 9
5145 9
5146 6
5147 6
5148 6
5149 6
5150 6
5151 6
5152 6
5153 6
5154 6
5155 6
5156 6
5157 7
5158 8
5159 9
5160 10
5161 11
5162 12
5163 13
5164 13
5165 13
5166 13
5167 13
5168 13
5169 14
5170 15
5171 17
5172 19
5173 21
5174 23
5175 25
5176 26
5177 26
5178 26
5179 26
5180 26
5181 26
5182 26
5183 26
5184 26
5185 26
5186 26
5187 26
5188 26
5189 26
5190 26
5191 26
5192 26
5193 26
5194 26
5195 26
5196 26
5197 26
5198 26
5199 26
5200 26
5201 26
5202 26
5203 26
5204 26
5205 26
5206 26
5207 26
5208 26
5209 26
5210 26
5211 26
5212 26
5213 26
5214 26
5215 26
5216 26
5217 26
5218 26
5219 27
5220 28
5221 29
5222 30
5223 31
5224 31
5225 31
5226 23
5227 24
5228 26
5229 27
5230 6
5231 7
5232 8
5233 8
5234 8
5235 8
5236 8
5237 8
5238 8
5239 8
5240 8
5241 8
5242 8
5243 8
5244 8
5245 8
5246 8
5247 8
5248 8
5249 8
5250 8
5251 8
5252 8
5253 8
5254 6
5255 7
5256 9
5257 11
5258 12
5259 13
5260 14
5261 14
5262 14
5263 14
5264 14
5265 14
5266 14
5267 14
5268 14
5269 14
5270 14
5271 14
5272 14
5273 14
5274 14
5275 14
5276 14
5277 14
5278 14
5279 14
5280 14
5281 14
5282 14
5283 14
5284 14
5285 14
5286 14
5287 14
5288 14
5289 14
5290 14
5291 14
5292 14
5293 14
5294 14
5295 14
5296 14
5297 14
5298 14
5299 14
5300 14
5301 14
5302 14
5303 14
5304 15
5305 11
5306 12
5307 13
5308 14
5309 15
5310 16
5311 17
5312 18
5313 18
5314 19
5315 20
5316 21
5317 21
5318 3
5319 3
5320 3
5321 3
5322 3
5323 3
5324 3
5325 3
5326 3
5327 3
5328 3
5329 3
5330 3
5331 4
5332 5
5333 5
5334 5
5335 5
5336 5
5337 6
5338 7
5339 8
5340 6
5341 7
5342 7
5343 7
5344 7
5345 7
5346 7
5347 7
5348 7
5349 7
5350 7
5351 7
5352 7
5353 8
5354 9
5355 10
5356 11
5357 12
5358 13
5359 14
5360 15
5361 15
5362 15
5363 15
5364 15
5365 15
5366 15
5367 15
5368 15
5369 15
5370 15
5371 15
5372 15
5373 15
5374 15
5375 15
5376 15
5377 15
5378 15
5379 15
5380 15
5381 15
5382 15
5383 15
5384 15
5385 15
5386 15
5387 15
5388 15
5389 15
5390 15
5391 15
5392 15
5393 15
5394 15
5395 15
5396 15
5397 15
5398 15
5399 15
5400 15
5401 15
5402 15
5403 15
5404 15
5405 15
5406 15
5407 15
5408 15
5409 15
5410 0
5411 0
5412 0
5413 1
5414 2
5415 3
5416 4
5417 5
5418 5
5419 5
5420 5
5421 5
5422 5
5423 5
5424 5
5425 5
5426 5
5427 5
5428 6
5429 7
5430 8
5431 9
5432 10
5433 11
5434 11
5435 11
5436 11
5437 11
5438 11
5439 11
5440 11
5441 11
5442 6
5443 6
5444 6
5445 6
5446 6
5447 6
5448 6
5449 6
5450 6
5451 6
5452 6
5453 6
5454 6
5455 6
5456 6
5457 6
5458 6
5459 6
5460 6
5461 6
5462 6
5463 6
5464 6
5465 6
5466 6
5467 6
5468 6
5469 6
5470 6
5471 6
5472 6
5473 6
5474 6
5475 6
5476 6
5477 6
5478 6
5479 6
5480 6
5481 6
5482 6
5483 6
5484 6
5485 6
5486 6
5487 6
5488 6
5489 6
5490 6
5491 6
5492 6
5493 6
5494 6
5495 7
5496 2
5497 2
5498 2
5499 2
5500 2
5501 2
5502 2
5503 2
5504 2
5505 2
5506 2
5507 2
5508 2
5509 2
5510 2
5511 2
5512 2
5513 2
5514 2
5515 2
5516 2
5517 2
5518 2
5519 2
5520 2
5521 2
5522 3
5523 4
5524 5
5525 6
5526 7
5527 8
5528 8
5529 8
5530 8
5531 8
5532 8
5533 8
5534 8
5535 8
5536 8
5537 8
5538 8
5539 8
5540 8
5541 8
5542 8
5543 8
5544 8
5545 8
5546 8
5547 8
5548 8
5549 8
5550 8
5551 8
5552 8
5553 8
5554 9
5555 10
5556 11
5557 12
5558 13
5559 14
5560 15
5561 16
5562 17
5563 18
5564 19
5565 20
5566 21
5567 22
5568 23
5569 24
5570 25
5571 26
5572 27
5573 28
5574 29
5575 30
5576 31
5577 32
5578 33
5579 34
5580 35
5581 36
5582 36
5583 36
5584 36
5585 0
5586 0
5587 0
5588 0
5589 0
5590 0
5591 0
5592 0
5593 0
5594 0
5595 0
5596 0
5597 0
5598 0
5599 0
5600 0
5601 0
5602 0
5603 0
5604 0
5605 0
5606 0
5607 0
5608 0
5609 0
5610 0
5611 0
5612 0
5613 0
5614 0
5615 0
5616 0
5617 0
5618 0
5619 0
5620 0
5621 0
5622 0
5623 0
5624 0
5625 0
5626 0
5627 0
5628 0
5629 0
5630 0
5631 0
5632 0
5633 0
5634 0
5635 0
5636 0
5637 0
5638 0
5639 0
5640 0
5641 0
5642 0
5643 0
5644 0
5645 0
5646 0
5647 0
5648 0
5649 0
5650 0
5651 0
5652 0
5653 0
5654 0
5655 0
5656 0
5657 0
5658 0
5659 0
5660 0
5661 0
5662 0
5663 0
5664 0
5665 0
5666 0
5667 0
5668 0
5669 0
5670 0
5671 0
5672 0
5673 0
5674 0
5675 0
5676 0
5677 0
5678 0
5679 0
5680 0
5681 0
5682 0
5683 0
5684 0
5685 0
5686 0
5687 0
5688 0
5689 0
5690 0
5691 0
5692 0
5693 0
5694 0
5695 0
5696 0
5697 0
5698 0
5699 0
5700 0
5701 0
5702 0
5703 0
5704 0
5705 0
5706 0
5707 0
5708 0
5709 0
5710 0
5711 0
5712 0
5713 0
5714 0
5715 0
5716 0
5717 0
5718 0
5719 0
5720 0
5721 0
5722 0
5723 0
5724 0
5725 0
5726 0
5727 0
5728 0
5729 0
5730 0
5731 0
5732 0
5733 0
5734 0
5735 0
5736 0
5737 0
5738 0
5739 0
5740 0
5741 0
5742 0
5743 0
5744 0
5745 0
5746 0
5747 0
5748 0
5749 0
5750 0
5751 0
5752 0
5753 0
5754 0
5755 0
5756 0
5757 0
5758 0
5759 0
5760 0
5761 0
5762 0
5763 0
5764 0
5765 0
5766 0
5767 0
5768 0
5769 0
5770 0
5771 0
5772 0
5773 0
5774 0
5775 0
5776 0
5777 0
5778 0
5779 0
5780 0
5781 0
5782 0
5783 0
5784 0
5785 0
5786 0
5787 0
5788 0
5789 0
5790 0
5791 0
5792 0
5793 0
5794 0
5795 0
5796 0
5797 0
5798 0
5799 0
5800 0
5801 0
5802 0
5803 0
5804 0
5805 0
5806 0
5807 0
5808 0
5809 0
5810 0
5811 0
5812 0
5813 0
5814 0
5815 0
5816 0
5817 0
5818 0
5819 0
5820 0
5821 0
5822 0
5823 0
5824 0
5825 0
5826 0
5827 0
5828 0
5829 0
5830 0
5831 0
5832 0
5833 0
5834 0
5835 0
5836 0
5837 0
5838 0
5839 0
5840 0
5841 0
5842 0
5843 0
5844 0
5845 0
5846 0
5847 0
5848 0
5849 0
5850 0
5851 0
5852 0
5853 0
5854 0
5855 0
5856 0
5857 0
5858 0
5859 0
5860 0
5861 0
5862 0
5863 0
5864 0
5865 0
5866 0
5867 0
5868 0
5869 0
5870 0
5871 0
5872 0
5873 0
5874 0
5875 0
5876 0
5877 0
5878 0
5879 0
5880 0
5881 0
5882 0
5883 0
5884 0
5885 0
5886 0
5887 0
5888 0
5889 0
5890 0
5891 0
5892 0
5893 0
5894 0
5895 0
5896 0
5897 0
5898 0
5899 0
5900 0
5901 0
5902 0
5903 0
5904 0
5905 0
5906 0
5907 0
5908 0
5909 0
5910 0
5911 0
5912 0
5913 0
5914 0
5915 0
5916 0
5917 0
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addlegendentry{$c_2$=3}
\addplot [semithick, blue] % c2 = 5
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 2
30 3
31 4
32 5
33 6
34 7
35 8
36 9
37 10
38 11
39 12
40 13
41 14
42 15
43 16
44 17
45 18
46 18
47 18
48 18
49 18
50 18
51 18
52 18
53 18
54 18
55 18
56 18
57 18
58 18
59 18
60 18
61 18
62 18
63 18
64 18
65 18
66 18
67 18
68 18
69 18
70 18
71 18
72 18
73 18
74 18
75 18
76 18
77 18
78 18
79 18
80 18
81 18
82 18
83 18
84 18
85 18
86 18
87 18
88 18
89 18
90 18
91 18
92 18
93 18
94 18
95 18
96 18
97 18
98 19
99 20
100 21
101 22
102 23
103 24
104 25
105 8
106 9
107 10
108 11
109 12
110 13
111 14
112 15
113 16
114 17
115 18
116 19
117 20
118 21
119 22
120 23
121 24
122 25
123 26
124 27
125 28
126 30
127 32
128 34
129 36
130 38
131 40
132 42
133 44
134 46
135 48
136 49
137 50
138 50
139 50
140 50
141 50
142 50
143 50
144 50
145 50
146 50
147 51
148 52
149 53
150 54
151 55
152 56
153 57
154 58
155 59
156 60
157 61
158 62
159 63
160 64
161 65
162 66
163 67
164 68
165 69
166 70
167 71
168 72
169 73
170 74
171 75
172 76
173 77
174 78
175 79
176 80
177 81
178 82
179 83
180 85
181 87
182 88
183 88
184 88
185 49
186 50
187 51
188 52
189 53
190 54
191 55
192 56
193 57
194 58
195 59
196 61
197 63
198 65
199 67
200 69
201 71
202 73
203 75
204 77
205 79
206 81
207 83
208 85
209 88
210 91
211 94
212 97
213 100
214 103
215 106
216 109
217 112
218 115
219 118
220 121
221 124
222 127
223 130
224 133
225 136
226 137
227 137
228 137
229 136
230 135
231 134
232 133
233 132
234 131
235 130
236 129
237 128
238 128
239 128
240 129
241 130
242 131
243 132
244 133
245 134
246 135
247 135
248 135
249 135
250 135
251 93
252 93
253 93
254 93
255 93
256 93
257 93
258 93
259 93
260 93
261 93
262 93
263 93
264 93
265 93
266 93
267 94
268 95
269 64
270 66
271 68
272 70
273 71
274 71
275 71
276 71
277 73
278 75
279 77
280 42
281 44
282 46
283 48
284 50
285 52
286 54
287 56
288 58
289 60
290 62
291 64
292 66
293 68
294 70
295 72
296 74
297 76
298 78
299 80
300 82
301 85
302 88
303 91
304 94
305 97
306 100
307 103
308 106
309 109
310 112
311 115
312 118
313 121
314 124
315 127
316 130
317 131
318 131
319 131
320 131
321 131
322 131
323 131
324 131
325 131
326 131
327 131
328 130
329 130
330 130
331 130
332 130
333 130
334 130
335 130
336 130
337 130
338 130
339 130
340 129
341 129
342 129
343 130
344 131
345 132
346 133
347 134
348 135
349 136
350 137
351 138
352 139
353 140
354 141
355 142
356 143
357 144
358 145
359 116
360 118
361 120
362 121
363 122
364 123
365 123
366 65
367 66
368 67
369 68
370 69
371 70
372 71
373 72
374 73
375 74
376 75
377 36
378 37
379 39
380 41
381 43
382 45
383 47
384 49
385 51
386 53
387 55
388 57
389 59
390 61
391 63
392 65
393 68
394 71
395 74
396 77
397 80
398 83
399 86
400 89
401 92
402 95
403 98
404 101
405 104
406 107
407 108
408 109
409 110
410 110
411 110
412 110
413 110
414 110
415 110
416 110
417 110
418 110
419 110
420 110
421 110
422 110
423 110
424 110
425 110
426 110
427 110
428 110
429 110
430 110
431 110
432 110
433 110
434 110
435 111
436 112
437 113
438 115
439 117
440 119
441 120
442 121
443 122
444 123
445 124
446 125
447 126
448 127
449 128
450 129
451 130
452 131
453 131
454 104
455 105
456 105
457 105
458 105
459 46
460 46
461 46
462 46
463 46
464 46
465 46
466 47
467 20
468 21
469 22
470 23
471 24
472 25
473 26
474 27
475 28
476 29
477 30
478 32
479 34
480 36
481 38
482 40
483 42
484 44
485 46
486 48
487 50
488 53
489 56
490 59
491 62
492 65
493 68
494 71
495 74
496 77
497 78
498 79
499 80
500 81
501 81
502 81
503 81
504 81
505 81
506 81
507 81
508 81
509 81
510 81
511 81
512 81
513 81
514 81
515 81
516 81
517 81
518 81
519 81
520 81
521 81
522 81
523 82
524 83
525 84
526 85
527 86
528 87
529 88
530 89
531 90
532 91
533 92
534 93
535 95
536 97
537 99
538 100
539 101
540 102
541 103
542 103
543 103
544 103
545 53
546 53
547 53
548 53
549 53
550 35
551 36
552 37
553 38
554 39
555 40
556 41
557 42
558 24
559 25
560 26
561 27
562 28
563 29
564 30
565 31
566 32
567 33
568 34
569 35
570 36
571 37
572 38
573 40
574 42
575 44
576 46
577 48
578 50
579 53
580 56
581 59
582 62
583 65
584 68
585 71
586 73
587 74
588 75
589 76
590 76
591 76
592 76
593 76
594 76
595 76
596 76
597 76
598 76
599 76
600 76
601 76
602 76
603 76
604 76
605 76
606 76
607 76
608 76
609 76
610 76
611 76
612 76
613 76
614 76
615 76
616 76
617 76
618 76
619 76
620 76
621 76
622 76
623 76
624 76
625 76
626 76
627 76
628 77
629 78
630 79
631 80
632 81
633 82
634 55
635 55
636 55
637 55
638 55
639 55
640 8
641 8
642 8
643 9
644 10
645 11
646 12
647 5
648 6
649 7
650 8
651 9
652 10
653 11
654 12
655 13
656 14
657 15
658 16
659 17
660 18
661 19
662 20
663 22
664 24
665 26
666 28
667 30
668 32
669 34
670 36
671 38
672 40
673 42
674 44
675 46
676 48
677 49
678 50
679 51
680 51
681 51
682 51
683 51
684 51
685 51
686 51
687 51
688 51
689 51
690 51
691 51
692 51
693 51
694 51
695 51
696 51
697 51
698 51
699 51
700 51
701 51
702 51
703 51
704 51
705 51
706 51
707 51
708 51
709 51
710 51
711 51
712 51
713 51
714 51
715 51
716 51
717 51
718 51
719 51
720 51
721 51
722 52
723 36
724 37
725 38
726 39
727 40
728 41
729 8
730 9
731 10
732 12
733 14
734 16
735 18
736 20
737 22
738 24
739 26
740 28
741 30
742 32
743 34
744 36
745 38
746 40
747 42
748 44
749 46
750 48
751 50
752 52
753 54
754 56
755 58
756 60
757 63
758 66
759 69
760 72
761 75
762 78
763 81
764 84
765 87
766 89
767 90
768 91
769 92
770 92
771 92
772 92
773 92
774 92
775 92
776 92
777 92
778 92
779 92
780 92
781 92
782 92
783 92
784 92
785 92
786 92
787 92
788 92
789 92
790 92
791 47
792 47
793 47
794 47
795 47
796 47
797 47
798 47
799 47
800 47
801 47
802 47
803 47
804 47
805 47
806 47
807 47
808 47
809 47
810 47
811 47
812 47
813 47
814 47
815 47
816 47
817 34
818 34
819 35
820 36
821 37
822 38
823 39
824 40
825 7
826 8
827 10
828 12
829 14
830 16
831 18
832 20
833 22
834 24
835 26
836 28
837 30
838 32
839 34
840 36
841 38
842 40
843 42
844 44
845 46
846 48
847 50
848 52
849 54
850 56
851 58
852 60
853 63
854 66
855 69
856 72
857 74
858 75
859 76
860 77
861 77
862 77
863 77
864 77
865 77
866 77
867 77
868 77
869 77
870 77
871 77
872 77
873 77
874 77
875 77
876 77
877 77
878 77
879 77
880 77
881 77
882 77
883 77
884 77
885 78
886 79
887 80
888 81
889 82
890 83
891 84
892 85
893 86
894 87
895 88
896 89
897 90
898 91
899 92
900 93
901 95
902 97
903 98
904 91
905 92
906 93
907 94
908 38
909 39
910 40
911 42
912 44
913 46
914 48
915 50
916 52
917 54
918 56
919 58
920 60
921 62
922 64
923 66
924 68
925 70
926 72
927 73
928 74
929 75
930 76
931 77
932 78
933 79
934 81
935 83
936 85
937 87
938 89
939 91
940 93
941 95
942 97
943 99
944 101
945 103
946 104
947 104
948 103
949 102
950 101
951 100
952 99
953 98
954 97
955 96
956 95
957 95
958 95
959 95
960 95
961 95
962 95
963 95
964 95
965 95
966 95
967 95
968 95
969 95
970 95
971 95
972 95
973 96
974 97
975 98
976 99
977 100
978 101
979 102
980 104
981 106
982 108
983 110
984 112
985 114
986 116
987 118
988 120
989 122
990 124
991 126
992 127
993 128
994 129
995 66
996 68
997 70
998 72
999 74
1000 76
1001 27
1002 29
1003 31
1004 33
1005 35
1006 37
1007 39
1008 41
1009 43
1010 45
1011 47
1012 49
1013 51
1014 53
1015 55
1016 57
1017 59
1018 61
1019 63
1020 65
1021 67
1022 69
1023 71
1024 73
1025 75
1026 77
1027 79
1028 81
1029 84
1030 87
1031 90
1032 93
1033 96
1034 98
1035 100
1036 101
1037 101
1038 100
1039 99
1040 99
1041 99
1042 99
1043 99
1044 98
1045 97
1046 96
1047 96
1048 96
1049 96
1050 96
1051 96
1052 97
1053 98
1054 99
1055 100
1056 101
1057 102
1058 103
1059 104
1060 105
1061 106
1062 107
1063 108
1064 109
1065 111
1066 113
1067 115
1068 117
1069 119
1070 121
1071 123
1072 125
1073 127
1074 129
1075 131
1076 133
1077 135
1078 138
1079 141
1080 144
1081 146
1082 148
1083 150
1084 152
1085 93
1086 94
1087 96
1088 98
1089 100
1090 102
1091 104
1092 106
1093 61
1094 63
1095 65
1096 67
1097 69
1098 71
1099 73
1100 75
1101 77
1102 79
1103 81
1104 83
1105 85
1106 88
1107 91
1108 94
1109 97
1110 100
1111 103
1112 106
1113 109
1114 112
1115 115
1116 118
1117 121
1118 124
1119 127
1120 130
1121 133
1122 136
1123 139
1124 142
1125 145
1126 146
1127 147
1128 148
1129 147
1130 146
1131 145
1132 144
1133 143
1134 142
1135 141
1136 140
1137 140
1138 141
1139 142
1140 142
1141 142
1142 142
1143 142
1144 143
1145 144
1146 145
1147 146
1148 147
1149 148
1150 149
1151 150
1152 150
1153 150
1154 150
1155 151
1156 152
1157 153
1158 154
1159 155
1160 156
1161 157
1162 120
1163 122
1164 124
1165 126
1166 128
1167 130
1168 132
1169 134
1170 136
1171 138
1172 139
1173 141
1174 142
1175 86
1176 87
1177 88
1178 89
1179 90
1180 92
1181 94
1182 95
1183 95
1184 95
1185 55
1186 56
1187 58
1188 60
1189 62
1190 64
1191 66
1192 68
1193 70
1194 72
1195 74
1196 76
1197 78
1198 80
1199 82
1200 85
1201 88
1202 91
1203 94
1204 97
1205 99
1206 101
1207 103
1208 105
1209 107
1210 109
1211 111
1212 114
1213 117
1214 120
1215 123
1216 124
1217 124
1218 124
1219 124
1220 124
1221 124
1222 124
1223 124
1224 124
1225 124
1226 124
1227 123
1228 122
1229 122
1230 122
1231 122
1232 122
1233 122
1234 122
1235 122
1236 123
1237 123
1238 123
1239 123
1240 80
1241 80
1242 80
1243 80
1244 80
1245 80
1246 80
1247 80
1248 80
1249 80
1250 80
1251 80
1252 80
1253 80
1254 80
1255 52
1256 53
1257 54
1258 55
1259 56
1260 57
1261 58
1262 59
1263 61
1264 63
1265 64
1266 65
1267 66
1268 67
1269 68
1270 69
1271 70
1272 71
1273 72
1274 73
1275 74
1276 43
1277 44
1278 45
1279 46
1280 48
1281 50
1282 52
1283 53
1284 54
1285 55
1286 56
1287 57
1288 58
1289 60
1290 62
1291 64
1292 66
1293 69
1294 72
1295 75
1296 78
1297 81
1298 84
1299 87
1300 90
1301 93
1302 96
1303 99
1304 102
1305 105
1306 107
1307 108
1308 109
1309 110
1310 110
1311 110
1312 110
1313 110
1314 110
1315 110
1316 110
1317 110
1318 110
1319 110
1320 110
1321 110
1322 110
1323 110
1324 110
1325 110
1326 110
1327 110
1328 110
1329 110
1330 110
1331 110
1332 110
1333 111
1334 112
1335 113
1336 113
1337 114
1338 115
1339 116
1340 117
1341 118
1342 119
1343 120
1344 121
1345 122
1346 123
1347 124
1348 125
1349 126
1350 127
1351 128
1352 128
1353 128
1354 101
1355 38
1356 38
1357 38
1358 38
1359 38
1360 38
1361 38
1362 38
1363 39
1364 40
1365 21
1366 22
1367 23
1368 24
1369 25
1370 26
1371 27
1372 28
1373 29
1374 30
1375 31
1376 32
1377 33
1378 35
1379 37
1380 40
1381 43
1382 46
1383 49
1384 52
1385 55
1386 57
1387 59
1388 61
1389 63
1390 65
1391 67
1392 69
1393 71
1394 74
1395 77
1396 80
1397 81
1398 82
1399 82
1400 82
1401 82
1402 82
1403 82
1404 82
1405 82
1406 82
1407 82
1408 82
1409 82
1410 82
1411 82
1412 82
1413 82
1414 82
1415 82
1416 82
1417 82
1418 82
1419 82
1420 82
1421 82
1422 82
1423 82
1424 83
1425 84
1426 85
1427 86
1428 87
1429 88
1430 89
1431 90
1432 91
1433 92
1434 94
1435 96
1436 98
1437 99
1438 100
1439 101
1440 102
1441 103
1442 103
1443 81
1444 82
1445 31
1446 32
1447 33
1448 34
1449 35
1450 36
1451 37
1452 38
1453 39
1454 40
1455 41
1456 42
1457 24
1458 25
1459 26
1460 27
1461 28
1462 29
1463 30
1464 31
1465 32
1466 33
1467 34
1468 35
1469 36
1470 37
1471 38
1472 39
1473 40
1474 42
1475 44
1476 46
1477 49
1478 52
1479 55
1480 58
1481 61
1482 63
1483 65
1484 67
1485 69
1486 70
1487 71
1488 71
1489 71
1490 71
1491 71
1492 71
1493 71
1494 71
1495 71
1496 71
1497 71
1498 71
1499 71
1500 71
1501 71
1502 71
1503 71
1504 71
1505 71
1506 71
1507 71
1508 71
1509 71
1510 71
1511 71
1512 71
1513 71
1514 71
1515 71
1516 71
1517 71
1518 71
1519 71
1520 71
1521 71
1522 71
1523 71
1524 71
1525 71
1526 71
1527 71
1528 51
1529 51
1530 51
1531 52
1532 53
1533 53
1534 53
1535 54
1536 55
1537 55
1538 13
1539 13
1540 13
1541 13
1542 13
1543 13
1544 14
1545 15
1546 16
1547 17
1548 17
1549 17
1550 17
1551 17
1552 17
1553 17
1554 17
1555 17
1556 17
1557 17
1558 17
1559 17
1560 17
1561 4
1562 4
1563 4
1564 4
1565 4
1566 4
1567 5
1568 6
1569 7
1570 8
1571 9
1572 11
1573 13
1574 15
1575 17
1576 19
1577 21
1578 23
1579 24
1580 24
1581 24
1582 24
1583 24
1584 24
1585 24
1586 24
1587 24
1588 24
1589 24
1590 24
1591 24
1592 24
1593 24
1594 24
1595 24
1596 24
1597 24
1598 24
1599 24
1600 24
1601 24
1602 24
1603 24
1604 25
1605 26
1606 27
1607 28
1608 29
1609 30
1610 31
1611 32
1612 33
1613 34
1614 35
1615 36
1616 37
1617 38
1618 39
1619 40
1620 41
1621 42
1622 43
1623 44
1624 44
1625 44
1626 31
1627 31
1628 31
1629 32
1630 33
1631 3
1632 3
1633 3
1634 3
1635 3
1636 3
1637 3
1638 3
1639 3
1640 3
1641 3
1642 3
1643 3
1644 3
1645 3
1646 3
1647 3
1648 3
1649 3
1650 3
1651 3
1652 3
1653 4
1654 5
1655 7
1656 9
1657 11
1658 12
1659 13
1660 14
1661 14
1662 15
1663 16
1664 17
1665 18
1666 18
1667 18
1668 18
1669 18
1670 18
1671 18
1672 18
1673 18
1674 18
1675 18
1676 18
1677 18
1678 18
1679 18
1680 18
1681 18
1682 18
1683 18
1684 18
1685 18
1686 18
1687 18
1688 18
1689 18
1690 18
1691 18
1692 18
1693 18
1694 18
1695 18
1696 18
1697 18
1698 18
1699 18
1700 18
1701 18
1702 18
1703 18
1704 18
1705 18
1706 12
1707 13
1708 14
1709 15
1710 16
1711 17
1712 18
1713 19
1714 20
1715 20
1716 20
1717 21
1718 22
1719 23
1720 24
1721 25
1722 26
1723 7
1724 8
1725 9
1726 10
1727 11
1728 12
1729 13
1730 14
1731 15
1732 16
1733 18
1734 20
1735 22
1736 24
1737 26
1738 27
1739 28
1740 29
1741 30
1742 31
1743 32
1744 33
1745 34
1746 35
1747 36
1748 37
1749 38
1750 39
1751 40
1752 41
1753 42
1754 43
1755 45
1756 46
1757 47
1758 48
1759 49
1760 50
1761 50
1762 50
1763 50
1764 50
1765 50
1766 50
1767 50
1768 50
1769 50
1770 50
1771 50
1772 50
1773 50
1774 50
1775 50
1776 50
1777 50
1778 50
1779 11
1780 11
1781 11
1782 11
1783 11
1784 11
1785 11
1786 11
1787 11
1788 11
1789 11
1790 11
1791 11
1792 11
1793 11
1794 11
1795 11
1796 11
1797 11
1798 11
1799 11
1800 11
1801 11
1802 11
1803 12
1804 6
1805 6
1806 6
1807 6
1808 6
1809 6
1810 0
1811 0
1812 0
1813 0
1814 0
1815 1
1816 2
1817 2
1818 2
1819 2
1820 2
1821 2
1822 2
1823 2
1824 2
1825 2
1826 2
1827 2
1828 3
1829 4
1830 5
1831 6
1832 6
1833 6
1834 6
1835 6
1836 6
1837 6
1838 6
1839 4
1840 4
1841 4
1842 4
1843 4
1844 4
1845 4
1846 4
1847 4
1848 4
1849 4
1850 4
1851 4
1852 4
1853 4
1854 4
1855 4
1856 4
1857 4
1858 4
1859 4
1860 4
1861 4
1862 4
1863 4
1864 4
1865 4
1866 4
1867 4
1868 4
1869 4
1870 4
1871 4
1872 4
1873 4
1874 4
1875 4
1876 4
1877 4
1878 4
1879 4
1880 4
1881 4
1882 4
1883 4
1884 4
1885 4
1886 4
1887 4
1888 4
1889 4
1890 4
1891 4
1892 4
1893 4
1894 4
1895 5
1896 6
1897 6
1898 6
1899 6
1900 6
1901 6
1902 6
1903 2
1904 2
1905 2
1906 2
1907 2
1908 2
1909 2
1910 2
1911 2
1912 2
1913 2
1914 2
1915 2
1916 2
1917 2
1918 2
1919 3
1920 4
1921 5
1922 6
1923 7
1924 8
1925 8
1926 8
1927 9
1928 10
1929 11
1930 12
1931 13
1932 15
1933 17
1934 19
1935 21
1936 23
1937 23
1938 23
1939 23
1940 23
1941 23
1942 23
1943 23
1944 23
1945 23
1946 23
1947 24
1948 25
1949 26
1950 27
1951 28
1952 29
1953 30
1954 31
1955 32
1956 33
1957 34
1958 35
1959 36
1960 37
1961 39
1962 41
1963 43
1964 45
1965 47
1966 49
1967 51
1968 53
1969 55
1970 57
1971 59
1972 61
1973 63
1974 65
1975 67
1976 69
1977 71
1978 73
1979 75
1980 77
1981 79
1982 81
1983 84
1984 85
1985 86
1986 87
1987 87
1988 87
1989 87
1990 87
1991 51
1992 51
1993 51
1994 51
1995 51
1996 51
1997 41
1998 41
1999 41
2000 41
2001 41
2002 41
2003 41
2004 41
2005 41
2006 41
2007 41
2008 41
2009 42
2010 43
2011 44
2012 44
2013 44
2014 44
2015 45
2016 46
2017 47
2018 48
2019 49
2020 49
2021 49
2022 49
2023 49
2024 49
2025 49
2026 49
2027 49
2028 49
2029 49
2030 49
2031 49
2032 49
2033 49
2034 49
2035 49
2036 49
2037 49
2038 50
2039 51
2040 52
2041 53
2042 54
2043 55
2044 55
2045 55
2046 55
2047 54
2048 53
2049 52
2050 51
2051 51
2052 51
2053 51
2054 51
2055 51
2056 51
2057 51
2058 51
2059 51
2060 52
2061 53
2062 54
2063 30
2064 32
2065 34
2066 36
2067 38
2068 40
2069 42
2070 44
2071 45
2072 46
2073 48
2074 50
2075 51
2076 52
2077 53
2078 53
2079 54
2080 55
2081 56
2082 34
2083 34
2084 34
2085 34
2086 34
2087 34
2088 34
2089 34
2090 34
2091 34
2092 34
2093 34
2094 34
2095 35
2096 36
2097 36
2098 36
2099 36
2100 36
2101 36
2102 31
2103 32
2104 33
2105 34
2106 35
2107 36
2108 36
2109 36
2110 36
2111 36
2112 36
2113 36
2114 36
2115 36
2116 36
2117 36
2118 36
2119 36
2120 36
2121 36
2122 36
2123 36
2124 36
2125 36
2126 36
2127 36
2128 36
2129 36
2130 36
2131 36
2132 36
2133 8
2134 8
2135 8
2136 8
2137 8
2138 9
2139 10
2140 11
2141 12
2142 13
2143 14
2144 15
2145 15
2146 15
2147 15
2148 15
2149 15
2150 15
2151 16
2152 17
2153 18
2154 19
2155 21
2156 23
2157 25
2158 27
2159 29
2160 31
2161 33
2162 33
2163 33
2164 34
2165 20
2166 21
2167 21
2168 21
2169 21
2170 21
2171 21
2172 21
2173 21
2174 21
2175 21
2176 21
2177 21
2178 21
2179 22
2180 23
2181 24
2182 25
2183 25
2184 25
2185 25
2186 26
2187 27
2188 28
2189 29
2190 26
2191 26
2192 26
2193 26
2194 26
2195 26
2196 26
2197 26
2198 26
2199 26
2200 26
2201 26
2202 26
2203 26
2204 27
2205 28
2206 29
2207 30
2208 30
2209 30
2210 30
2211 30
2212 30
2213 30
2214 30
2215 30
2216 30
2217 30
2218 30
2219 30
2220 30
2221 30
2222 30
2223 30
2224 30
2225 30
2226 30
2227 30
2228 30
2229 30
2230 30
2231 30
2232 30
2233 30
2234 8
2235 8
2236 8
2237 8
2238 8
2239 9
2240 10
2241 11
2242 12
2243 13
2244 14
2245 15
2246 16
2247 16
2248 16
2249 16
2250 16
2251 16
2252 16
2253 16
2254 16
2255 16
2256 16
2257 16
2258 16
2259 16
2260 8
2261 8
2262 8
2263 9
2264 10
2265 11
2266 12
2267 13
2268 13
2269 13
2270 13
2271 13
2272 13
2273 13
2274 13
2275 13
2276 13
2277 13
2278 15
2279 17
2280 19
2281 21
2282 23
2283 24
2284 25
2285 26
2286 27
2287 27
2288 27
2289 27
2290 27
2291 27
2292 22
2293 22
2294 22
2295 22
2296 23
2297 24
2298 25
2299 25
2300 25
2301 25
2302 25
2303 25
2304 25
2305 25
2306 25
2307 25
2308 25
2309 25
2310 25
2311 25
2312 25
2313 25
2314 25
2315 25
2316 25
2317 25
2318 25
2319 25
2320 25
2321 25
2322 25
2323 25
2324 25
2325 25
2326 25
2327 25
2328 25
2329 25
2330 25
2331 25
2332 25
2333 25
2334 26
2335 27
2336 28
2337 29
2338 30
2339 30
2340 30
2341 30
2342 30
2343 29
2344 28
2345 27
2346 27
2347 15
2348 10
2349 10
2350 10
2351 10
2352 10
2353 10
2354 10
2355 10
2356 10
2357 10
2358 10
2359 10
2360 10
2361 10
2362 10
2363 10
2364 10
2365 10
2366 10
2367 10
2368 10
2369 10
2370 10
2371 10
2372 11
2373 12
2374 14
2375 17
2376 20
2377 23
2378 25
2379 27
2380 28
2381 29
2382 30
2383 30
2384 30
2385 30
2386 30
2387 30
2388 30
2389 30
2390 30
2391 30
2392 30
2393 30
2394 30
2395 30
2396 30
2397 30
2398 30
2399 30
2400 30
2401 30
2402 23
2403 23
2404 23
2405 23
2406 23
2407 23
2408 23
2409 23
2410 23
2411 23
2412 23
2413 23
2414 23
2415 23
2416 23
2417 23
2418 23
2419 23
2420 23
2421 23
2422 23
2423 23
2424 23
2425 23
2426 23
2427 23
2428 23
2429 23
2430 23
2431 23
2432 23
2433 23
2434 23
2435 7
2436 7
2437 7
2438 7
2439 7
2440 7
2441 7
2442 7
2443 2
2444 2
2445 2
2446 3
2447 3
2448 3
2449 3
2450 3
2451 3
2452 3
2453 3
2454 3
2455 3
2456 3
2457 3
2458 3
2459 3
2460 3
2461 3
2462 3
2463 3
2464 4
2465 5
2466 6
2467 7
2468 8
2469 9
2470 11
2471 13
2472 14
2473 15
2474 15
2475 15
2476 15
2477 15
2478 16
2479 16
2480 16
2481 16
2482 16
2483 16
2484 16
2485 16
2486 16
2487 16
2488 16
2489 16
2490 16
2491 16
2492 16
2493 16
2494 16
2495 16
2496 16
2497 16
2498 16
2499 16
2500 16
2501 17
2502 18
2503 19
2504 20
2505 21
2506 22
2507 23
2508 24
2509 25
2510 26
2511 27
2512 28
2513 29
2514 30
2515 31
2516 32
2517 33
2518 34
2519 25
2520 26
2521 27
2522 28
2523 28
2524 29
2525 30
2526 31
2527 32
2528 5
2529 6
2530 7
2531 8
2532 9
2533 9
2534 9
2535 9
2536 9
2537 9
2538 9
2539 9
2540 9
2541 9
2542 9
2543 9
2544 9
2545 9
2546 9
2547 9
2548 9
2549 9
2550 9
2551 9
2552 9
2553 4
2554 4
2555 4
2556 4
2557 6
2558 8
2559 10
2560 12
2561 14
2562 16
2563 17
2564 18
2565 19
2566 20
2567 20
2568 20
2569 20
2570 20
2571 20
2572 20
2573 20
2574 20
2575 20
2576 20
2577 20
2578 20
2579 20
2580 20
2581 20
2582 20
2583 20
2584 20
2585 20
2586 20
2587 20
2588 20
2589 20
2590 20
2591 20
2592 20
2593 20
2594 20
2595 20
2596 20
2597 20
2598 20
2599 20
2600 20
2601 20
2602 20
2603 20
2604 20
2605 20
2606 20
2607 20
2608 21
2609 22
2610 23
2611 24
2612 24
2613 14
2614 15
2615 2
2616 3
2617 3
2618 3
2619 3
2620 3
2621 3
2622 3
2623 3
2624 3
2625 3
2626 3
2627 3
2628 3
2629 4
2630 5
2631 6
2632 6
2633 6
2634 6
2635 6
2636 6
2637 6
2638 6
2639 6
2640 3
2641 3
2642 3
2643 3
2644 3
2645 3
2646 3
2647 3
2648 3
2649 3
2650 3
2651 3
2652 3
2653 3
2654 5
2655 7
2656 8
2657 9
2658 10
2659 11
2660 11
2661 11
2662 11
2663 11
2664 11
2665 11
2666 11
2667 11
2668 11
2669 11
2670 11
2671 11
2672 11
2673 11
2674 11
2675 11
2676 11
2677 11
2678 11
2679 11
2680 11
2681 11
2682 11
2683 11
2684 11
2685 11
2686 11
2687 11
2688 11
2689 11
2690 11
2691 11
2692 11
2693 11
2694 11
2695 11
2696 11
2697 11
2698 11
2699 6
2700 6
2701 6
2702 6
2703 6
2704 6
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 1
2716 2
2717 2
2718 2
2719 2
2720 2
2721 2
2722 2
2723 2
2724 2
2725 2
2726 2
2727 3
2728 4
2729 5
2730 6
2731 7
2732 8
2733 9
2734 9
2735 9
2736 9
2737 9
2738 9
2739 9
2740 9
2741 8
2742 9
2743 10
2744 11
2745 12
2746 12
2747 12
2748 12
2749 12
2750 12
2751 12
2752 12
2753 12
2754 12
2755 12
2756 12
2757 12
2758 12
2759 12
2760 12
2761 12
2762 12
2763 12
2764 12
2765 12
2766 12
2767 12
2768 12
2769 12
2770 12
2771 12
2772 12
2773 12
2774 12
2775 12
2776 12
2777 12
2778 12
2779 12
2780 12
2781 12
2782 12
2783 12
2784 12
2785 12
2786 12
2787 12
2788 12
2789 12
2790 12
2791 12
2792 12
2793 12
2794 12
2795 12
2796 12
2797 12
2798 13
2799 14
2800 15
2801 16
2802 16
2803 16
2804 16
2805 16
2806 4
2807 4
2808 4
2809 4
2810 4
2811 4
2812 4
2813 4
2814 4
2815 4
2816 4
2817 4
2818 4
2819 4
2820 4
2821 4
2822 4
2823 4
2824 4
2825 4
2826 6
2827 7
2828 8
2829 8
2830 8
2831 8
2832 8
2833 8
2834 8
2835 8
2836 8
2837 8
2838 8
2839 8
2840 9
2841 10
2842 11
2843 12
2844 13
2845 13
2846 13
2847 13
2848 13
2849 13
2850 8
2851 8
2852 8
2853 8
2854 8
2855 8
2856 8
2857 8
2858 8
2859 8
2860 8
2861 8
2862 8
2863 8
2864 8
2865 8
2866 8
2867 8
2868 8
2869 8
2870 8
2871 8
2872 8
2873 8
2874 8
2875 8
2876 8
2877 8
2878 8
2879 8
2880 8
2881 8
2882 8
2883 8
2884 8
2885 8
2886 8
2887 8
2888 8
2889 8
2890 5
2891 5
2892 5
2893 5
2894 6
2895 7
2896 8
2897 9
2898 9
2899 9
2900 9
2901 9
2902 9
2903 9
2904 9
2905 9
2906 4
2907 4
2908 4
2909 4
2910 4
2911 4
2912 4
2913 4
2914 4
2915 4
2916 4
2917 4
2918 4
2919 4
2920 4
2921 4
2922 4
2923 4
2924 4
2925 5
2926 6
2927 7
2928 7
2929 7
2930 7
2931 7
2932 7
2933 7
2934 7
2935 7
2936 7
2937 7
2938 8
2939 9
2940 10
2941 11
2942 12
2943 13
2944 13
2945 13
2946 13
2947 13
2948 13
2949 13
2950 13
2951 13
2952 13
2953 13
2954 13
2955 14
2956 15
2957 16
2958 17
2959 18
2960 19
2961 20
2962 21
2963 22
2964 23
2965 24
2966 25
2967 26
2968 27
2969 28
2970 29
2971 31
2972 32
2973 32
2974 32
2975 33
2976 34
2977 35
2978 10
2979 11
2980 12
2981 13
2982 13
2983 13
2984 13
2985 13
2986 13
2987 13
2988 13
2989 13
2990 13
2991 13
2992 13
2993 13
2994 13
2995 13
2996 13
2997 13
2998 13
2999 13
3000 13
3001 13
3002 13
3003 13
3004 14
3005 12
3006 13
3007 14
3008 15
3009 15
3010 8
3011 8
3012 8
3013 8
3014 8
3015 8
3016 8
3017 8
3018 8
3019 8
3020 8
3021 8
3022 8
3023 8
3024 8
3025 8
3026 8
3027 8
3028 8
3029 8
3030 8
3031 8
3032 8
3033 8
3034 8
3035 8
3036 8
3037 8
3038 8
3039 8
3040 8
3041 9
3042 10
3043 11
3044 12
3045 13
3046 13
3047 13
3048 13
3049 13
3050 13
3051 13
3052 13
3053 13
3054 13
3055 13
3056 13
3057 13
3058 13
3059 14
3060 15
3061 16
3062 17
3063 17
3064 17
3065 17
3066 17
3067 18
3068 7
3069 8
3070 9
3071 10
3072 11
3073 13
3074 15
3075 17
3076 19
3077 21
3078 23
3079 25
3080 27
3081 28
3082 30
3083 32
3084 34
3085 36
3086 38
3087 40
3088 42
3089 44
3090 46
3091 48
3092 50
3093 52
3094 54
3095 56
3096 58
3097 60
3098 62
3099 64
3100 66
3101 68
3102 70
3103 72
3104 74
3105 76
3106 77
3107 78
3108 78
3109 78
3110 78
3111 78
3112 78
3113 78
3114 78
3115 78
3116 78
3117 78
3118 78
3119 78
3120 78
3121 78
3122 78
3123 78
3124 78
3125 78
3126 78
3127 78
3128 78
3129 39
3130 39
3131 39
3132 39
3133 39
3134 39
3135 39
3136 39
3137 39
3138 39
3139 39
3140 39
3141 39
3142 39
3143 39
3144 39
3145 39
3146 39
3147 11
3148 11
3149 11
3150 11
3151 11
3152 11
3153 11
3154 11
3155 11
3156 11
3157 11
3158 11
3159 5
3160 5
3161 5
3162 5
3163 5
3164 5
3165 6
3166 7
3167 7
3168 7
3169 7
3170 7
3171 7
3172 7
3173 8
3174 9
3175 10
3176 11
3177 13
3178 15
3179 17
3180 19
3181 20
3182 21
3183 22
3184 22
3185 22
3186 22
3187 22
3188 22
3189 22
3190 23
3191 23
3192 25
3193 27
3194 29
3195 31
3196 32
3197 33
3198 33
3199 33
3200 33
3201 33
3202 33
3203 33
3204 33
3205 33
3206 33
3207 33
3208 33
3209 33
3210 33
3211 33
3212 33
3213 33
3214 33
3215 33
3216 33
3217 33
3218 33
3219 33
3220 33
3221 33
3222 33
3223 33
3224 33
3225 33
3226 33
3227 33
3228 33
3229 33
3230 33
3231 33
3232 33
3233 33
3234 33
3235 33
3236 34
3237 14
3238 15
3239 16
3240 16
3241 16
3242 16
3243 16
3244 17
3245 18
3246 19
3247 19
3248 19
3249 19
3250 19
3251 19
3252 19
3253 19
3254 19
3255 7
3256 7
3257 7
3258 7
3259 7
3260 7
3261 7
3262 7
3263 7
3264 7
3265 7
3266 8
3267 9
3268 10
3269 11
3270 11
3271 12
3272 13
3273 13
3274 13
3275 13
3276 14
3277 15
3278 16
3279 16
3280 16
3281 16
3282 16
3283 16
3284 16
3285 16
3286 16
3287 16
3288 16
3289 16
3290 16
3291 16
3292 16
3293 16
3294 16
3295 16
3296 16
3297 16
3298 16
3299 16
3300 17
3301 18
3302 19
3303 20
3304 21
3305 22
3306 23
3307 24
3308 25
3309 26
3310 27
3311 28
3312 29
3313 22
3314 23
3315 24
3316 25
3317 26
3318 27
3319 28
3320 29
3321 30
3322 31
3323 32
3324 33
3325 34
3326 35
3327 36
3328 37
3329 38
3330 39
3331 40
3332 40
3333 40
3334 40
3335 3
3336 3
3337 3
3338 3
3339 3
3340 3
3341 3
3342 3
3343 3
3344 3
3345 0
3346 1
3347 1
3348 1
3349 1
3350 1
3351 1
3352 1
3353 1
3354 1
3355 1
3356 1
3357 1
3358 1
3359 1
3360 1
3361 1
3362 1
3363 2
3364 3
3365 4
3366 5
3367 6
3368 7
3369 8
3370 8
3371 9
3372 10
3373 10
3374 10
3375 10
3376 10
3377 11
3378 11
3379 11
3380 11
3381 11
3382 11
3383 11
3384 11
3385 11
3386 11
3387 11
3388 11
3389 11
3390 11
3391 11
3392 11
3393 11
3394 11
3395 11
3396 11
3397 11
3398 11
3399 12
3400 13
3401 14
3402 15
3403 16
3404 17
3405 18
3406 19
3407 20
3408 21
3409 22
3410 23
3411 24
3412 25
3413 26
3414 27
3415 21
3416 22
3417 23
3418 24
3419 25
3420 26
3421 27
3422 27
3423 27
3424 28
3425 3
3426 4
3427 6
3428 8
3429 9
3430 10
3431 11
3432 12
3433 12
3434 12
3435 12
3436 12
3437 13
3438 14
3439 15
3440 16
3441 17
3442 18
3443 19
3444 20
3445 21
3446 22
3447 23
3448 24
3449 25
3450 26
3451 27
3452 28
3453 30
3454 32
3455 35
3456 38
3457 41
3458 44
3459 46
3460 48
3461 50
3462 51
3463 52
3464 53
3465 54
3466 54
3467 54
3468 54
3469 54
3470 54
3471 54
3472 54
3473 54
3474 54
3475 54
3476 54
3477 53
3478 53
3479 53
3480 53
3481 53
3482 53
3483 53
3484 53
3485 53
3486 53
3487 53
3488 53
3489 53
3490 53
3491 54
3492 55
3493 56
3494 57
3495 58
3496 59
3497 60
3498 61
3499 62
3500 63
3501 64
3502 66
3503 68
3504 70
3505 72
3506 74
3507 76
3508 78
3509 71
3510 73
3511 75
3512 76
3513 77
3514 77
3515 77
3516 23
3517 24
3518 24
3519 24
3520 24
3521 24
3522 24
3523 2
3524 2
3525 2
3526 2
3527 2
3528 3
3529 4
3530 5
3531 6
3532 7
3533 7
3534 7
3535 7
3536 7
3537 7
3538 7
3539 7
3540 7
3541 7
3542 5
3543 5
3544 5
3545 5
3546 5
3547 5
3548 5
3549 5
3550 5
3551 5
3552 5
3553 6
3554 7
3555 9
3556 11
3557 13
3558 14
3559 15
3560 16
3561 16
3562 16
3563 16
3564 16
3565 16
3566 16
3567 16
3568 16
3569 16
3570 16
3571 16
3572 16
3573 16
3574 16
3575 16
3576 16
3577 16
3578 16
3579 16
3580 16
3581 16
3582 16
3583 16
3584 16
3585 16
3586 16
3587 16
3588 16
3589 16
3590 16
3591 16
3592 16
3593 16
3594 16
3595 16
3596 16
3597 16
3598 16
3599 16
3600 16
3601 16
3602 16
3603 16
3604 16
3605 8
3606 8
3607 0
3608 0
3609 0
3610 0
3611 0
3612 0
3613 0
3614 0
3615 1
3616 2
3617 3
3618 3
3619 3
3620 3
3621 3
3622 3
3623 3
3624 3
3625 3
3626 3
3627 3
3628 4
3629 5
3630 6
3631 7
3632 8
3633 8
3634 8
3635 8
3636 8
3637 8
3638 8
3639 8
3640 8
3641 8
3642 5
3643 5
3644 5
3645 5
3646 5
3647 5
3648 5
3649 5
3650 5
3651 5
3652 5
3653 5
3654 5
3655 5
3656 5
3657 5
3658 5
3659 5
3660 5
3661 5
3662 5
3663 5
3664 5
3665 5
3666 5
3667 5
3668 5
3669 5
3670 5
3671 5
3672 5
3673 5
3674 5
3675 5
3676 5
3677 5
3678 5
3679 5
3680 5
3681 5
3682 5
3683 5
3684 5
3685 5
3686 5
3687 5
3688 5
3689 5
3690 5
3691 5
3692 5
3693 5
3694 5
3695 5
3696 6
3697 1
3698 1
3699 1
3700 1
3701 1
3702 1
3703 1
3704 1
3705 1
3706 1
3707 1
3708 1
3709 1
3710 1
3711 1
3712 1
3713 1
3714 1
3715 1
3716 1
3717 1
3718 1
3719 1
3720 2
3721 3
3722 4
3723 5
3724 6
3725 6
3726 6
3727 6
3728 7
3729 8
3730 9
3731 10
3732 11
3733 11
3734 11
3735 11
3736 11
3737 11
3738 11
3739 11
3740 11
3741 11
3742 12
3743 13
3744 14
3745 15
3746 16
3747 17
3748 18
3749 18
3750 18
3751 18
3752 18
3753 18
3754 19
3755 21
3756 23
3757 25
3758 27
3759 29
3760 31
3761 33
3762 35
3763 37
3764 39
3765 41
3766 43
3767 45
3768 47
3769 49
3770 51
3771 53
3772 55
3773 57
3774 59
3775 61
3776 63
3777 65
3778 67
3779 69
3780 71
3781 72
3782 73
3783 74
3784 74
3785 74
3786 74
3787 74
3788 74
3789 74
3790 38
3791 38
3792 38
3793 33
3794 33
3795 33
3796 34
3797 35
3798 35
3799 35
3800 35
3801 35
3802 35
3803 35
3804 35
3805 36
3806 37
3807 37
3808 37
3809 37
3810 37
3811 37
3812 37
3813 37
3814 37
3815 37
3816 37
3817 37
3818 37
3819 37
3820 37
3821 37
3822 38
3823 39
3824 40
3825 41
3826 42
3827 43
3828 44
3829 44
3830 44
3831 44
3832 44
3833 44
3834 44
3835 44
3836 44
3837 45
3838 46
3839 47
3840 48
3841 49
3842 49
3843 16
3844 16
3845 16
3846 16
3847 16
3848 16
3849 16
3850 17
3851 18
3852 19
3853 20
3854 21
3855 22
3856 23
3857 24
3858 26
3859 28
3860 30
3861 32
3862 34
3863 36
3864 38
3865 40
3866 42
3867 44
3868 46
3869 48
3870 50
3871 51
3872 52
3873 53
3874 53
3875 53
3876 53
3877 53
3878 54
3879 55
3880 56
3881 32
3882 34
3883 35
3884 36
3885 37
3886 38
3887 39
3888 39
3889 39
3890 39
3891 39
3892 39
3893 39
3894 39
3895 40
3896 41
3897 41
3898 41
3899 41
3900 41
3901 41
3902 41
3903 41
3904 41
3905 41
3906 41
3907 41
3908 36
3909 37
3910 38
3911 39
3912 40
3913 41
3914 41
3915 41
3916 41
3917 41
3918 41
3919 41
3920 41
3921 41
3922 41
3923 41
3924 41
3925 41
3926 41
3927 41
3928 41
3929 41
3930 41
3931 41
3932 41
3933 41
3934 41
3935 11
3936 11
3937 11
3938 11
3939 12
3940 13
3941 14
3942 15
3943 16
3944 16
3945 16
3946 16
3947 16
3948 16
3949 16
3950 16
3951 16
3952 16
3953 16
3954 16
3955 16
3956 16
3957 16
3958 16
3959 16
3960 16
3961 16
3962 17
3963 18
3964 18
3965 18
3966 18
3967 18
3968 18
3969 19
3970 7
3971 8
3972 10
3973 12
3974 13
3975 14
3976 15
3977 16
3978 17
3979 18
3980 19
3981 20
3982 21
3983 21
3984 21
3985 21
3986 21
3987 21
3988 21
3989 21
3990 21
3991 21
3992 21
3993 21
3994 21
3995 21
3996 21
3997 21
3998 21
3999 21
4000 21
4001 21
4002 15
4003 15
4004 15
4005 16
4006 17
4007 18
4008 18
4009 18
4010 18
4011 18
4012 18
4013 18
4014 8
4015 8
4016 8
4017 8
4018 8
4019 8
4020 8
4021 8
4022 8
4023 8
4024 8
4025 8
4026 8
4027 8
4028 8
4029 8
4030 8
4031 8
4032 8
4033 8
4034 8
4035 8
4036 8
4037 8
4038 8
4039 9
4040 10
4041 11
4042 12
4043 13
4044 14
4045 15
4046 16
4047 16
4048 16
4049 16
4050 16
4051 16
4052 16
4053 17
4054 9
4055 9
4056 9
4057 9
4058 9
4059 9
4060 9
4061 9
4062 9
4063 9
4064 10
4065 11
4066 12
4067 13
4068 14
4069 14
4070 14
4071 14
4072 14
4073 14
4074 14
4075 14
4076 14
4077 15
4078 16
4079 17
4080 18
4081 20
4082 22
4083 23
4084 24
4085 25
4086 26
4087 26
4088 26
4089 26
4090 26
4091 26
4092 26
4093 26
4094 26
4095 21
4096 22
4097 23
4098 24
4099 24
4100 24
4101 24
4102 24
4103 24
4104 24
4105 24
4106 24
4107 24
4108 24
4109 24
4110 24
4111 24
4112 24
4113 24
4114 24
4115 24
4116 24
4117 24
4118 24
4119 24
4120 24
4121 24
4122 24
4123 24
4124 24
4125 24
4126 24
4127 24
4128 24
4129 24
4130 24
4131 24
4132 24
4133 24
4134 24
4135 24
4136 25
4137 26
4138 27
4139 27
4140 27
4141 26
4142 23
4143 22
4144 21
4145 21
4146 7
4147 7
4148 7
4149 7
4150 7
4151 7
4152 7
4153 7
4154 7
4155 7
4156 7
4157 7
4158 7
4159 7
4160 7
4161 7
4162 7
4163 7
4164 7
4165 7
4166 7
4167 7
4168 7
4169 8
4170 9
4171 11
4172 13
4173 15
4174 17
4175 18
4176 18
4177 18
4178 18
4179 19
4180 20
4181 21
4182 22
4183 22
4184 22
4185 22
4186 22
4187 22
4188 22
4189 22
4190 22
4191 22
4192 22
4193 22
4194 22
4195 22
4196 22
4197 22
4198 22
4199 22
4200 22
4201 22
4202 22
4203 23
4204 24
4205 25
4206 26
4207 27
4208 28
4209 29
4210 30
4211 31
4212 32
4213 33
4214 34
4215 35
4216 36
4217 37
4218 38
4219 39
4220 40
4221 41
4222 42
4223 33
4224 34
4225 35
4226 36
4227 37
4228 38
4229 39
4230 41
4231 43
4232 44
4233 45
4234 45
4235 46
4236 46
4237 46
4238 46
4239 46
4240 7
4241 7
4242 7
4243 7
4244 7
4245 7
4246 7
4247 3
4248 3
4249 3
4250 3
4251 3
4252 3
4253 3
4254 4
4255 5
4256 6
4257 7
4258 7
4259 7
4260 7
4261 7
4262 7
4263 7
4264 8
4265 9
4266 10
4267 11
4268 12
4269 13
4270 14
4271 15
4272 15
4273 15
4274 15
4275 15
4276 15
4277 15
4278 15
4279 15
4280 15
4281 15
4282 15
4283 15
4284 15
4285 15
4286 15
4287 15
4288 15
4289 15
4290 15
4291 15
4292 15
4293 15
4294 15
4295 15
4296 15
4297 15
4298 15
4299 15
4300 15
4301 15
4302 15
4303 16
4304 17
4305 18
4306 19
4307 20
4308 21
4309 22
4310 23
4311 24
4312 25
4313 26
4314 27
4315 28
4316 29
4317 30
4318 31
4319 32
4320 33
4321 34
4322 35
4323 35
4324 26
4325 27
4326 28
4327 29
4328 4
4329 5
4330 6
4331 7
4332 7
4333 7
4334 7
4335 7
4336 7
4337 7
4338 7
4339 7
4340 7
4341 7
4342 7
4343 7
4344 7
4345 7
4346 7
4347 7
4348 7
4349 7
4350 7
4351 7
4352 7
4353 7
4354 5
4355 7
4356 9
4357 11
4358 12
4359 13
4360 14
4361 14
4362 14
4363 14
4364 14
4365 14
4366 14
4367 14
4368 14
4369 14
4370 14
4371 14
4372 14
4373 14
4374 14
4375 14
4376 14
4377 14
4378 14
4379 14
4380 14
4381 14
4382 14
4383 14
4384 14
4385 14
4386 14
4387 14
4388 14
4389 14
4390 14
4391 14
4392 14
4393 14
4394 14
4395 14
4396 14
4397 14
4398 14
4399 14
4400 14
4401 14
4402 14
4403 14
4404 14
4405 15
4406 10
4407 11
4408 12
4409 13
4410 14
4411 15
4412 16
4413 16
4414 16
4415 16
4416 16
4417 16
4418 1
4419 2
4420 3
4421 4
4422 5
4423 6
4424 6
4425 6
4426 6
4427 6
4428 7
4429 8
4430 9
4431 10
4432 11
4433 11
4434 11
4435 11
4436 11
4437 11
4438 11
4439 11
4440 11
4441 11
4442 11
4443 11
4444 11
4445 11
4446 11
4447 11
4448 11
4449 11
4450 11
4451 11
4452 11
4453 5
4454 7
4455 9
4456 11
4457 13
4458 14
4459 15
4460 16
4461 16
4462 16
4463 16
4464 16
4465 16
4466 16
4467 16
4468 16
4469 16
4470 16
4471 16
4472 16
4473 16
4474 16
4475 16
4476 16
4477 16
4478 16
4479 16
4480 16
4481 16
4482 16
4483 16
4484 16
4485 16
4486 16
4487 16
4488 16
4489 16
4490 16
4491 16
4492 16
4493 16
4494 16
4495 16
4496 16
4497 16
4498 16
4499 16
4500 16
4501 16
4502 16
4503 16
4504 16
4505 9
4506 9
4507 0
4508 0
4509 0
4510 0
4511 0
4512 0
4513 0
4514 0
4515 1
4516 2
4517 3
4518 3
4519 3
4520 3
4521 3
4522 3
4523 3
4524 3
4525 3
4526 3
4527 3
4528 3
4529 3
4530 3
4531 4
4532 5
4533 6
4534 6
4535 6
4536 6
4537 6
4538 6
4539 6
4540 6
4541 6
4542 3
4543 3
4544 3
4545 3
4546 3
4547 3
4548 3
4549 3
4550 3
4551 3
4552 3
4553 3
4554 3
4555 3
4556 3
4557 3
4558 3
4559 3
4560 3
4561 3
4562 3
4563 3
4564 3
4565 3
4566 3
4567 3
4568 3
4569 3
4570 3
4571 3
4572 3
4573 3
4574 3
4575 3
4576 3
4577 3
4578 3
4579 3
4580 3
4581 3
4582 3
4583 3
4584 3
4585 3
4586 3
4587 3
4588 3
4589 3
4590 3
4591 3
4592 3
4593 3
4594 4
4595 5
4596 6
4597 6
4598 3
4599 3
4600 3
4601 3
4602 3
4603 3
4604 3
4605 3
4606 3
4607 3
4608 3
4609 3
4610 3
4611 3
4612 3
4613 3
4614 3
4615 3
4616 3
4617 3
4618 3
4619 3
4620 3
4621 4
4622 5
4623 5
4624 5
4625 5
4626 5
4627 5
4628 6
4629 7
4630 8
4631 9
4632 10
4633 10
4634 10
4635 10
4636 10
4637 10
4638 10
4639 10
4640 11
4641 12
4642 13
4643 14
4644 14
4645 14
4646 14
4647 14
4648 14
4649 14
4650 15
4651 16
4652 17
4653 18
4654 19
4655 20
4656 21
4657 22
4658 23
4659 24
4660 25
4661 26
4662 27
4663 28
4664 29
4665 30
4666 31
4667 32
4668 33
4669 34
4670 35
4671 36
4672 37
4673 38
4674 39
4675 40
4676 41
4677 42
4678 43
4679 44
4680 45
4681 46
4682 47
4683 48
4684 49
4685 50
4686 14
4687 14
4688 14
4689 14
4690 14
4691 14
4692 14
4693 14
4694 9
4695 9
4696 9
4697 9
4698 9
4699 9
4700 9
4701 5
4702 5
4703 5
4704 5
4705 5
4706 5
4707 6
4708 7
4709 8
4710 9
4711 10
4712 11
4713 12
4714 13
4715 14
4716 15
4717 16
4718 17
4719 18
4720 19
4721 20
4722 21
4723 22
4724 23
4725 24
4726 25
4727 26
4728 26
4729 26
4730 26
4731 26
4732 26
4733 26
4734 26
4735 26
4736 26
4737 27
4738 28
4739 29
4740 30
4741 31
4742 32
4743 33
4744 34
4745 34
4746 34
4747 34
4748 34
4749 34
4750 34
4751 35
4752 36
4753 37
4754 38
4755 39
4756 40
4757 41
4758 42
4759 43
4760 44
4761 45
4762 46
4763 47
4764 48
4765 49
4766 50
4767 51
4768 52
4769 53
4770 54
4771 55
4772 57
4773 59
4774 60
4775 61
4776 62
4777 62
4778 62
4779 62
4780 36
4781 37
4782 38
4783 38
4784 38
4785 38
4786 38
4787 38
4788 38
4789 38
4790 38
4791 38
4792 38
4793 38
4794 38
4795 38
4796 39
4797 40
4798 40
4799 40
4800 34
4801 34
4802 34
4803 34
4804 34
4805 34
4806 34
4807 35
4808 36
4809 37
4810 38
4811 39
4812 40
4813 41
4814 42
4815 43
4816 44
4817 44
4818 44
4819 44
4820 44
4821 44
4822 44
4823 44
4824 44
4825 44
4826 44
4827 44
4828 44
4829 44
4830 44
4831 44
4832 44
4833 44
4834 44
4835 13
4836 13
4837 14
4838 15
4839 16
4840 17
4841 18
4842 19
4843 20
4844 21
4845 22
4846 22
4847 22
4848 22
4849 22
4850 22
4851 22
4852 22
4853 23
4854 24
4855 25
4856 26
4857 27
4858 28
4859 29
4860 30
4861 31
4862 32
4863 32
4864 32
4865 19
4866 20
4867 21
4868 21
4869 21
4870 21
4871 21
4872 21
4873 21
4874 21
4875 21
4876 21
4877 22
4878 23
4879 24
4880 25
4881 26
4882 27
4883 27
4884 27
4885 27
4886 28
4887 29
4888 30
4889 31
4890 32
4891 32
4892 30
4893 30
4894 30
4895 30
4896 30
4897 30
4898 30
4899 30
4900 30
4901 30
4902 30
4903 30
4904 30
4905 30
4906 31
4907 32
4908 32
4909 32
4910 32
4911 32
4912 32
4913 32
4914 32
4915 32
4916 32
4917 32
4918 32
4919 32
4920 32
4921 32
4922 32
4923 32
4924 32
4925 32
4926 32
4927 32
4928 32
4929 32
4930 32
4931 32
4932 32
4933 32
4934 32
4935 32
4936 32
4937 9
4938 10
4939 11
4940 12
4941 13
4942 14
4943 15
4944 16
4945 17
4946 17
4947 17
4948 17
4949 17
4950 17
4951 17
4952 17
4953 17
4954 9
4955 9
4956 9
4957 9
4958 9
4959 9
4960 9
4961 9
4962 9
4963 9
4964 9
4965 10
4966 11
4967 12
4968 12
4969 12
4970 12
4971 12
4972 12
4973 12
4974 12
4975 12
4976 12
4977 13
4978 14
4979 16
4980 18
4981 20
4982 22
4983 23
4984 24
4985 25
4986 25
4987 25
4988 25
4989 25
4990 25
4991 25
4992 25
4993 25
4994 26
4995 24
4996 25
4997 26
4998 26
4999 26
5000 26
5001 26
5002 26
5003 26
5004 26
5005 26
5006 26
5007 26
5008 26
5009 26
5010 26
5011 26
5012 26
5013 26
5014 26
5015 26
5016 26
5017 26
5018 26
5019 26
5020 26
5021 26
5022 26
5023 26
5024 26
5025 26
5026 26
5027 26
5028 26
5029 26
5030 26
5031 26
5032 26
5033 26
5034 26
5035 26
5036 26
5037 5
5038 6
5039 7
5040 8
5041 9
5042 10
5043 11
5044 12
5045 13
5046 14
5047 10
5048 10
5049 10
5050 10
5051 10
5052 10
5053 10
5054 10
5055 10
5056 10
5057 10
5058 10
5059 10
5060 10
5061 10
5062 10
5063 10
5064 10
5065 10
5066 10
5067 10
5068 10
5069 10
5070 10
5071 10
5072 12
5073 14
5074 16
5075 18
5076 20
5077 23
5078 26
5079 29
5080 31
5081 32
5082 33
5083 34
5084 34
5085 34
5086 35
5087 35
5088 35
5089 35
5090 35
5091 35
5092 35
5093 35
5094 35
5095 35
5096 35
5097 35
5098 35
5099 35
5100 35
5101 35
5102 35
5103 35
5104 35
5105 35
5106 35
5107 35
5108 35
5109 35
5110 35
5111 35
5112 35
5113 35
5114 36
5115 37
5116 38
5117 39
5118 40
5119 41
5120 42
5121 43
5122 44
5123 45
5124 46
5125 47
5126 31
5127 32
5128 33
5129 34
5130 35
5131 36
5132 37
5133 38
5134 38
5135 39
5136 39
5137 39
5138 39
5139 39
5140 8
5141 8
5142 8
5143 8
5144 8
5145 9
5146 3
5147 4
5148 4
5149 4
5150 4
5151 4
5152 4
5153 4
5154 4
5155 4
5156 4
5157 4
5158 4
5159 4
5160 4
5161 4
5162 4
5163 4
5164 4
5165 4
5166 4
5167 4
5168 4
5169 5
5170 6
5171 7
5172 8
5173 9
5174 11
5175 13
5176 15
5177 17
5178 17
5179 17
5180 17
5181 17
5182 17
5183 17
5184 17
5185 17
5186 17
5187 17
5188 17
5189 17
5190 17
5191 17
5192 17
5193 17
5194 17
5195 17
5196 17
5197 17
5198 17
5199 17
5200 17
5201 17
5202 17
5203 17
5204 17
5205 18
5206 19
5207 20
5208 21
5209 22
5210 23
5211 24
5212 25
5213 26
5214 27
5215 28
5216 29
5217 30
5218 31
5219 32
5220 33
5221 34
5222 34
5223 35
5224 36
5225 4
5226 5
5227 5
5228 5
5229 5
5230 6
5231 7
5232 7
5233 7
5234 7
5235 7
5236 7
5237 7
5238 7
5239 7
5240 7
5241 7
5242 7
5243 7
5244 7
5245 7
5246 7
5247 7
5248 7
5249 7
5250 7
5251 2
5252 2
5253 2
5254 3
5255 5
5256 7
5257 8
5258 9
5259 10
5260 11
5261 11
5262 11
5263 11
5264 11
5265 11
5266 11
5267 11
5268 11
5269 11
5270 11
5271 11
5272 11
5273 11
5274 11
5275 11
5276 11
5277 11
5278 11
5279 11
5280 11
5281 11
5282 11
5283 11
5284 11
5285 11
5286 11
5287 11
5288 11
5289 11
5290 11
5291 11
5292 11
5293 11
5294 11
5295 11
5296 11
5297 11
5298 11
5299 11
5300 11
5301 12
5302 13
5303 14
5304 15
5305 16
5306 17
5307 18
5308 13
5309 14
5310 15
5311 16
5312 17
5313 17
5314 17
5315 18
5316 19
5317 19
5318 2
5319 2
5320 2
5321 2
5322 2
5323 2
5324 2
5325 2
5326 2
5327 2
5328 2
5329 2
5330 2
5331 3
5332 4
5333 4
5334 4
5335 4
5336 4
5337 4
5338 5
5339 6
5340 5
5341 6
5342 6
5343 6
5344 6
5345 6
5346 6
5347 6
5348 6
5349 6
5350 6
5351 6
5352 6
5353 6
5354 6
5355 7
5356 8
5357 9
5358 10
5359 11
5360 12
5361 12
5362 12
5363 12
5364 12
5365 12
5366 12
5367 12
5368 12
5369 12
5370 12
5371 12
5372 12
5373 12
5374 12
5375 12
5376 12
5377 12
5378 12
5379 12
5380 12
5381 12
5382 12
5383 12
5384 12
5385 12
5386 12
5387 12
5388 12
5389 12
5390 12
5391 12
5392 12
5393 12
5394 12
5395 12
5396 12
5397 12
5398 12
5399 12
5400 12
5401 12
5402 12
5403 12
5404 12
5405 12
5406 12
5407 12
5408 0
5409 0
5410 0
5411 0
5412 0
5413 1
5414 2
5415 3
5416 4
5417 5
5418 5
5419 5
5420 5
5421 5
5422 5
5423 5
5424 5
5425 5
5426 5
5427 5
5428 6
5429 7
5430 8
5431 9
5432 10
5433 11
5434 11
5435 11
5436 11
5437 11
5438 11
5439 11
5440 11
5441 12
5442 13
5443 14
5444 10
5445 11
5446 11
5447 11
5448 11
5449 11
5450 11
5451 11
5452 11
5453 11
5454 11
5455 11
5456 11
5457 11
5458 11
5459 11
5460 11
5461 11
5462 11
5463 11
5464 11
5465 11
5466 11
5467 11
5468 11
5469 11
5470 11
5471 11
5472 11
5473 11
5474 11
5475 11
5476 11
5477 11
5478 11
5479 11
5480 11
5481 11
5482 11
5483 11
5484 11
5485 11
5486 11
5487 11
5488 11
5489 11
5490 11
5491 11
5492 11
5493 11
5494 12
5495 13
5496 14
5497 14
5498 14
5499 14
5500 14
5501 14
5502 14
5503 14
5504 14
5505 14
5506 14
5507 14
5508 3
5509 3
5510 3
5511 3
5512 3
5513 3
5514 3
5515 3
5516 3
5517 3
5518 3
5519 3
5520 3
5521 4
5522 5
5523 5
5524 5
5525 5
5526 5
5527 5
5528 5
5529 5
5530 5
5531 5
5532 5
5533 5
5534 5
5535 5
5536 5
5537 5
5538 5
5539 5
5540 5
5541 5
5542 5
5543 5
5544 5
5545 5
5546 5
5547 5
5548 6
5549 7
5550 8
5551 9
5552 10
5553 11
5554 12
5555 13
5556 14
5557 15
5558 16
5559 17
5560 18
5561 19
5562 20
5563 21
5564 22
5565 23
5566 24
5567 25
5568 26
5569 27
5570 28
5571 29
5572 30
5573 31
5574 32
5575 33
5576 34
5577 35
5578 36
5579 37
5580 38
5581 39
5582 39
5583 39
5584 39
5585 0
5586 0
5587 0
5588 0
5589 0
5590 0
5591 0
5592 0
5593 0
5594 0
5595 0
5596 0
5597 0
5598 0
5599 0
5600 0
5601 0
5602 0
5603 0
5604 0
5605 0
5606 0
5607 0
5608 0
5609 0
5610 0
5611 0
5612 0
5613 0
5614 0
5615 0
5616 0
5617 0
5618 0
5619 0
5620 0
5621 0
5622 0
5623 0
5624 0
5625 0
5626 0
5627 0
5628 0
5629 0
5630 0
5631 0
5632 0
5633 0
5634 0
5635 0
5636 0
5637 0
5638 0
5639 0
5640 0
5641 0
5642 0
5643 0
5644 0
5645 0
5646 0
5647 0
5648 0
5649 0
5650 0
5651 0
5652 0
5653 0
5654 0
5655 0
5656 0
5657 0
5658 0
5659 0
5660 0
5661 0
5662 0
5663 0
5664 0
5665 0
5666 0
5667 0
5668 0
5669 0
5670 0
5671 0
5672 0
5673 0
5674 0
5675 0
5676 0
5677 0
5678 0
5679 0
5680 0
5681 0
5682 0
5683 0
5684 0
5685 0
5686 0
5687 0
5688 0
5689 0
5690 0
5691 0
5692 0
5693 0
5694 0
5695 0
5696 0
5697 0
5698 0
5699 0
5700 0
5701 0
5702 0
5703 0
5704 0
5705 0
5706 0
5707 0
5708 0
5709 0
5710 0
5711 0
5712 0
5713 0
5714 0
5715 0
5716 0
5717 0
5718 0
5719 0
5720 0
5721 0
5722 0
5723 0
5724 0
5725 0
5726 0
5727 0
5728 0
5729 0
5730 0
5731 0
5732 0
5733 0
5734 0
5735 0
5736 0
5737 0
5738 0
5739 0
5740 0
5741 0
5742 0
5743 0
5744 0
5745 0
5746 0
5747 0
5748 0
5749 0
5750 0
5751 0
5752 0
5753 0
5754 0
5755 0
5756 0
5757 0
5758 0
5759 0
5760 0
5761 0
5762 0
5763 0
5764 0
5765 0
5766 0
5767 0
5768 0
5769 0
5770 0
5771 0
5772 0
5773 0
5774 0
5775 0
5776 0
5777 0
5778 0
5779 0
5780 0
5781 0
5782 0
5783 0
5784 0
5785 0
5786 0
5787 0
5788 0
5789 0
5790 0
5791 0
5792 0
5793 0
5794 0
5795 0
5796 0
5797 0
5798 0
5799 0
5800 0
5801 0
5802 0
5803 0
5804 0
5805 0
5806 0
5807 0
5808 0
5809 0
5810 0
5811 0
5812 0
5813 0
5814 0
5815 0
5816 0
5817 0
5818 0
5819 0
5820 0
5821 0
5822 0
5823 0
5824 0
5825 0
5826 0
5827 0
5828 0
5829 0
5830 0
5831 0
5832 0
5833 0
5834 0
5835 0
5836 0
5837 0
5838 0
5839 0
5840 0
5841 0
5842 0
5843 0
5844 0
5845 0
5846 0
5847 0
5848 0
5849 0
5850 0
5851 0
5852 0
5853 0
5854 0
5855 0
5856 0
5857 0
5858 0
5859 0
5860 0
5861 0
5862 0
5863 0
5864 0
5865 0
5866 0
5867 0
5868 0
5869 0
5870 0
5871 0
5872 0
5873 0
5874 0
5875 0
5876 0
5877 0
5878 0
5879 0
5880 0
5881 0
5882 0
5883 0
5884 0
5885 0
5886 0
5887 0
5888 0
5889 0
5890 0
5891 0
5892 0
5893 0
5894 0
5895 0
5896 0
5897 0
5898 0
5899 0
5900 0
5901 0
5902 0
5903 0
5904 0
5905 0
5906 0
5907 0
5908 0
5909 0
5910 0
5911 0
5912 0
5913 0
5914 0
5915 0
5916 0
5917 0
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addlegendentry{$c_2$=5}
\end{groupplot}

\end{tikzpicture}

\ref{busC2Legend}

==> helsinkiBaseExperiment.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth/2,
height=3.8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend columns=-1,
legend to name=helsinkiC2Legend,
log basis y={10},
tick align=outside,
tick pos=left,
title={Accumulated Waiting Time of Cars (log-scale)},
x grid style={white!69.0196078431373!black},
xlabel={timestep},
xmin=-298.95, xmax=6299.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.612281502741435, ymax=29786.9524366505,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)}
]
\path [draw=black, semithick]
(axis cs:1000,0)
--(axis cs:1000,811);

\path [draw=black, semithick]
(axis cs:1500,0)
--(axis cs:1500,811);

\path [draw=black, semithick]
(axis cs:2000,0)
--(axis cs:2000,811);

\path [draw=black, semithick]
(axis cs:2500,0)
--(axis cs:2500,811);

\path [draw=black, semithick]
(axis cs:3000,0)
--(axis cs:3000,811);

\path [draw=black, semithick]
(axis cs:3500,0)
--(axis cs:3500,811);

\path [draw=black, semithick]
(axis cs:4000,0)
--(axis cs:4000,811);

\path [draw=black, semithick]
(axis cs:4500,0)
--(axis cs:4500,811);

\path [draw=black, semithick]
(axis cs:5000,0)
--(axis cs:5000,811);

\path [draw=black, semithick]
(axis cs:5500,0)
--(axis cs:5500,811);

\addplot [semithick, red]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 3
51 5
52 7
53 10
54 13
55 16
56 19
57 22
58 26
59 31
60 37
61 44
62 51
63 59
64 68
65 77
66 86
67 95
68 104
69 114
70 124
71 134
72 144
73 156
74 169
75 183
76 197
77 211
78 225
79 240
80 255
81 270
82 286
83 302
84 318
85 334
86 351
87 368
88 385
89 403
90 422
91 437
92 450
93 461
94 470
95 478
96 485
97 490
98 493
99 495
100 496
101 496
102 496
103 497
104 498
105 500
106 502
107 504
108 507
109 509
110 511
111 513
112 515
113 517
114 519
115 521
116 523
117 525
118 527
119 529
120 531
121 533
122 535
123 537
124 539
125 541
126 543
127 545
128 547
129 550
130 553
131 556
132 559
133 562
134 565
135 568
136 569
137 571
138 573
139 575
140 579
141 585
142 592
143 600
144 610
145 621
146 633
147 645
148 659
149 675
150 691
151 710
152 730
153 750
154 772
155 796
156 821
157 848
158 877
159 907
160 937
161 967
162 1000
163 1035
164 1070
165 1106
166 1143
167 1182
168 1224
169 1265
170 1308
171 1351
172 1394
173 1435
174 1475
175 1514
176 1554
177 1597
178 1640
179 1683
180 1726
181 1757
182 1782
183 1803
184 1820
185 1833
186 1841
187 1846
188 1846
189 1840
190 1832
191 1826
192 1821
193 1815
194 1811
195 1807
196 1804
197 1803
198 1805
199 1808
200 1812
201 1818
202 1789
203 1794
204 1802
205 1812
206 1818
207 1823
208 1829
209 1834
210 1842
211 1849
212 1856
213 1865
214 1873
215 1881
216 1890
217 1902
218 1916
219 1929
220 1942
221 1954
222 1965
223 1977
224 1990
225 2002
226 2014
227 2000
228 2013
229 1988
230 2006
231 2025
232 2045
233 2065
234 2088
235 2110
236 2062
237 2085
238 2075
239 2100
240 2083
241 2110
242 2096
243 2125
244 2121
245 2154
246 2187
247 2189
248 2186
249 2215
250 2213
251 2242
252 2269
253 2299
254 2276
255 2278
256 2312
257 2297
258 2300
259 2311
260 2351
261 2365
262 2409
263 2452
264 2457
265 2497
266 2535
267 2528
268 2567
269 2572
270 2613
271 2642
272 2663
273 2676
274 2662
275 2667
276 2648
277 2643
278 2619
279 2607
280 2593
281 2571
282 2515
283 2504
284 2493
285 2475
286 2467
287 2461
288 2454
289 2449
290 2447
291 2444
292 2442
293 2443
294 2443
295 2414
296 2415
297 2417
298 2417
299 2416
300 2416
301 2403
302 2403
303 2404
304 2405
305 2407
306 2412
307 2370
308 2372
309 2374
310 2353
311 2347
312 2349
313 2332
314 2335
315 2337
316 2282
317 2284
318 2248
319 2257
320 2265
321 2260
322 2269
323 2268
324 2250
325 2236
326 2238
327 2222
328 2237
329 2219
330 2233
331 2248
332 2235
333 2254
334 2271
335 2262
336 2246
337 2236
338 2225
339 2251
340 2278
341 2308
342 2302
343 2329
344 2330
345 2307
346 2336
347 2346
348 2377
349 2366
350 2382
351 2405
352 2446
353 2487
354 2519
355 2535
356 2574
357 2614
358 2655
359 2695
360 2701
361 2731
362 2750
363 2761
364 2744
365 2748
366 2740
367 2739
368 2732
369 2709
370 2688
371 2635
372 2627
373 2577
374 2570
375 2514
376 2512
377 2508
378 2507
379 2505
380 2501
381 2506
382 2455
383 2462
384 2471
385 2479
386 2488
387 2494
388 2503
389 2511
390 2518
391 2524
392 2531
393 2506
394 2512
395 2515
396 2518
397 2519
398 2519
399 2523
400 2472
401 2478
402 2486
403 2494
404 2453
405 2461
406 2437
407 2405
408 2373
409 2381
410 2387
411 2382
412 2330
413 2350
414 2318
415 2345
416 2286
417 2309
418 2288
419 2285
420 2310
421 2277
422 2308
423 2301
424 2292
425 2322
426 2324
427 2323
428 2360
429 2363
430 2406
431 2360
432 2396
433 2434
434 2420
435 2455
436 2476
437 2429
438 2452
439 2448
440 2490
441 2499
442 2548
443 2598
444 2644
445 2692
446 2740
447 2753
448 2806
449 2843
450 2895
451 2916
452 2943
453 2966
454 2983
455 2994
456 3000
457 2992
458 2989
459 2970
460 2954
461 2937
462 2920
463 2913
464 2906
465 2898
466 2883
467 2875
468 2869
469 2863
470 2861
471 2858
472 2857
473 2857
474 2860
475 2864
476 2817
477 2825
478 2833
479 2845
480 2853
481 2860
482 2867
483 2815
484 2822
485 2822
486 2829
487 2837
488 2800
489 2808
490 2814
491 2776
492 2782
493 2790
494 2755
495 2769
496 2728
497 2742
498 2709
499 2722
500 2737
501 2710
502 2728
503 2670
504 2695
505 2718
506 2675
507 2658
508 2676
509 2665
510 2689
511 2678
512 2696
513 2717
514 2708
515 2688
516 2677
517 2662
518 2688
519 2715
520 2667
521 2661
522 2648
523 2645
524 2632
525 2633
526 2656
527 2647
528 2678
529 2679
530 2696
531 2697
532 2715
533 2734
534 2783
535 2835
536 2870
537 2895
538 2930
539 2983
540 3034
541 3013
542 3043
543 3047
544 3062
545 3071
546 3072
547 3065
548 3053
549 3050
550 3042
551 2986
552 2966
553 2902
554 2898
555 2891
556 2884
557 2877
558 2872
559 2870
560 2871
561 2872
562 2875
563 2878
564 2883
565 2893
566 2904
567 2917
568 2927
569 2936
570 2943
571 2949
572 2955
573 2959
574 2941
575 2897
576 2872
577 2872
578 2871
579 2872
580 2872
581 2828
582 2796
583 2798
584 2798
585 2771
586 2718
587 2714
588 2687
589 2645
590 2623
591 2589
592 2596
593 2605
594 2577
595 2587
596 2552
597 2546
598 2516
599 2517
600 2538
601 2505
602 2526
603 2530
604 2549
605 2534
606 2539
607 2561
608 2537
609 2563
610 2552
611 2560
612 2553
613 2581
614 2561
615 2556
616 2565
617 2565
618 2562
619 2590
620 2581
621 2614
622 2605
623 2637
624 2674
625 2695
626 2735
627 2774
628 2813
629 2838
630 2875
631 2883
632 2902
633 2921
634 2918
635 2920
636 2915
637 2907
638 2889
639 2880
640 2870
641 2855
642 2838
643 2830
644 2816
645 2809
646 2805
647 2800
648 2795
649 2785
650 2776
651 2773
652 2732
653 2730
654 2728
655 2732
656 2734
657 2716
658 2671
659 2669
660 2665
661 2661
662 2654
663 2646
664 2636
665 2628
666 2620
667 2614
668 2569
669 2566
670 2535
671 2535
672 2528
673 2526
674 2525
675 2523
676 2456
677 2413
678 2350
679 2347
680 2350
681 2316
682 2244
683 2253
684 2264
685 2240
686 2213
687 2181
688 2197
689 2180
690 2204
691 2192
692 2178
693 2166
694 2153
695 2184
696 2137
697 2163
698 2149
699 2176
700 2204
701 2199
702 2232
703 2233
704 2272
705 2279
706 2294
707 2307
708 2354
709 2403
710 2440
711 2461
712 2490
713 2440
714 2494
715 2542
716 2603
717 2660
718 2723
719 2771
720 2837
721 2891
722 2921
723 2959
724 2971
725 2982
726 3002
727 3017
728 3014
729 3015
730 3012
731 2997
732 2994
733 2987
734 2982
735 2976
736 2972
737 2958
738 2949
739 2941
740 2932
741 2923
742 2918
743 2916
744 2886
745 2886
746 2890
747 2891
748 2894
749 2898
750 2903
751 2906
752 2908
753 2911
754 2916
755 2919
756 2907
757 2870
758 2879
759 2843
760 2853
761 2821
762 2831
763 2797
764 2757
765 2766
766 2727
767 2713
768 2681
769 2688
770 2641
771 2612
772 2552
773 2570
774 2587
775 2609
776 2633
777 2656
778 2605
779 2640
780 2639
781 2674
782 2679
783 2719
784 2723
785 2762
786 2802
787 2849
788 2863
789 2911
790 2904
791 2950
792 2995
793 3019
794 3064
795 3059
796 3109
797 3112
798 3166
799 3197
800 3207
801 3261
802 3260
803 3296
804 3334
805 3336
806 3391
807 3424
808 3478
809 3532
810 3584
811 3602
812 3635
813 3626
814 3645
815 3640
816 3645
817 3631
818 3625
819 3602
820 3585
821 3571
822 3561
823 3526
824 3519
825 3509
826 3498
827 3474
828 3465
829 3442
830 3433
831 3425
832 3361
833 3358
834 3354
835 3352
836 3350
837 3350
838 3352
839 3330
840 3336
841 3346
842 3354
843 3319
844 3325
845 3332
846 3343
847 3353
848 3359
849 3343
850 3348
851 3349
852 3353
853 3328
854 3327
855 3279
856 3251
857 3253
858 3217
859 3225
860 3228
861 3239
862 3256
863 3237
864 3259
865 3243
866 3273
867 3219
868 3246
869 3203
870 3199
871 3159
872 3193
873 3188
874 3182
875 3211
876 3206
877 3204
878 3228
879 3259
880 3284
881 3323
882 3319
883 3355
884 3327
885 3358
886 3355
887 3376
888 3372
889 3395
890 3396
891 3421
892 3423
893 3432
894 3419
895 3421
896 3432
897 3468
898 3471
899 3508
900 3524
901 3532
902 3545
903 3548
904 3547
905 3522
906 3506
907 3479
908 3458
909 3425
910 3391
911 3367
912 3341
913 3323
914 3302
915 3284
916 3263
917 3241
918 3224
919 3204
920 3184
921 3164
922 3143
923 3121
924 3104
925 3089
926 3077
927 3068
928 3061
929 3055
930 3053
931 3012
932 3006
933 3005
934 2980
935 2982
936 2984
937 2991
938 2976
939 2931
940 2934
941 2933
942 2932
943 2884
944 2884
945 2884
946 2877
947 2880
948 2883
949 2890
950 2815
951 2834
952 2767
953 2794
954 2827
955 2820
956 2817
957 2848
958 2882
959 2788
960 2819
961 2850
962 2845
963 2879
964 2911
965 2932
966 2965
967 2981
968 2981
969 2984
970 2987
971 3014
972 3017
973 3019
974 3016
975 3049
976 3053
977 3059
978 3094
979 3099
980 3082
981 3118
982 3131
983 3100
984 3098
985 3132
986 3192
987 3251
988 3292
989 3355
990 3418
991 3470
992 3506
993 3518
994 3537
995 3549
996 3553
997 3555
998 3552
999 3542
1000 3518
1001 3492
1002 3430
1003 3413
1004 3363
1005 3360
1006 3307
1007 3304
1008 3296
1009 3287
1010 3279
1011 3272
1012 3263
1013 3253
1014 3244
1015 3237
1016 3234
1017 3231
1018 3230
1019 3218
1020 3224
1021 3232
1022 3243
1023 3255
1024 3268
1025 3282
1026 3297
1027 3272
1028 3288
1029 3263
1030 3284
1031 3260
1032 3278
1033 3259
1034 3248
1035 3262
1036 3217
1037 3233
1038 3250
1039 3226
1040 3250
1041 3189
1042 3218
1043 3251
1044 3283
1045 3234
1046 3273
1047 3312
1048 3348
1049 3394
1050 3391
1051 3437
1052 3439
1053 3447
1054 3491
1055 3419
1056 3424
1057 3429
1058 3476
1059 3481
1060 3525
1061 3535
1062 3545
1063 3585
1064 3594
1065 3607
1066 3616
1067 3630
1068 3638
1069 3647
1070 3652
1071 3667
1072 3664
1073 3678
1074 3724
1075 3776
1076 3830
1077 3880
1078 3903
1079 3952
1080 3972
1081 4010
1082 4016
1083 4008
1084 4006
1085 4020
1086 4012
1087 4014
1088 4008
1089 3999
1090 3982
1091 3966
1092 3911
1093 3896
1094 3876
1095 3861
1096 3847
1097 3833
1098 3822
1099 3811
1100 3801
1101 3787
1102 3777
1103 3762
1104 3719
1105 3704
1106 3693
1107 3634
1108 3628
1109 3621
1110 3615
1111 3611
1112 3609
1113 3608
1114 3609
1115 3608
1116 3608
1117 3611
1118 3614
1119 3618
1120 3620
1121 3577
1122 3562
1123 3517
1124 3463
1125 3420
1126 3370
1127 3366
1128 3322
1129 3322
1130 3280
1131 3286
1132 3252
1133 3218
1134 3196
1135 3216
1136 3237
1137 3215
1138 3237
1139 3216
1140 3233
1141 3215
1142 3238
1143 3222
1144 3244
1145 3268
1146 3292
1147 3316
1148 3341
1149 3297
1150 3319
1151 3343
1152 3346
1153 3369
1154 3392
1155 3418
1156 3426
1157 3455
1158 3377
1159 3405
1160 3434
1161 3451
1162 3468
1163 3486
1164 3526
1165 3569
1166 3608
1167 3650
1168 3657
1169 3704
1170 3740
1171 3776
1172 3804
1173 3811
1174 3827
1175 3831
1176 3830
1177 3828
1178 3820
1179 3799
1180 3784
1181 3754
1182 3733
1183 3700
1184 3682
1185 3666
1186 3651
1187 3636
1188 3614
1189 3600
1190 3591
1191 3579
1192 3571
1193 3561
1194 3500
1195 3491
1196 3481
1197 3470
1198 3459
1199 3447
1200 3438
1201 3432
1202 3428
1203 3428
1204 3428
1205 3432
1206 3418
1207 3422
1208 3426
1209 3430
1210 3434
1211 3438
1212 3441
1213 3404
1214 3409
1215 3415
1216 3417
1217 3417
1218 3329
1219 3338
1220 3354
1221 3375
1222 3355
1223 3384
1224 3421
1225 3463
1226 3464
1227 3506
1228 3504
1229 3542
1230 3537
1231 3574
1232 3571
1233 3607
1234 3571
1235 3611
1236 3654
1237 3693
1238 3738
1239 3750
1240 3795
1241 3837
1242 3884
1243 3930
1244 3981
1245 3997
1246 4016
1247 4063
1248 4111
1249 4129
1250 4179
1251 4225
1252 4233
1253 4278
1254 4319
1255 4332
1256 4370
1257 4408
1258 4424
1259 4469
1260 4487
1261 4522
1262 4535
1263 4553
1264 4519
1265 4516
1266 4509
1267 4479
1268 4459
1269 4434
1270 4386
1271 4340
1272 4324
1273 4307
1274 4283
1275 4275
1276 4266
1277 4258
1278 4254
1279 4251
1280 4250
1281 4249
1282 4251
1283 4256
1284 4259
1285 4260
1286 4259
1287 4257
1288 4257
1289 4258
1290 4234
1291 4238
1292 4240
1293 4242
1294 4246
1295 4252
1296 4261
1297 4268
1298 4276
1299 4287
1300 4297
1301 4309
1302 4321
1303 4333
1304 4347
1305 4313
1306 4321
1307 4333
1308 4349
1309 4370
1310 4392
1311 4417
1312 4446
1313 4384
1314 4417
1315 4450
1316 4446
1317 4487
1318 4445
1319 4485
1320 4490
1321 4533
1322 4497
1323 4493
1324 4489
1325 4478
1326 4473
1327 4498
1328 4481
1329 4502
1330 4494
1331 4524
1332 4553
1333 4548
1334 4542
1335 4574
1336 4598
1337 4589
1338 4608
1339 4550
1340 4576
1341 4573
1342 4595
1343 4618
1344 4642
1345 4648
1346 4643
1347 4670
1348 4697
1349 4714
1350 4716
1351 4738
1352 4734
1353 4751
1354 4749
1355 4760
1356 4753
1357 4746
1358 4744
1359 4732
1360 4692
1361 4677
1362 4643
1363 4633
1364 4608
1365 4600
1366 4597
1367 4594
1368 4589
1369 4568
1370 4562
1371 4540
1372 4530
1373 4485
1374 4479
1375 4459
1376 4450
1377 4442
1378 4429
1379 4416
1380 4362
1381 4352
1382 4340
1383 4327
1384 4317
1385 4308
1386 4302
1387 4289
1388 4290
1389 4292
1390 4298
1391 4304
1392 4309
1393 4318
1394 4279
1395 4288
1396 4294
1397 4303
1398 4316
1399 4250
1400 4269
1401 4290
1402 4269
1403 4250
1404 4281
1405 4313
1406 4348
1407 4387
1408 4380
1409 4414
1410 4409
1411 4403
1412 4437
1413 4434
1414 4470
1415 4504
1416 4503
1417 4540
1418 4574
1419 4571
1420 4596
1421 4588
1422 4613
1423 4611
1424 4640
1425 4648
1426 4684
1427 4731
1428 4746
1429 4791
1430 4836
1431 4859
1432 4843
1433 4897
1434 4925
1435 4980
1436 5039
1437 5098
1438 5156
1439 5190
1440 5219
1441 5234
1442 5270
1443 5294
1444 5302
1445 5320
1446 5334
1447 5328
1448 5329
1449 5300
1450 5293
1451 5264
1452 5257
1453 5250
1454 5243
1455 5235
1456 5218
1457 5205
1458 5195
1459 5188
1460 5175
1461 5162
1462 5151
1463 5139
1464 5127
1465 5088
1466 5079
1467 5072
1468 5071
1469 5069
1470 5071
1471 5075
1472 5083
1473 5090
1474 5096
1475 5109
1476 5119
1477 5135
1478 5154
1479 5172
1480 5187
1481 5203
1482 5215
1483 5227
1484 5236
1485 5203
1486 5213
1487 5178
1488 5192
1489 5211
1490 5230
1491 5253
1492 5278
1493 5269
1494 5302
1495 5270
1496 5306
1497 5329
1498 5326
1499 5360
1500 5361
1501 5388
1502 5383
1503 5414
1504 5398
1505 5427
1506 5420
1507 5410
1508 5443
1509 5477
1510 5469
1511 5496
1512 5526
1513 5558
1514 5560
1515 5567
1516 5603
1517 5602
1518 5639
1519 5679
1520 5695
1521 5739
1522 5765
1523 5798
1524 5854
1525 5843
1526 5901
1527 5919
1528 5975
1529 6030
1530 6061
1531 6100
1532 6130
1533 6152
1534 6166
1535 6175
1536 6159
1537 6162
1538 6162
1539 6158
1540 6132
1541 6102
1542 6103
1543 6091
1544 6078
1545 6081
1546 6066
1547 6066
1548 6054
1549 6058
1550 6064
1551 6067
1552 6071
1553 6077
1554 6030
1555 6037
1556 6047
1557 6061
1558 6073
1559 6085
1560 6061
1561 6079
1562 6099
1563 6116
1564 6113
1565 6136
1566 6155
1567 6173
1568 6185
1569 6200
1570 6211
1571 6219
1572 6230
1573 6194
1574 6212
1575 6175
1576 6182
1577 6140
1578 6144
1579 6147
1580 6158
1581 6170
1582 6191
1583 6129
1584 6157
1585 6141
1586 6126
1587 6118
1588 6115
1589 6150
1590 6150
1591 6186
1592 6189
1593 6227
1594 6270
1595 6318
1596 6364
1597 6342
1598 6380
1599 6339
1600 6378
1601 6419
1602 6467
1603 6490
1604 6544
1605 6598
1606 6625
1607 6681
1608 6702
1609 6752
1610 6727
1611 6783
1612 6803
1613 6854
1614 6871
1615 6922
1616 6919
1617 6969
1618 7016
1619 7060
1620 7095
1621 7126
1622 7128
1623 7136
1624 7135
1625 7126
1626 7057
1627 7040
1628 6982
1629 6957
1630 6906
1631 6853
1632 6831
1633 6809
1634 6784
1635 6758
1636 6738
1637 6698
1638 6679
1639 6645
1640 6626
1641 6606
1642 6588
1643 6570
1644 6499
1645 6479
1646 6466
1647 6451
1648 6438
1649 6423
1650 6405
1651 6395
1652 6387
1653 6377
1654 6370
1655 6365
1656 6360
1657 6352
1658 6350
1659 6349
1660 6350
1661 6354
1662 6354
1663 6315
1664 6320
1665 6285
1666 6291
1667 6297
1668 6212
1669 6228
1670 6203
1671 6226
1672 6206
1673 6230
1674 6255
1675 6284
1676 6319
1677 6314
1678 6354
1679 6350
1680 6387
1681 6427
1682 6429
1683 6475
1684 6522
1685 6531
1686 6584
1687 6630
1688 6673
1689 6717
1690 6682
1691 6727
1692 6733
1693 6774
1694 6777
1695 6813
1696 6853
1697 6858
1698 6871
1699 6912
1700 6959
1701 7003
1702 7014
1703 6985
1704 7029
1705 7073
1706 7090
1707 7101
1708 7152
1709 7162
1710 7221
1711 7263
1712 7297
1713 7322
1714 7313
1715 7292
1716 7282
1717 7252
1718 7249
1719 7243
1720 7229
1721 7217
1722 7162
1723 7147
1724 7115
1725 7102
1726 7073
1727 7061
1728 7051
1729 7013
1730 7001
1731 6985
1732 6967
1733 6926
1734 6873
1735 6832
1736 6811
1737 6774
1738 6755
1739 6737
1740 6684
1741 6676
1742 6650
1743 6645
1744 6645
1745 6650
1746 6657
1747 6666
1748 6681
1749 6694
1750 6720
1751 6745
1752 6772
1753 6808
1754 6842
1755 6880
1756 6914
1757 6943
1758 6981
1759 7014
1760 7049
1761 7092
1762 7084
1763 7086
1764 7128
1765 7170
1766 7214
1767 7225
1768 7271
1769 7307
1770 7341
1771 7345
1772 7377
1773 7408
1774 7398
1775 7428
1776 7384
1777 7414
1778 7406
1779 7439
1780 7433
1781 7433
1782 7462
1783 7493
1784 7457
1785 7486
1786 7485
1787 7515
1788 7547
1789 7553
1790 7588
1791 7594
1792 7627
1793 7631
1794 7664
1795 7667
1796 7664
1797 7665
1798 7699
1799 7710
1800 7744
1801 7767
1802 7749
1803 7760
1804 7735
1805 7711
1806 7671
1807 7655
1808 7603
1809 7556
1810 7495
1811 7429
1812 7397
1813 7352
1814 7324
1815 7298
1816 7257
1817 7237
1818 7198
1819 7182
1820 7165
1821 7153
1822 7140
1823 7111
1824 7075
1825 7072
1826 7058
1827 7067
1828 7058
1829 7069
1830 7082
1831 7092
1832 7091
1833 7083
1834 7102
1835 7112
1836 7135
1837 7150
1838 7178
1839 7208
1840 7233
1841 7258
1842 7285
1843 7309
1844 7278
1845 7299
1846 7313
1847 7332
1848 7346
1849 7312
1850 7329
1851 7347
1852 7317
1853 7285
1854 7298
1855 7307
1856 7319
1857 7295
1858 7264
1859 7279
1860 7296
1861 7267
1862 7285
1863 7301
1864 7289
1865 7314
1866 7340
1867 7368
1868 7403
1869 7440
1870 7480
1871 7524
1872 7561
1873 7573
1874 7585
1875 7595
1876 7607
1877 7652
1878 7668
1879 7687
1880 7731
1881 7775
1882 7820
1883 7836
1884 7848
1885 7897
1886 7948
1887 7971
1888 8009
1889 8059
1890 8085
1891 8129
1892 8166
1893 8189
1894 8190
1895 8208
1896 8196
1897 8168
1898 8162
1899 8146
1900 8083
1901 8066
1902 8036
1903 7999
1904 7981
1905 7963
1906 7927
1907 7911
1908 7895
1909 7863
1910 7851
1911 7849
1912 7840
1913 7846
1914 7848
1915 7848
1916 7807
1917 7817
1918 7824
1919 7826
1920 7813
1921 7818
1922 7805
1923 7809
1924 7794
1925 7797
1926 7788
1927 7772
1928 7776
1929 7785
1930 7797
1931 7812
1932 7829
1933 7850
1934 7821
1935 7839
1936 7855
1937 7870
1938 7890
1939 7910
1940 7935
1941 7965
1942 7988
1943 8020
1944 8062
1945 8061
1946 8109
1947 8112
1948 8112
1949 8155
1950 8196
1951 8199
1952 8205
1953 8250
1954 8256
1955 8304
1956 8347
1957 8356
1958 8394
1959 8400
1960 8439
1961 8478
1962 8491
1963 8495
1964 8534
1965 8571
1966 8575
1967 8607
1968 8602
1969 8631
1970 8630
1971 8638
1972 8645
1973 8633
1974 8661
1975 8668
1976 8693
1977 8699
1978 8728
1979 8757
1980 8792
1981 8813
1982 8804
1983 8811
1984 8803
1985 8773
1986 8736
1987 8712
1988 8677
1989 8639
1990 8592
1991 8544
1992 8494
1993 8455
1994 8417
1995 8381
1996 8348
1997 8303
1998 8275
1999 8246
2000 8229
2001 8208
2002 8192
2003 8179
2004 8173
2005 8169
2006 8101
2007 8105
2008 8096
2009 8103
2010 8094
2011 8100
2012 8091
2013 8089
2014 8088
2015 8052
2016 8054
2017 8038
2018 8040
2019 8032
2020 8039
2021 8043
2022 8035
2023 8043
2024 8041
2025 8055
2026 8056
2027 8081
2028 8107
2029 8139
2030 8120
2031 8152
2032 8184
2033 8218
2034 8256
2035 8217
2036 8263
2037 8269
2038 8309
2039 8314
2040 8325
2041 8376
2042 8428
2043 8484
2044 8527
2045 8530
2046 8538
2047 8534
2048 8536
2049 8569
2050 8552
2051 8581
2052 8546
2053 8577
2054 8587
2055 8623
2056 8662
2057 8697
2058 8738
2059 8749
2060 8763
2061 8805
2062 8809
2063 8848
2064 8862
2065 8906
2066 8947
2067 8970
2068 8995
2069 9038
2070 9068
2071 9083
2072 9111
2073 9136
2074 9141
2075 9141
2076 9156
2077 9151
2078 9154
2079 9152
2080 9146
2081 9149
2082 9151
2083 9144
2084 9151
2085 9160
2086 9149
2087 9158
2088 9140
2089 9148
2090 9125
2091 9126
2092 9135
2093 9119
2094 9130
2095 9148
2096 9165
2097 9184
2098 9207
2099 9233
2100 9259
2101 9286
2102 9312
2103 9336
2104 9359
2105 9380
2106 9403
2107 9421
2108 9440
2109 9458
2110 9476
2111 9495
2112 9507
2113 9533
2114 9564
2115 9593
2116 9573
2117 9595
2118 9593
2119 9570
2120 9554
2121 9594
2122 9636
2123 9683
2124 9647
2125 9694
2126 9741
2127 9739
2128 9779
2129 9814
2130 9853
2131 9853
2132 9853
2133 9889
2134 9919
2135 9935
2136 9915
2137 9893
2138 9909
2139 9918
2140 9889
2141 9895
2142 9874
2143 9876
2144 9888
2145 9844
2146 9859
2147 9881
2148 9906
2149 9886
2150 9909
2151 9930
2152 9908
2153 9925
2154 9935
2155 9951
2156 9970
2157 9951
2158 9978
2159 9990
2160 10020
2161 10018
2162 10027
2163 10028
2164 10025
2165 10012
2166 9994
2167 9938
2168 9908
2169 9859
2170 9805
2171 9730
2172 9694
2173 9628
2174 9581
2175 9544
2176 9510
2177 9460
2178 9414
2179 9374
2180 9338
2181 9304
2182 9259
2183 9223
2184 9185
2185 9150
2186 9116
2187 9081
2188 9017
2189 8980
2190 8946
2191 8890
2192 8862
2193 8840
2194 8818
2195 8803
2196 8790
2197 8781
2198 8771
2199 8765
2200 8759
2201 8710
2202 8706
2203 8699
2204 8675
2205 8625
2206 8617
2207 8612
2208 8610
2209 8607
2210 8611
2211 8620
2212 8633
2213 8649
2214 8667
2215 8696
2216 8724
2217 8761
2218 8797
2219 8831
2220 8868
2221 8902
2222 8937
2223 8937
2224 8974
2225 8936
2226 8973
2227 9007
2228 9042
2229 9037
2230 9070
2231 9067
2232 9099
2233 9130
2234 9138
2235 9178
2236 9220
2237 9235
2238 9275
2239 9256
2240 9298
2241 9310
2242 9351
2243 9393
2244 9408
2245 9422
2246 9467
2247 9428
2248 9479
2249 9508
2250 9563
2251 9592
2252 9633
2253 9638
2254 9653
2255 9676
2256 9679
2257 9681
2258 9667
2259 9647
2260 9619
2261 9582
2262 9569
2263 9561
2264 9541
2265 9530
2266 9531
2267 9534
2268 9521
2269 9532
2270 9544
2271 9560
2272 9578
2273 9600
2274 9626
2275 9654
2276 9687
2277 9724
2278 9766
2279 9781
2280 9816
2281 9812
2282 9848
2283 9888
2284 9919
2285 9966
2286 9999
2287 10057
2288 10101
2289 10162
2290 10196
2291 10261
2292 10263
2293 10318
2294 10316
2295 10355
2296 10366
2297 10403
2298 10456
2299 10494
2300 10549
2301 10603
2302 10662
2303 10725
2304 10787
2305 10779
2306 10840
2307 10905
2308 10971
2309 11041
2310 11068
2311 11091
2312 11153
2313 11180
2314 11235
2315 11283
2316 11329
2317 11344
2318 11383
2319 11398
2320 11403
2321 11429
2322 11449
2323 11463
2324 11476
2325 11467
2326 11484
2327 11486
2328 11501
2329 11506
2330 11521
2331 11523
2332 11526
2333 11536
2334 11560
2335 11551
2336 11580
2337 11578
2338 11613
2339 11645
2340 11666
2341 11661
2342 11674
2343 11681
2344 11674
2345 11640
2346 11616
2347 11571
2348 11530
2349 11473
2350 11426
2351 11359
2352 11307
2353 11251
2354 11216
2355 11169
2356 11148
2357 11132
2358 11087
2359 11071
2360 11038
2361 11030
2362 10985
2363 10901
2364 10891
2365 10860
2366 10845
2367 10831
2368 10796
2369 10780
2370 10765
2371 10756
2372 10744
2373 10726
2374 10709
2375 10667
2376 10640
2377 10592
2378 10562
2379 10532
2380 10505
2381 10476
2382 10446
2383 10419
2384 10347
2385 10321
2386 10291
2387 10254
2388 10219
2389 10187
2390 10164
2391 10145
2392 10129
2393 10118
2394 10111
2395 10061
2396 10059
2397 10017
2398 10019
2399 9940
2400 9902
2401 9870
2402 9832
2403 9797
2404 9765
2405 9737
2406 9758
2407 9770
2408 9782
2409 9756
2410 9775
2411 9794
2412 9810
2413 9797
2414 9787
2415 9812
2416 9811
2417 9847
2418 9853
2419 9893
2420 9910
2421 9952
2422 9969
2423 10017
2424 10001
2425 10017
2426 10047
2427 10105
2428 10167
2429 10231
2430 10301
2431 10360
2432 10411
2433 10450
2434 10482
2435 10507
2436 10496
2437 10481
2438 10473
2439 10470
2440 10471
2441 10457
2442 10465
2443 10459
2444 10475
2445 10490
2446 10477
2447 10486
2448 10495
2449 10517
2450 10545
2451 10573
2452 10606
2453 10602
2454 10634
2455 10667
2456 10702
2457 10739
2458 10778
2459 10818
2460 10838
2461 10875
2462 10897
2463 10935
2464 10961
2465 11012
2466 11060
2467 11092
2468 11141
2469 11193
2470 11193
2471 11241
2472 11290
2473 11343
2474 11395
2475 11452
2476 11506
2477 11564
2478 11616
2479 11633
2480 11655
2481 11694
2482 11774
2483 11808
2484 11886
2485 11926
2486 12005
2487 12051
2488 12135
2489 12159
2490 12243
2491 12324
2492 12358
2493 12396
2494 12432
2495 12506
2496 12540
2497 12617
2498 12692
2499 12728
2500 12802
2501 12877
2502 12954
2503 12998
2504 13072
2505 13114
2506 13181
2507 13251
2508 13317
2509 13320
2510 13375
2511 13404
2512 13458
2513 13508
2514 13560
2515 13608
2516 13594
2517 13639
2518 13657
2519 13688
2520 13679
2521 13717
2522 13714
2523 13726
2524 13703
2525 13695
2526 13676
2527 13611
2528 13581
2529 13511
2530 13465
2531 13405
2532 13360
2533 13319
2534 13269
2535 13224
2536 13183
2537 13122
2538 13088
2539 13050
2540 13021
2541 12990
2542 12961
2543 12938
2544 12913
2545 12890
2546 12871
2547 12850
2548 12833
2549 12818
2550 12801
2551 12763
2552 12743
2553 12684
2554 12657
2555 12624
2556 12597
2557 12564
2558 12535
2559 12489
2560 12456
2561 12430
2562 12405
2563 12384
2564 12358
2565 12328
2566 12294
2567 12258
2568 12225
2569 12197
2570 12123
2571 12009
2572 11984
2573 11957
2574 11901
2575 11890
2576 11886
2577 11835
2578 11829
2579 11826
2580 11822
2581 11826
2582 11821
2583 11781
2584 11744
2585 11684
2586 11690
2587 11658
2588 11660
2589 11667
2590 11637
2591 11644
2592 11654
2593 11662
2594 11639
2595 11650
2596 11657
2597 11630
2598 11641
2599 11609
2600 11627
2601 11639
2602 11649
2603 11629
2604 11613
2605 11625
2606 11613
2607 11598
2608 11609
2609 11597
2610 11617
2611 11625
2612 11605
2613 11605
2614 11573
2615 11558
2616 11520
2617 11483
2618 11457
2619 11412
2620 11352
2621 11287
2622 11262
2623 11207
2624 11192
2625 11168
2626 11146
2627 11143
2628 11120
2629 11116
2630 11112
2631 11084
2632 11027
2633 11031
2634 11038
2635 11043
2636 11051
2637 11059
2638 11067
2639 11077
2640 11086
2641 11098
2642 11112
2643 11124
2644 11133
2645 11146
2646 11159
2647 11175
2648 11193
2649 11208
2650 11228
2651 11234
2652 11262
2653 11292
2654 11280
2655 11320
2656 11308
2657 11344
2658 11332
2659 11370
2660 11370
2661 11417
2662 11466
2663 11516
2664 11573
2665 11630
2666 11655
2667 11729
2668 11806
2669 11879
2670 11956
2671 12027
2672 12057
2673 12130
2674 12151
2675 12175
2676 12233
2677 12300
2678 12324
2679 12384
2680 12407
2681 12455
2682 12512
2683 12565
2684 12583
2685 12638
2686 12664
2687 12694
2688 12756
2689 12793
2690 12853
2691 12908
2692 12906
2693 12962
2694 13016
2695 13033
2696 13088
2697 13141
2698 13140
2699 13188
2700 13233
2701 13269
2702 13286
2703 13312
2704 13299
2705 13307
2706 13295
2707 13293
2708 13275
2709 13268
2710 13212
2711 13199
2712 13178
2713 13171
2714 13154
2715 13153
2716 13107
2717 13110
2718 13088
2719 13090
2720 13077
2721 13086
2722 13091
2723 13100
2724 13106
2725 13117
2726 13120
2727 13130
2728 13143
2729 13154
2730 13160
2731 13167
2732 13173
2733 13179
2734 13186
2735 13189
2736 13191
2737 13193
2738 13190
2739 13187
2740 13188
2741 13137
2742 13130
2743 13119
2744 13065
2745 13055
2746 13041
2747 13025
2748 12964
2749 12957
2750 12909
2751 12905
2752 12898
2753 12894
2754 12890
2755 12889
2756 12889
2757 12854
2758 12816
2759 12783
2760 12791
2761 12757
2762 12767
2763 12739
2764 12717
2765 12727
2766 12728
2767 12727
2768 12690
2769 12683
2770 12640
2771 12603
2772 12575
2773 12589
2774 12562
2775 12566
2776 12573
2777 12578
2778 12591
2779 12549
2780 12560
2781 12576
2782 12585
2783 12592
2784 12536
2785 12547
2786 12525
2787 12501
2788 12502
2789 12460
2790 12462
2791 12453
2792 12414
2793 12396
2794 12359
2795 12333
2796 12299
2797 12264
2798 12214
2799 12150
2800 12099
2801 12056
2802 11988
2803 11933
2804 11893
2805 11854
2806 11807
2807 11770
2808 11732
2809 11702
2810 11675
2811 11648
2812 11616
2813 11594
2814 11573
2815 11550
2816 11483
2817 11466
2818 11453
2819 11444
2820 11421
2821 11410
2822 11400
2823 11389
2824 11377
2825 11366
2826 11351
2827 11335
2828 11314
2829 11295
2830 11285
2831 11277
2832 11271
2833 11267
2834 11264
2835 11272
2836 11277
2837 11287
2838 11301
2839 11275
2840 11253
2841 11279
2842 11316
2843 11363
2844 11366
2845 11420
2846 11440
2847 11469
2848 11499
2849 11530
2850 11596
2851 11660
2852 11684
2853 11752
2854 11739
2855 11799
2856 11787
2857 11846
2858 11865
2859 11923
2860 11980
2861 11999
2862 12057
2863 12069
2864 12112
2865 12125
2866 12182
2867 12208
2868 12267
2869 12299
2870 12334
2871 12402
2872 12468
2873 12529
2874 12594
2875 12631
2876 12708
2877 12762
2878 12811
2879 12876
2880 12925
2881 12994
2882 13054
2883 13113
2884 13165
2885 13205
2886 13220
2887 13237
2888 13248
2889 13242
2890 13268
2891 13260
2892 13291
2893 13312
2894 13338
2895 13372
2896 13395
2897 13418
2898 13451
2899 13481
2900 13514
2901 13545
2902 13582
2903 13590
2904 13617
2905 13660
2906 13703
2907 13744
2908 13740
2909 13783
2910 13827
2911 13875
2912 13922
2913 13964
2914 14004
2915 14044
2916 14078
2917 14111
2918 14146
2919 14178
2920 14192
2921 14228
2922 14265
2923 14301
2924 14341
2925 14380
2926 14367
2927 14411
2928 14460
2929 14509
2930 14465
2931 14516
2932 14526
2933 14540
2934 14554
2935 14570
2936 14627
2937 14672
2938 14639
2939 14689
2940 14731
2941 14732
2942 14773
2943 14805
2944 14839
2945 14872
2946 14863
2947 14847
2948 14872
2949 14890
2950 14915
2951 14915
2952 14953
2953 14959
2954 15001
2955 15009
2956 15048
2957 15062
2958 15078
2959 15120
2960 15137
2961 15180
2962 15150
2963 15202
2964 15261
2965 15320
2966 15381
2967 15415
2968 15479
2969 15548
2970 15612
2971 15666
2972 15661
2973 15685
2974 15695
2975 15719
2976 15687
2977 15690
2978 15685
2979 15650
2980 15622
2981 15580
2982 15529
2983 15512
2984 15494
2985 15454
2986 15429
2987 15421
2988 15413
2989 15407
2990 15386
2991 15344
2992 15337
2993 15253
2994 15240
2995 15226
2996 15192
2997 15185
2998 15154
2999 15144
3000 15112
3001 15099
3002 15088
3003 15060
3004 15049
3005 15022
3006 15012
3007 15009
3008 15003
3009 14998
3010 14992
3011 14984
3012 14966
3013 14916
3014 14914
3015 14869
3016 14869
3017 14867
3018 14821
3019 14820
3020 14782
3021 14786
3022 14746
3023 14751
3024 14759
3025 14766
3026 14781
3027 14790
3028 14802
3029 14819
3030 14840
3031 14814
3032 14828
3033 14796
3034 14805
3035 14774
3036 14736
3037 14736
3038 14700
3039 14706
3040 14673
3041 14681
3042 14687
3043 14670
3044 14683
3045 14697
3046 14709
3047 14693
3048 14685
3049 14673
3050 14692
3051 14709
3052 14685
3053 14694
3054 14677
3055 14692
3056 14679
3057 14692
3058 14701
3059 14688
3060 14648
3061 14627
3062 14629
3063 14603
3064 14588
3065 14567
3066 14523
3067 14457
3068 14380
3069 14296
3070 14236
3071 14147
3072 14061
3073 13990
3074 13909
3075 13837
3076 13785
3077 13734
3078 13681
3079 13637
3080 13600
3081 13540
3082 13502
3083 13466
3084 13377
3085 13342
3086 13302
3087 13242
3088 13203
3089 13167
3090 13133
3091 13092
3092 13035
3093 12978
3094 12939
3095 12892
3096 12833
3097 12794
3098 12739
3099 12702
3100 12656
3101 12623
3102 12554
3103 12532
3104 12472
3105 12458
3106 12392
3107 12367
3108 12340
3109 12314
3110 12297
3111 12235
3112 12217
3113 12199
3114 12142
3115 12129
3116 12121
3117 12114
3118 12022
3119 12011
3120 12001
3121 11992
3122 11984
3123 11978
3124 11973
3125 11926
3126 11918
3127 11873
3128 11830
3129 11779
3130 11765
3131 11749
3132 11706
3133 11697
3134 11691
3135 11655
3136 11623
3137 11629
3138 11605
3139 11610
3140 11621
3141 11569
3142 11582
3143 11591
3144 11601
3145 11584
3146 11592
3147 11598
3148 11578
3149 11585
3150 11577
3151 11575
3152 11555
3153 11540
3154 11478
3155 11454
3156 11422
3157 11378
3158 11321
3159 11235
3160 11185
3161 11135
3162 11077
3163 11036
3164 10986
3165 10949
3166 10903
3167 10850
3168 10817
3169 10769
3170 10688
3171 10665
3172 10645
3173 10623
3174 10601
3175 10584
3176 10564
3177 10503
3178 10495
3179 10491
3180 10480
3181 10471
3182 10463
3183 10458
3184 10457
3185 10457
3186 10461
3187 10464
3188 10467
3189 10471
3190 10474
3191 10480
3192 10435
3193 10440
3194 10448
3195 10459
3196 10470
3197 10487
3198 10507
3199 10477
3200 10450
3201 10474
3202 10452
3203 10471
3204 10446
3205 10464
3206 10450
3207 10476
3208 10493
3209 10525
3210 10554
3211 10587
3212 10619
3213 10575
3214 10609
3215 10604
3216 10630
3217 10622
3218 10651
3219 10646
3220 10675
3221 10637
3222 10676
3223 10717
3224 10754
3225 10793
3226 10802
3227 10842
3228 10852
3229 10898
3230 10941
3231 10988
3232 11006
3233 11049
3234 11028
3235 11030
3236 11069
3237 11105
3238 11140
3239 11145
3240 11179
3241 11183
3242 11200
3243 11184
3244 11197
3245 11157
3246 11152
3247 11141
3248 11105
3249 11093
3250 11075
3251 11025
3252 11013
3253 11005
3254 10972
3255 10958
3256 10926
3257 10911
3258 10907
3259 10890
3260 10884
3261 10879
3262 10816
3263 10809
3264 10806
3265 10801
3266 10800
3267 10750
3268 10750
3269 10747
3270 10750
3271 10749
3272 10750
3273 10752
3274 10754
3275 10754
3276 10752
3277 10751
3278 10745
3279 10738
3280 10737
3281 10736
3282 10721
3283 10723
3284 10677
3285 10678
3286 10677
3287 10677
3288 10641
3289 10654
3290 10620
3291 10635
3292 10612
3293 10637
3294 10664
3295 10693
3296 10719
3297 10745
3298 10771
3299 10761
3300 10750
3301 10777
3302 10803
3303 10831
3304 10860
3305 10856
3306 10849
3307 10840
3308 10873
3309 10864
3310 10897
3311 10890
3312 10928
3313 10965
3314 10967
3315 11010
3316 11021
3317 11069
3318 11079
3319 11121
3320 11127
3321 11166
3322 11159
3323 11167
3324 11210
3325 11252
3326 11267
3327 11283
3328 11324
3329 11330
3330 11373
3331 11384
3332 11405
3333 11417
3334 11430
3335 11444
3336 11450
3337 11439
3338 11416
3339 11396
3340 11367
3341 11350
3342 11324
3343 11310
3344 11293
3345 11275
3346 11238
3347 11225
3348 11215
3349 11204
3350 11196
3351 11187
3352 11175
3353 11160
3354 11150
3355 11092
3356 11083
3357 11077
3358 11041
3359 11036
3360 11030
3361 11017
3362 11009
3363 11005
3364 10997
3365 10992
3366 10988
3367 10983
3368 10982
3369 10980
3370 10974
3371 10927
3372 10924
3373 10926
3374 10926
3375 10928
3376 10933
3377 10938
3378 10898
3379 10913
3380 10887
3381 10914
3382 10899
3383 10932
3384 10923
3385 10961
3386 10957
3387 10999
3388 11039
3389 11079
3390 11073
3391 11106
3392 11098
3393 11132
3394 11129
3395 11164
3396 11198
3397 11190
3398 11222
3399 11252
3400 11283
3401 11267
3402 11288
3403 11284
3404 11303
3405 11298
3406 11320
3407 11285
3408 11308
3409 11313
3410 11307
3411 11295
3412 11322
3413 11321
3414 11302
3415 11303
3416 11299
3417 11332
3418 11337
3419 11379
3420 11420
3421 11424
3422 11452
3423 11440
3424 11431
3425 11437
3426 11431
3427 11408
3428 11401
3429 11374
3430 11358
3431 11343
3432 11319
3433 11310
3434 11301
3435 11288
3436 11278
3437 11266
3438 11258
3439 11253
3440 11245
3441 11241
3442 11226
3443 11222
3444 11216
3445 11218
3446 11218
3447 11173
3448 11171
3449 11173
3450 11168
3451 11167
3452 11171
3453 11177
3454 11180
3455 11186
3456 11188
3457 11192
3458 11204
3459 11217
3460 11232
3461 11252
3462 11276
3463 11296
3464 11322
3465 11349
3466 11367
3467 11340
3468 11317
3469 11288
3470 11316
3471 11295
3472 11323
3473 11296
3474 11316
3475 11338
3476 11362
3477 11393
3478 11421
3479 11401
3480 11379
3481 11399
3482 11375
3483 11387
3484 11355
3485 11365
3486 11373
3487 11339
3488 11307
3489 11314
3490 11332
3491 11314
3492 11298
3493 11319
3494 11312
3495 11335
3496 11357
3497 11380
3498 11405
3499 11395
3500 11414
3501 11443
3502 11472
3503 11499
3504 11497
3505 11528
3506 11530
3507 11505
3508 11541
3509 11547
3510 11572
3511 11568
3512 11583
3513 11545
3514 11547
3515 11544
3516 11511
3517 11483
3518 11465
3519 11442
3520 11406
3521 11378
3522 11348
3523 11329
3524 11305
3525 11286
3526 11265
3527 11244
3528 11220
3529 11180
3530 11157
3531 11120
3532 11101
3533 11083
3534 11052
3535 11034
3536 11002
3537 10939
3538 10903
3539 10889
3540 10861
3541 10848
3542 10824
3543 10815
3544 10793
3545 10783
3546 10760
3547 10752
3548 10739
3549 10727
3550 10734
3551 10725
3552 10726
3553 10730
3554 10691
3555 10698
3556 10652
3557 10657
3558 10660
3559 10663
3560 10668
3561 10676
3562 10683
3563 10693
3564 10666
3565 10640
3566 10664
3567 10686
3568 10701
3569 10714
3570 10726
3571 10664
3572 10673
3573 10656
3574 10667
3575 10644
3576 10654
3577 10661
3578 10670
3579 10679
3580 10686
3581 10697
3582 10672
3583 10653
3584 10670
3585 10652
3586 10640
3587 10658
3588 10639
3589 10661
3590 10678
3591 10669
3592 10653
3593 10656
3594 10677
3595 10702
3596 10728
3597 10752
3598 10773
3599 10797
3600 10825
3601 10815
3602 10803
3603 10809
3604 10796
3605 10774
3606 10758
3607 10723
3608 10673
3609 10650
3610 10583
3611 10559
3612 10537
3613 10521
3614 10487
3615 10477
3616 10477
3617 10454
3618 10443
3619 10414
3620 10352
3621 10349
3622 10339
3623 10328
3624 10320
3625 10291
3626 10287
3627 10219
3628 10214
3629 10213
3630 10174
3631 10176
3632 10162
3633 10165
3634 10149
3635 10152
3636 10139
3637 10143
3638 10134
3639 10139
3640 10129
3641 10135
3642 10125
3643 10135
3644 10143
3645 10151
3646 10147
3647 10162
3648 10138
3649 10111
3650 10130
3651 10147
3652 10170
3653 10192
3654 10175
3655 10203
3656 10187
3657 10222
3658 10255
3659 10249
3660 10242
3661 10269
3662 10298
3663 10287
3664 10280
3665 10307
3666 10287
3667 10310
3668 10291
3669 10311
3670 10331
3671 10348
3672 10367
3673 10352
3674 10378
3675 10404
3676 10432
3677 10428
3678 10415
3679 10445
3680 10443
3681 10401
3682 10432
3683 10466
3684 10499
3685 10531
3686 10543
3687 10549
3688 10585
3689 10618
3690 10648
3691 10639
3692 10650
3693 10653
3694 10625
3695 10599
3696 10581
3697 10548
3698 10524
3699 10474
3700 10424
3701 10373
3702 10340
3703 10311
3704 10274
3705 10241
3706 10219
3707 10176
3708 10158
3709 10118
3710 10093
3711 10066
3712 10022
3713 9988
3714 9937
3715 9899
3716 9797
3717 9760
3718 9725
3719 9690
3720 9659
3721 9631
3722 9606
3723 9580
3724 9553
3725 9508
3726 9481
3727 9455
3728 9434
3729 9404
3730 9374
3731 9343
3732 9266
3733 9239
3734 9212
3735 9186
3736 9157
3737 9085
3738 9066
3739 9051
3740 8999
3741 8990
3742 8897
3743 8894
3744 8855
3745 8861
3746 8862
3747 8817
3748 8816
3749 8774
3750 8781
3751 8749
3752 8761
3753 8769
3754 8749
3755 8723
3756 8665
3757 8669
3758 8602
3759 8608
3760 8555
3761 8574
3762 8564
3763 8575
3764 8588
3765 8603
3766 8627
3767 8629
3768 8659
3769 8690
3770 8673
3771 8708
3772 8739
3773 8746
3774 8772
3775 8797
3776 8823
3777 8851
3778 8861
3779 8861
3780 8891
3781 8910
3782 8898
3783 8904
3784 8883
3785 8857
3786 8836
3787 8823
3788 8791
3789 8766
3790 8737
3791 8707
3792 8680
3793 8657
3794 8636
3795 8612
3796 8590
3797 8568
3798 8543
3799 8516
3800 8488
3801 8464
3802 8442
3803 8426
3804 8358
3805 8342
3806 8323
3807 8310
3808 8299
3809 8290
3810 8289
3811 8284
3812 8280
3813 8277
3814 8278
3815 8285
3816 8294
3817 8300
3818 8301
3819 8304
3820 8305
3821 8312
3822 8323
3823 8337
3824 8353
3825 8374
3826 8397
3827 8373
3828 8398
3829 8384
3830 8420
3831 8439
3832 8485
3833 8449
3834 8508
3835 8572
3836 8643
3837 8671
3838 8700
3839 8772
3840 8843
3841 8872
3842 8947
3843 9018
3844 9046
3845 9118
3846 9116
3847 9188
3848 9224
3849 9298
3850 9372
3851 9449
3852 9527
3853 9606
3854 9678
3855 9755
3856 9799
3857 9876
3858 9957
3859 9976
3860 10066
3861 10127
3862 10183
3863 10270
3864 10357
3865 10412
3866 10433
3867 10524
3868 10585
3869 10678
3870 10771
3871 10844
3872 10923
3873 10969
3874 11011
3875 11072
3876 11106
3877 11129
3878 11155
3879 11191
3880 11222
3881 11255
3882 11282
3883 11303
3884 11340
3885 11378
3886 11413
3887 11450
3888 11460
3889 11504
3890 11547
3891 11587
3892 11625
3893 11668
3894 11678
3895 11722
3896 11768
3897 11814
3898 11865
3899 11874
3900 11927
3901 11983
3902 12036
3903 12092
3904 12145
3905 12200
3906 12252
3907 12301
3908 12346
3909 12395
3910 12447
3911 12505
3912 12563
3913 12619
3914 12678
3915 12741
3916 12799
3917 12859
3918 12925
3919 12995
3920 13071
3921 13149
3922 13228
3923 13217
3924 13295
3925 13374
3926 13451
3927 13489
3928 13527
3929 13533
3930 13615
3931 13689
3932 13725
3933 13755
3934 13826
3935 13893
3936 13920
3937 13950
3938 14014
3939 14074
3940 14135
3941 14192
3942 14249
3943 14264
3944 14315
3945 14364
3946 14376
3947 14394
3948 14447
3949 14454
3950 14508
3951 14494
3952 14540
3953 14585
3954 14607
3955 14651
3956 14699
3957 14719
3958 14751
3959 14795
3960 14836
3961 14840
3962 14865
3963 14885
3964 14884
3965 14875
3966 14847
3967 14835
3968 14821
3969 14798
3970 14750
3971 14702
3972 14644
3973 14606
3974 14570
3975 14540
3976 14528
3977 14505
3978 14510
3979 14513
3980 14496
3981 14490
3982 14474
3983 14480
3984 14492
3985 14504
3986 14479
3987 14487
3988 14425
3989 14436
3990 14427
3991 14445
3992 14443
3993 14464
3994 14487
3995 14514
3996 14539
3997 14544
3998 14566
3999 14531
4000 14559
4001 14587
4002 14603
4003 14631
4004 14648
4005 14684
4006 14704
4007 14739
4008 14782
4009 14826
4010 14872
4011 14923
4012 14974
4013 15028
4014 15080
4015 15134
4016 15193
4017 15205
4018 15253
4019 15248
4020 15276
4021 15263
4022 15240
4023 15217
4024 15230
4025 15197
4026 15201
4027 15205
4028 15173
4029 15182
4030 15188
4031 15200
4032 15179
4033 15195
4034 15209
4035 15225
4036 15213
4037 15186
4038 15183
4039 15182
4040 15183
4041 15189
4042 15217
4043 15246
4044 15256
4045 15286
4046 15312
4047 15335
4048 15304
4049 15322
4050 15319
4051 15324
4052 15306
4053 15266
4054 15250
4055 15210
4056 15177
4057 15118
4058 15069
4059 14997
4060 14935
4061 14847
4062 14787
4063 14713
4064 14641
4065 14575
4066 14522
4067 14461
4068 14412
4069 14357
4070 14303
4071 14264
4072 14162
4073 14117
4074 14054
4075 14010
4076 13951
4077 13911
4078 13853
4079 13816
4080 13786
4081 13760
4082 13719
4083 13693
4084 13651
4085 13610
4086 13579
4087 13523
4088 13499
4089 13486
4090 13477
4091 13447
4092 13441
4093 13417
4094 13413
4095 13393
4096 13385
4097 13376
4098 13356
4099 13351
4100 13289
4101 13289
4102 13240
4103 13245
4104 13250
4105 13256
4106 13218
4107 13228
4108 13190
4109 13196
4110 13159
4111 13163
4112 13174
4113 13146
4114 13128
4115 13144
4116 13127
4117 13144
4118 13168
4119 13167
4120 13208
4121 13217
4122 13262
4123 13306
4124 13359
4125 13418
4126 13476
4127 13504
4128 13557
4129 13586
4130 13570
4131 13626
4132 13651
4133 13700
4134 13753
4135 13801
4136 13826
4137 13870
4138 13889
4139 13929
4140 13945
4141 13982
4142 13989
4143 14013
4144 14030
4145 14012
4146 14029
4147 14043
4148 14052
4149 14043
4150 14027
4151 14020
4152 14008
4153 14022
4154 14018
4155 14034
4156 14058
4157 14063
4158 14091
4159 14095
4160 14125
4161 14140
4162 14165
4163 14196
4164 14224
4165 14233
4166 14254
4167 14224
4168 14227
4169 14251
4170 14262
4171 14281
4172 14309
4173 14336
4174 14363
4175 14390
4176 14414
4177 14446
4178 14477
4179 14497
4180 14528
4181 14557
4182 14584
4183 14613
4184 14643
4185 14576
4186 14598
4187 14576
4188 14604
4189 14636
4190 14668
4191 14706
4192 14695
4193 14727
4194 14722
4195 14771
4196 14774
4197 14832
4198 14842
4199 14896
4200 14948
4201 14998
4202 15006
4203 15011
4204 15056
4205 15099
4206 15104
4207 15114
4208 15162
4209 15209
4210 15219
4211 15226
4212 15273
4213 15320
4214 15328
4215 15371
4216 15415
4217 15454
4218 15490
4219 15457
4220 15460
4221 15494
4222 15494
4223 15530
4224 15535
4225 15571
4226 15578
4227 15592
4228 15627
4229 15660
4230 15676
4231 15705
4232 15714
4233 15732
4234 15727
4235 15730
4236 15723
4237 15699
4238 15685
4239 15649
4240 15612
4241 15586
4242 15562
4243 15532
4244 15512
4245 15491
4246 15459
4247 15438
4248 15410
4249 15381
4250 15360
4251 15344
4252 15328
4253 15313
4254 15265
4255 15251
4256 15232
4257 15220
4258 15209
4259 15199
4260 15194
4261 15190
4262 15192
4263 15194
4264 15200
4265 15207
4266 15220
4267 15236
4268 15248
4269 15265
4270 15280
4271 15297
4272 15266
4273 15281
4274 15297
4275 15316
4276 15331
4277 15290
4278 15308
4279 15325
4280 15348
4281 15374
4282 15357
4283 15345
4284 15374
4285 15407
4286 15440
4287 15470
4288 15421
4289 15451
4290 15447
4291 15435
4292 15433
4293 15380
4294 15376
4295 15406
4296 15407
4297 15433
4298 15466
4299 15481
4300 15512
4301 15547
4302 15542
4303 15538
4304 15537
4305 15569
4306 15565
4307 15596
4308 15626
4309 15655
4310 15681
4311 15677
4312 15682
4313 15704
4314 15667
4315 15655
4316 15646
4317 15670
4318 15695
4319 15690
4320 15713
4321 15723
4322 15699
4323 15689
4324 15652
4325 15621
4326 15539
4327 15495
4328 15417
4329 15348
4330 15279
4331 15200
4332 15131
4333 15069
4334 15007
4335 14944
4336 14881
4337 14830
4338 14776
4339 14730
4340 14684
4341 14640
4342 14591
4343 14541
4344 14462
4345 14415
4346 14369
4347 14279
4348 14240
4349 14173
4350 14129
4351 14087
4352 14043
4353 13997
4354 13953
4355 13906
4356 13858
4357 13809
4358 13761
4359 13719
4360 13671
4361 13620
4362 13517
4363 13463
4364 13407
4365 13355
4366 13301
4367 13246
4368 13105
4369 13058
4370 13014
4371 12978
4372 12903
4373 12826
4374 12797
4375 12772
4376 12707
4377 12686
4378 12621
4379 12576
4380 12562
4381 12540
4382 12525
4383 12506
4384 12455
4385 12401
4386 12394
4387 12391
4388 12351
4389 12310
4390 12307
4391 12272
4392 12271
4393 12238
4394 12241
4395 12214
4396 12186
4397 12196
4398 12201
4399 12171
4400 12185
4401 12198
4402 12217
4403 12236
4404 12234
4405 12231
4406 12260
4407 12270
4408 12304
4409 12337
4410 12372
4411 12398
4412 12383
4413 12388
4414 12401
4415 12402
4416 12398
4417 12377
4418 12338
4419 12282
4420 12259
4421 12216
4422 12171
4423 12152
4424 12140
4425 12141
4426 12148
4427 12152
4428 12163
4429 12172
4430 12186
4431 12204
4432 12221
4433 12236
4434 12253
4435 12273
4436 12289
4437 12306
4438 12326
4439 12343
4440 12364
4441 12384
4442 12404
4443 12425
4444 12446
4445 12465
4446 12487
4447 12505
4448 12522
4449 12544
4450 12568
4451 12601
4452 12633
4453 12668
4454 12710
4455 12750
4456 12788
4457 12823
4458 12859
4459 12850
4460 12893
4461 12895
4462 12948
4463 12961
4464 13019
4465 13036
4466 13088
4467 13148
4468 13163
4469 13172
4470 13184
4471 13239
4472 13218
4473 13279
4474 13343
4475 13370
4476 13426
4477 13441
4478 13497
4479 13513
4480 13563
4481 13610
4482 13664
4483 13713
4484 13763
4485 13818
4486 13844
4487 13866
4488 13909
4489 13923
4490 13972
4491 13947
4492 13993
4493 14040
4494 14052
4495 14062
4496 14103
4497 14111
4498 14122
4499 14162
4500 14189
4501 14217
4502 14235
4503 14246
4504 14228
4505 14203
4506 14165
4507 14148
4508 14081
4509 14050
4510 14006
4511 13939
4512 13909
4513 13883
4514 13859
4515 13840
4516 13825
4517 13787
4518 13779
4519 13754
4520 13749
4521 13740
4522 13742
4523 13745
4524 13695
4525 13701
4526 13675
4527 13641
4528 13653
4529 13664
4530 13676
4531 13687
4532 13679
4533 13689
4534 13686
4535 13695
4536 13693
4537 13709
4538 13665
4539 13680
4540 13693
4541 13688
4542 13700
4543 13709
4544 13670
4545 13686
4546 13695
4547 13669
4548 13692
4549 13669
4550 13692
4551 13710
4552 13728
4553 13746
4554 13760
4555 13733
4556 13757
4557 13780
4558 13811
4559 13801
4560 13830
4561 13823
4562 13819
4563 13851
4564 13881
4565 13873
4566 13869
4567 13901
4568 13934
4569 13933
4570 13972
4571 14009
4572 14049
4573 14088
4574 14123
4575 14164
4576 14180
4577 14190
4578 14202
4579 14246
4580 14263
4581 14271
4582 14287
4583 14306
4584 14352
4585 14362
4586 14404
4587 14446
4588 14492
4589 14534
4590 14563
4591 14591
4592 14596
4593 14595
4594 14599
4595 14584
4596 14574
4597 14542
4598 14516
4599 14479
4600 14426
4601 14388
4602 14328
4603 14291
4604 14258
4605 14204
4606 14174
4607 14124
4608 14101
4609 14076
4610 14033
4611 14013
4612 13976
4613 13917
4614 13884
4615 13856
4616 13819
4617 13783
4618 13755
4619 13723
4620 13698
4621 13674
4622 13646
4623 13617
4624 13599
4625 13583
4626 13550
4627 13529
4628 13512
4629 13504
4630 13448
4631 13440
4632 13390
4633 13385
4634 13377
4635 13372
4636 13364
4637 13354
4638 13347
4639 13344
4640 13252
4641 13256
4642 13263
4643 13275
4644 13285
4645 13297
4646 13321
4647 13293
4648 13269
4649 13286
4650 13261
4651 13277
4652 13248
4653 13229
4654 13255
4655 13241
4656 13260
4657 13287
4658 13236
4659 13261
4660 13249
4661 13267
4662 13247
4663 13264
4664 13284
4665 13304
4666 13302
4667 13331
4668 13361
4669 13390
4670 13418
4671 13390
4672 13413
4673 13433
4674 13455
4675 13441
4676 13423
4677 13450
4678 13428
4679 13455
4680 13477
4681 13494
4682 13490
4683 13489
4684 13429
4685 13416
4686 13393
4687 13325
4688 13293
4689 13261
4690 13226
4691 13192
4692 13122
4693 13089
4694 13042
4695 13004
4696 12964
4697 12944
4698 12926
4699 12909
4700 12897
4701 12885
4702 12885
4703 12878
4704 12874
4705 12870
4706 12870
4707 12827
4708 12839
4709 12840
4710 12860
4711 12830
4712 12846
4713 12855
4714 12867
4715 12878
4716 12894
4717 12908
4718 12922
4719 12890
4720 12903
4721 12916
4722 12933
4723 12904
4724 12917
4725 12929
4726 12938
4727 12947
4728 12962
4729 12974
4730 12990
4731 13012
4732 12949
4733 12939
4734 12978
4735 12963
4736 13010
4737 13061
4738 13072
4739 13128
4740 13181
4741 13192
4742 13247
4743 13305
4744 13371
4745 13433
4746 13486
4747 13467
4748 13520
4749 13543
4750 13603
4751 13628
4752 13687
4753 13745
4754 13744
4755 13812
4756 13885
4757 13922
4758 13983
4759 14012
4760 14074
4761 14139
4762 14198
4763 14228
4764 14264
4765 14327
4766 14385
4767 14441
4768 14495
4769 14494
4770 14545
4771 14583
4772 14591
4773 14611
4774 14601
4775 14603
4776 14577
4777 14536
4778 14488
4779 14442
4780 14382
4781 14356
4782 14318
4783 14286
4784 14265
4785 14219
4786 14205
4787 14171
4788 14149
4789 14135
4790 14117
4791 14100
4792 14084
4793 14068
4794 14054
4795 13992
4796 13977
4797 13962
4798 13943
4799 13922
4800 13906
4801 13892
4802 13874
4803 13856
4804 13837
4805 13815
4806 13787
4807 13754
4808 13714
4809 13670
4810 13609
4811 13570
4812 13528
4813 13491
4814 13455
4815 13420
4816 13384
4817 13356
4818 13287
4819 13259
4820 13234
4821 13121
4822 13099
4823 13083
4824 13072
4825 13017
4826 12939
4827 12937
4828 12913
4829 12816
4830 12797
4831 12780
4832 12761
4833 12736
4834 12713
4835 12693
4836 12671
4837 12609
4838 12583
4839 12510
4840 12436
4841 12400
4842 12327
4843 12288
4844 12247
4845 12205
4846 12136
4847 12097
4848 12038
4849 12010
4850 11947
4851 11924
4852 11865
4853 11837
4854 11784
4855 11754
4856 11700
4857 11675
4858 11633
4859 11602
4860 11560
4861 11539
4862 11470
4863 11421
4864 11384
4865 11338
4866 11289
4867 11241
4868 11187
4869 11127
4870 11047
4871 10992
4872 10936
4873 10872
4874 10810
4875 10776
4876 10743
4877 10716
4878 10692
4879 10649
4880 10623
4881 10590
4882 10573
4883 10564
4884 10559
4885 10552
4886 10548
4887 10547
4888 10544
4889 10547
4890 10553
4891 10559
4892 10576
4893 10592
4894 10611
4895 10632
4896 10657
4897 10681
4898 10708
4899 10739
4900 10772
4901 10802
4902 10795
4903 10839
4904 10881
4905 10928
4906 10927
4907 10975
4908 11019
4909 11065
4910 11068
4911 11074
4912 11126
4913 11092
4914 11149
4915 11193
4916 11260
4917 11236
4918 11308
4919 11373
4920 11396
4921 11461
4922 11486
4923 11543
4924 11610
4925 11674
4926 11697
4927 11753
4928 11778
4929 11810
4930 11882
4931 11949
4932 12012
4933 12049
4934 12122
4935 12158
4936 12231
4937 12307
4938 12385
4939 12472
4940 12546
4941 12617
4942 12713
4943 12782
4944 12874
4945 12912
4946 12982
4947 13081
4948 13145
4949 13239
4950 13319
4951 13377
4952 13451
4953 13507
4954 13567
4955 13618
4956 13660
4957 13694
4958 13704
4959 13723
4960 13724
4961 13694
4962 13700
4963 13700
4964 13684
4965 13697
4966 13687
4967 13694
4968 13699
4969 13715
4970 13719
4971 13733
4972 13729
4973 13743
4974 13750
4975 13720
4976 13742
4977 13747
4978 13720
4979 13739
4980 13761
4981 13785
4982 13803
4983 13821
4984 13841
4985 13865
4986 13889
4987 13909
4988 13894
4989 13924
4990 13958
4991 13994
4992 14025
4993 14059
4994 14096
4995 14135
4996 14165
4997 14155
4998 14188
4999 14227
5000 14261
5001 14223
5002 14215
5003 14251
5004 14292
5005 14291
5006 14333
5007 14330
5008 14333
5009 14383
5010 14434
5011 14493
5012 14554
5013 14572
5014 14627
5015 14637
5016 14688
5017 14696
5018 14740
5019 14751
5020 14809
5021 14832
5022 14894
5023 14927
5024 14993
5025 15059
5026 15085
5027 15164
5028 15241
5029 15317
5030 15394
5031 15444
5032 15498
5033 15551
5034 15633
5035 15694
5036 15778
5037 15830
5038 15910
5039 15955
5040 16029
5041 16074
5042 16134
5043 16162
5044 16211
5045 16251
5046 16267
5047 16291
5048 16273
5049 16270
5050 16247
5051 16251
5052 16259
5053 16264
5054 16276
5055 16289
5056 16294
5057 16303
5058 16323
5059 16339
5060 16362
5061 16375
5062 16406
5063 16440
5064 16478
5065 16507
5066 16537
5067 16574
5068 16590
5069 16582
5070 16601
5071 16612
5072 16646
5073 16667
5074 16709
5075 16749
5076 16791
5077 16817
5078 16861
5079 16892
5080 16936
5081 16924
5082 16962
5083 16998
5084 17044
5085 17073
5086 17068
5087 17051
5088 17088
5089 17128
5090 17164
5091 17203
5092 17245
5093 17289
5094 17327
5095 17366
5096 17411
5097 17411
5098 17452
5099 17440
5100 17478
5101 17425
5102 17469
5103 17469
5104 17509
5105 17548
5106 17583
5107 17619
5108 17622
5109 17664
5110 17663
5111 17698
5112 17737
5113 17772
5114 17777
5115 17780
5116 17820
5117 17858
5118 17869
5119 17883
5120 17924
5121 17931
5122 17971
5123 17984
5124 17987
5125 18005
5126 18041
5127 18082
5128 18119
5129 18159
5130 18202
5131 18232
5132 18222
5133 18236
5134 18238
5135 18231
5136 18218
5137 18197
5138 18167
5139 18115
5140 18085
5141 18020
5142 17997
5143 17972
5144 17947
5145 17928
5146 17915
5147 17902
5148 17888
5149 17878
5150 17878
5151 17853
5152 17849
5153 17828
5154 17824
5155 17798
5156 17790
5157 17771
5158 17737
5159 17720
5160 17693
5161 17691
5162 17673
5163 17670
5164 17669
5165 17657
5166 17663
5167 17649
5168 17650
5169 17590
5170 17587
5171 17586
5172 17586
5173 17586
5174 17584
5175 17536
5176 17526
5177 17514
5178 17505
5179 17447
5180 17430
5181 17367
5182 17349
5183 17334
5184 17330
5185 17334
5186 17334
5187 17300
5188 17223
5189 17231
5190 17202
5191 17177
5192 17185
5193 17165
5194 17175
5195 17189
5196 17161
5197 17133
5198 17146
5199 17166
5200 17182
5201 17202
5202 17187
5203 17208
5204 17200
5205 17219
5206 17248
5207 17246
5208 17239
5209 17261
5210 17289
5211 17290
5212 17284
5213 17281
5214 17272
5215 17304
5216 17293
5217 17331
5218 17334
5219 17366
5220 17402
5221 17420
5222 17401
5223 17402
5224 17366
5225 17345
5226 17300
5227 17264
5228 17198
5229 17129
5230 17072
5231 16986
5232 16931
5233 16858
5234 16810
5235 16765
5236 16703
5237 16662
5238 16607
5239 16566
5240 16517
5241 16454
5242 16413
5243 16372
5244 16337
5245 16299
5246 16214
5247 16163
5248 16133
5249 16093
5250 16069
5251 16029
5252 16003
5253 15980
5254 15956
5255 15939
5256 15920
5257 15898
5258 15881
5259 15843
5260 15812
5261 15777
5262 15761
5263 15681
5264 15666
5265 15607
5266 15587
5267 15573
5268 15553
5269 15489
5270 15476
5271 15435
5272 15435
5273 15438
5274 15399
5275 15361
5276 15368
5277 15336
5278 15342
5279 15352
5280 15329
5281 15302
5282 15311
5283 15323
5284 15290
5285 15290
5286 15296
5287 15263
5288 15270
5289 15276
5290 15249
5291 15262
5292 15277
5293 15251
5294 15262
5295 15237
5296 15251
5297 15270
5298 15291
5299 15307
5300 15303
5301 15287
5302 15305
5303 15322
5304 15313
5305 15316
5306 15327
5307 15324
5308 15353
5309 15345
5310 15333
5311 15335
5312 15334
5313 15325
5314 15310
5315 15289
5316 15262
5317 15197
5318 15158
5319 15086
5320 15036
5321 14962
5322 14918
5323 14867
5324 14784
5325 14751
5326 14703
5327 14666
5328 14622
5329 14602
5330 14588
5331 14571
5332 14551
5333 14497
5334 14474
5335 14452
5336 14426
5337 14391
5338 14365
5339 14339
5340 14317
5341 14302
5342 14285
5343 14271
5344 14258
5345 14247
5346 14234
5347 14224
5348 14172
5349 14159
5350 14148
5351 14139
5352 14132
5353 14123
5354 14115
5355 14109
5356 14098
5357 14091
5358 14083
5359 14037
5360 14035
5361 14036
5362 14000
5363 13962
5364 13923
5365 13884
5366 13850
5367 13812
5368 13781
5369 13791
5370 13809
5371 13776
5372 13743
5373 13746
5374 13746
5375 13710
5376 13673
5377 13674
5378 13672
5379 13633
5380 13635
5381 13641
5382 13621
5383 13626
5384 13605
5385 13616
5386 13627
5387 13638
5388 13647
5389 13658
5390 13667
5391 13645
5392 13587
5393 13585
5394 13578
5395 13593
5396 13606
5397 13591
5398 13604
5399 13603
5400 13614
5401 13594
5402 13580
5403 13535
5404 13489
5405 13464
5406 13432
5407 13362
5408 13280
5409 13235
5410 13157
5411 13110
5412 13063
5413 13012
5414 12968
5415 12919
5416 12857
5417 12817
5418 12773
5419 12732
5420 12688
5421 12622
5422 12578
5423 12518
5424 12475
5425 12394
5426 12324
5427 12223
5428 12151
5429 12101
5430 12053
5431 11985
5432 11928
5433 11889
5434 11833
5435 11795
5436 11745
5437 11707
5438 11660
5439 11629
5440 11598
5441 11551
5442 11523
5443 11482
5444 11455
5445 11415
5446 11382
5447 11353
5448 11330
5449 11266
5450 11253
5451 11245
5452 11198
5453 11199
5454 11206
5455 11173
5456 11177
5457 11139
5458 11146
5459 11068
5460 11079
5461 11091
5462 11063
5463 11071
5464 11078
5465 11050
5466 11061
5467 11067
5468 11076
5469 11084
5470 11090
5471 11068
5472 11045
5473 11065
5474 11055
5475 11070
5476 11087
5477 11079
5478 11103
5479 11049
5480 11067
5481 11084
5482 11070
5483 11092
5484 11114
5485 11079
5486 11098
5487 11089
5488 11094
5489 11113
5490 11136
5491 11097
5492 11101
5493 11096
5494 11083
5495 11046
5496 10987
5497 10957
5498 10888
5499 10811
5500 10764
5501 10688
5502 10658
5503 10626
5504 10561
5505 10526
5506 10487
5507 10443
5508 10414
5509 10387
5510 10362
5511 10340
5512 10315
5513 10295
5514 10277
5515 10209
5516 10196
5517 10185
5518 10172
5519 10162
5520 10155
5521 10152
5522 10155
5523 10157
5524 10163
5525 10175
5526 10186
5527 10184
5528 10196
5529 10210
5530 10221
5531 10183
5532 10198
5533 10216
5534 10240
5535 10268
5536 10289
5537 10313
5538 10338
5539 10319
5540 10303
5541 10300
5542 10323
5543 10354
5544 10371
5545 10399
5546 10437
5547 10472
5548 10505
5549 10543
5550 10533
5551 10564
5552 10590
5553 10618
5554 10615
5555 10604
5556 10637
5557 10670
5558 10631
5559 10654
5560 10642
5561 10624
5562 10644
5563 10669
5564 10658
5565 10651
5566 10681
5567 10716
5568 10747
5569 10781
5570 10788
5571 10797
5572 10836
5573 10875
5574 10828
5575 10844
5576 10882
5577 10920
5578 10964
5579 11012
5580 11036
5581 11079
5582 11097
5583 11102
5584 11120
5585 11134
5586 11144
5587 11147
5588 11147
5589 11141
5590 11125
5591 11075
5592 11060
5593 11022
5594 11019
5595 10981
5596 10985
5597 10962
5598 10956
5599 10943
5600 10939
5601 10935
5602 10939
5603 10943
5604 10949
5605 10936
5606 10942
5607 10903
5608 10910
5609 10919
5610 10916
5611 10903
5612 10910
5613 10924
5614 10936
5615 10950
5616 10960
5617 10973
5618 10992
5619 11005
5620 11026
5621 10999
5622 11018
5623 11038
5624 11062
5625 11087
5626 11112
5627 11133
5628 11158
5629 11184
5630 11173
5631 11167
5632 11202
5633 11240
5634 11278
5635 11311
5636 11346
5637 11381
5638 11333
5639 11371
5640 11360
5641 11402
5642 11433
5643 11463
5644 11459
5645 11450
5646 11476
5647 11463
5648 11482
5649 11493
5650 11515
5651 11537
5652 11533
5653 11558
5654 11518
5655 11548
5656 11579
5657 11608
5658 11613
5659 11659
5660 11707
5661 11757
5662 11803
5663 11847
5664 11856
5665 11902
5666 11921
5667 11964
5668 11977
5669 11994
5670 12011
5671 12045
5672 12070
5673 12070
5674 12083
5675 12072
5676 12074
5677 12056
5678 12040
5679 12020
5680 11979
5681 11955
5682 11910
5683 11887
5684 11849
5685 11828
5686 11815
5687 11799
5688 11783
5689 11757
5690 11755
5691 11735
5692 11733
5693 11733
5694 11711
5695 11711
5696 11712
5697 11709
5698 11692
5699 11695
5700 11681
5701 11684
5702 11667
5703 11665
5704 11663
5705 11646
5706 11643
5707 11630
5708 11626
5709 11624
5710 11623
5711 11620
5712 11614
5713 11561
5714 11557
5715 11506
5716 11506
5717 11505
5718 11459
5719 11463
5720 11418
5721 11419
5722 11386
5723 11399
5724 11371
5725 11391
5726 11415
5727 11400
5728 11430
5729 11461
5730 11488
5731 11473
5732 11457
5733 11479
5734 11465
5735 11483
5736 11466
5737 11479
5738 11456
5739 11466
5740 11444
5741 11450
5742 11461
5743 11471
5744 11450
5745 11466
5746 11480
5747 11463
5748 11481
5749 11472
5750 11493
5751 11512
5752 11499
5753 11490
5754 11509
5755 11493
5756 11510
5757 11507
5758 11524
5759 11532
5760 11513
5761 11515
5762 11492
5763 11484
5764 11469
5765 11431
5766 11383
5767 11349
5768 11303
5769 11259
5770 11214
5771 11167
5772 11107
5773 11058
5774 11018
5775 10973
5776 10939
5777 10904
5778 10871
5779 10837
5780 10806
5781 10775
5782 10741
5783 10709
5784 10678
5785 10647
5786 10614
5787 10584
5788 10555
5789 10525
5790 10494
5791 10459
5792 10425
5793 10390
5794 10362
5795 10329
5796 10291
5797 10259
5798 10224
5799 10189
5800 10158
5801 10124
5802 10045
5803 10016
5804 9989
5805 9921
5806 9898
5807 9878
5808 9864
5809 9851
5810 9848
5811 9847
5812 9850
5813 9807
5814 9813
5815 9775
5816 9787
5817 9805
5818 9824
5819 9757
5820 9773
5821 9757
5822 9772
5823 9749
5824 9758
5825 9765
5826 9736
5827 9742
5828 9748
5829 9686
5830 9696
5831 9703
5832 9716
5833 9729
5834 9713
5835 9727
5836 9717
5837 9707
5838 9722
5839 9712
5840 9725
5841 9745
5842 9736
5843 9753
5844 9769
5845 9782
5846 9802
5847 9827
5848 9854
5849 9857
5850 9866
5851 9873
5852 9893
5853 9887
5854 9895
5855 9881
5856 9883
5857 9876
5858 9852
5859 9819
5860 9800
5861 9786
5862 9773
5863 9754
5864 9740
5865 9729
5866 9719
5867 9707
5868 9692
5869 9684
5870 9677
5871 9670
5872 9660
5873 9648
5874 9637
5875 9628
5876 9615
5877 9607
5878 9599
5879 9599
5880 9595
5881 9593
5882 9595
5883 9599
5884 9600
5885 9600
5886 9600
5887 9593
5888 9584
5889 9576
5890 9569
5891 9562
5892 9553
5893 9550
5894 9544
5895 9536
5896 9535
5897 9489
5898 9450
5899 9461
5900 9476
5901 9497
5902 9522
5903 9546
5904 9527
5905 9515
5906 9503
5907 9496
5908 9488
5909 9525
5910 9516
5911 9512
5912 9549
5913 9543
5914 9577
5915 9606
5916 9596
5917 9591
5918 9614
5919 9540
5920 9567
5921 9576
5922 9602
5923 9552
5924 9578
5925 9602
5926 9589
5927 9614
5928 9630
5929 9658
5930 9679
5931 9674
5932 9668
5933 9693
5934 9722
5935 9753
5936 9783
5937 9758
5938 9795
5939 9808
5940 9852
5941 9884
5942 9863
5943 9887
5944 9902
5945 9915
5946 9918
5947 9909
5948 9879
5949 9858
5950 9819
5951 9787
5952 9744
5953 9704
5954 9671
5955 9632
5956 9595
5957 9561
5958 9529
5959 9494
5960 9462
5961 9426
5962 9389
5963 9349
5964 9310
5965 9272
5966 9237
5967 9203
5968 9163
5969 9126
5970 9089
5971 9053
5972 9017
5973 8984
5974 8951
5975 8919
5976 8887
5977 8807
5978 8769
5979 8727
5980 8687
5981 8646
5982 8604
5983 8560
5984 8517
5985 8478
5986 8439
5987 8357
5988 8330
5989 8303
5990 8236
5991 8132
5992 8120
5993 8110
5994 8062
5995 8066
5996 8013
5997 8021
5998 7927
5999 7935
6000 7903
};
\addlegendentry{No Shield}
\addplot [semithick, orange]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 3
51 5
52 7
53 10
54 13
55 16
56 19
57 22
58 26
59 31
60 37
61 44
62 49
63 53
64 56
65 58
66 60
67 62
68 64
69 68
70 72
71 78
72 82
73 85
74 88
75 91
76 94
77 97
78 100
79 104
80 109
81 115
82 120
83 123
84 126
85 129
86 132
87 135
88 138
89 142
90 147
91 148
92 148
93 148
94 148
95 148
96 148
97 148
98 148
99 148
100 148
101 148
102 148
103 149
104 151
105 153
106 155
107 157
108 159
109 161
110 163
111 165
112 167
113 169
114 171
115 173
116 175
117 177
118 179
119 181
120 183
121 185
122 187
123 189
124 191
125 193
126 195
127 197
128 199
129 201
130 204
131 207
132 210
133 212
134 215
135 218
136 221
137 223
138 224
139 226
140 229
141 233
142 237
143 239
144 242
145 245
146 248
147 252
148 257
149 261
150 266
151 273
152 280
153 286
154 289
155 289
156 296
157 301
158 302
159 304
160 307
161 310
162 310
163 309
164 309
165 312
166 313
167 313
168 317
169 319
170 325
171 330
172 334
173 337
174 339
175 341
176 344
177 343
178 344
179 345
180 348
181 344
182 341
183 339
184 337
185 336
186 335
187 329
188 326
189 322
190 318
191 307
192 307
193 307
194 306
195 307
196 308
197 309
198 311
199 313
200 315
201 317
202 280
203 282
204 283
205 277
206 278
207 279
208 280
209 254
210 258
211 260
212 252
213 254
214 256
215 254
216 256
217 243
218 216
219 218
220 223
221 228
222 224
223 227
224 227
225 230
226 232
227 235
228 240
229 245
230 251
231 262
232 259
233 264
234 269
235 268
236 271
237 272
238 277
239 280
240 283
241 287
242 288
243 292
244 297
245 304
246 311
247 313
248 317
249 321
250 324
251 328
252 329
253 331
254 332
255 332
256 333
257 333
258 335
259 338
260 341
261 345
262 348
263 350
264 353
265 357
266 360
267 360
268 358
269 356
270 355
271 351
272 348
273 345
274 342
275 333
276 329
277 326
278 323
279 319
280 310
281 301
282 298
283 299
284 294
285 296
286 291
287 293
288 291
289 294
290 297
291 300
292 300
293 298
294 271
295 272
296 273
297 274
298 276
299 273
300 275
301 277
302 279
303 281
304 280
305 274
306 275
307 278
308 281
309 285
310 289
311 284
312 286
313 289
314 292
315 280
316 282
317 278
318 275
319 275
320 284
321 277
322 284
323 290
324 296
325 298
326 302
327 306
328 311
329 313
330 317
331 319
332 322
333 319
334 319
335 322
336 322
337 326
338 330
339 335
340 341
341 350
342 357
343 362
344 367
345 368
346 369
347 328
348 331
349 335
350 341
351 349
352 357
353 365
354 373
355 383
356 394
357 402
358 408
359 415
360 422
361 425
362 426
363 426
364 426
365 425
366 417
367 418
368 416
369 400
370 398
371 398
372 400
373 402
374 399
375 401
376 403
377 405
378 402
379 398
380 401
381 404
382 351
383 354
384 347
385 344
386 347
387 350
388 353
389 356
390 359
391 362
392 355
393 358
394 358
395 361
396 364
397 364
398 366
399 356
400 344
401 338
402 343
403 332
404 337
405 328
406 331
407 333
408 336
409 325
410 324
411 323
412 333
413 341
414 348
415 357
416 357
417 363
418 370
419 371
420 377
421 385
422 391
423 395
424 398
425 399
426 400
427 400
428 395
429 396
430 392
431 397
432 404
433 403
434 405
435 411
436 417
437 375
438 383
439 390
440 393
441 401
442 404
443 407
444 410
445 413
446 415
447 416
448 417
449 421
450 423
451 421
452 418
453 416
454 409
455 407
456 404
457 402
458 401
459 392
460 391
461 392
462 394
463 397
464 393
465 396
466 390
467 389
468 392
469 391
470 394
471 395
472 390
473 383
474 385
475 339
476 341
477 343
478 332
479 334
480 336
481 338
482 317
483 320
484 320
485 319
486 312
487 298
488 298
489 299
490 301
491 283
492 284
493 288
494 281
495 286
496 284
497 290
498 297
499 304
500 313
501 314
502 320
503 324
504 329
505 335
506 341
507 346
508 348
509 350
510 351
511 343
512 344
513 347
514 347
515 352
516 360
517 363
518 366
519 368
520 370
521 373
522 375
523 375
524 375
525 377
526 379
527 383
528 389
529 397
530 370
531 378
532 386
533 392
534 395
535 397
536 398
537 401
538 402
539 403
540 406
541 404
542 404
543 404
544 403
545 401
546 399
547 399
548 399
549 394
550 388
551 390
552 391
553 387
554 385
555 385
556 388
557 390
558 369
559 372
560 375
561 374
562 378
563 383
564 388
565 387
566 391
567 395
568 402
569 409
570 413
571 406
572 411
573 394
574 400
575 405
576 410
577 415
578 402
579 408
580 410
581 415
582 411
583 415
584 416
585 423
586 425
587 429
588 428
589 432
590 436
591 438
592 425
593 427
594 423
595 389
596 387
597 390
598 391
599 386
600 388
601 385
602 385
603 387
604 389
605 380
606 380
607 381
608 378
609 378
610 380
611 384
612 388
613 392
614 395
615 397
616 404
617 408
618 411
619 390
620 395
621 393
622 391
623 394
624 394
625 395
626 397
627 395
628 392
629 382
630 387
631 385
632 380
633 377
634 371
635 366
636 366
637 360
638 353
639 353
640 354
641 349
642 351
643 347
644 349
645 351
646 353
647 354
648 354
649 339
650 339
651 327
652 289
653 290
654 291
655 293
656 276
657 278
658 234
659 237
660 239
661 242
662 238
663 226
664 220
665 224
666 228
667 231
668 235
669 241
670 247
671 253
672 257
673 253
674 256
675 250
676 253
677 253
678 262
679 261
680 269
681 278
682 284
683 290
684 294
685 296
686 298
687 288
688 291
689 294
690 300
691 306
692 312
693 325
694 340
695 356
696 373
697 388
698 400
699 409
700 413
701 414
702 415
703 418
704 423
705 430
706 442
707 447
708 452
709 415
710 413
711 394
712 395
713 396
714 397
715 402
716 410
717 421
718 428
719 436
720 445
721 447
722 447
723 448
724 447
725 447
726 447
727 447
728 447
729 447
730 446
731 448
732 451
733 454
734 457
735 454
736 457
737 459
738 461
739 463
740 465
741 467
742 469
743 471
744 464
745 424
746 427
747 430
748 421
749 424
750 420
751 423
752 416
753 419
754 408
755 411
756 389
757 394
758 399
759 404
760 402
761 404
762 408
763 407
764 403
765 407
766 409
767 413
768 420
769 426
770 434
771 441
772 449
773 453
774 458
775 459
776 460
777 460
778 458
779 457
780 458
781 461
782 467
783 473
784 476
785 485
786 496
787 500
788 510
789 519
790 516
791 520
792 518
793 516
794 511
795 508
796 506
797 503
798 463
799 464
800 468
801 474
802 479
803 483
804 487
805 485
806 485
807 485
808 486
809 489
810 493
811 491
812 471
813 469
814 467
815 463
816 458
817 447
818 438
819 434
820 417
821 416
822 409
823 409
824 412
825 415
826 417
827 419
828 421
829 416
830 412
831 349
832 339
833 330
834 325
835 327
836 314
837 316
838 312
839 288
840 288
841 292
842 294
843 295
844 296
845 297
846 301
847 303
848 299
849 294
850 295
851 283
852 269
853 272
854 259
855 263
856 261
857 265
858 269
859 276
860 284
861 285
862 291
863 295
864 299
865 300
866 304
867 303
868 304
869 305
870 309
871 311
872 317
873 323
874 331
875 341
876 354
877 362
878 371
879 379
880 377
881 381
882 384
883 353
884 356
885 360
886 366
887 368
888 372
889 374
890 375
891 376
892 375
893 377
894 380
895 381
896 383
897 383
898 378
899 378
900 381
901 379
902 368
903 366
904 365
905 365
906 366
907 366
908 365
909 364
910 364
911 367
912 371
913 371
914 375
915 381
916 380
917 375
918 365
919 369
920 372
921 371
922 373
923 375
924 376
925 376
926 372
927 372
928 368
929 368
930 368
931 365
932 360
933 361
934 348
935 351
936 339
937 336
938 324
939 327
940 310
941 312
942 317
943 320
944 325
945 315
946 315
947 291
948 282
949 287
950 287
951 292
952 297
953 301
954 307
955 303
956 308
957 305
958 307
959 309
960 312
961 315
962 319
963 317
964 323
965 329
966 335
967 344
968 352
969 353
970 360
971 354
972 357
973 358
974 360
975 363
976 366
977 360
978 361
979 321
980 313
981 317
982 324
983 334
984 334
985 346
986 357
987 369
988 379
989 387
990 391
991 395
992 398
993 398
994 397
995 390
996 390
997 392
998 390
999 390
1000 386
1001 386
1002 386
1003 376
1004 376
1005 376
1006 376
1007 376
1008 376
1009 376
1010 376
1011 376
1012 370
1013 370
1014 366
1015 348
1016 348
1017 337
1018 337
1019 318
1020 319
1021 312
1022 313
1023 315
1024 317
1025 319
1026 310
1027 307
1028 309
1029 308
1030 311
1031 312
1032 314
1033 314
1034 312
1035 305
1036 309
1037 315
1038 320
1039 327
1040 336
1041 343
1042 350
1043 356
1044 361
1045 367
1046 370
1047 370
1048 373
1049 375
1050 380
1051 365
1052 370
1053 374
1054 378
1055 382
1056 380
1057 387
1058 398
1059 403
1060 414
1061 426
1062 436
1063 445
1064 451
1065 458
1066 462
1067 464
1068 430
1069 435
1070 439
1071 445
1072 451
1073 457
1074 463
1075 469
1076 480
1077 488
1078 497
1079 503
1080 513
1081 517
1082 515
1083 516
1084 509
1085 509
1086 506
1087 504
1088 500
1089 499
1090 497
1091 456
1092 456
1093 456
1094 455
1095 455
1096 456
1097 456
1098 457
1099 447
1100 441
1101 443
1102 446
1103 450
1104 423
1105 425
1106 418
1107 420
1108 422
1109 424
1110 428
1111 426
1112 423
1113 427
1114 432
1115 437
1116 437
1117 438
1118 444
1119 449
1120 454
1121 458
1122 448
1123 452
1124 455
1125 450
1126 451
1127 457
1128 464
1129 474
1130 486
1131 498
1132 509
1133 519
1134 506
1135 517
1136 514
1137 517
1138 511
1139 516
1140 522
1141 528
1142 531
1143 538
1144 539
1145 545
1146 553
1147 561
1148 568
1149 576
1150 583
1151 591
1152 600
1153 607
1154 612
1155 622
1156 633
1157 642
1158 646
1159 652
1160 659
1161 664
1162 671
1163 678
1164 687
1165 698
1166 713
1167 733
1168 735
1169 756
1170 777
1171 790
1172 798
1173 803
1174 807
1175 810
1176 811
1177 806
1178 805
1179 805
1180 765
1181 762
1182 760
1183 747
1184 745
1185 741
1186 738
1187 737
1188 735
1189 735
1190 727
1191 728
1192 731
1193 735
1194 732
1195 737
1196 743
1197 745
1198 750
1199 753
1200 755
1201 754
1202 752
1203 739
1204 737
1205 712
1206 694
1207 687
1208 667
1209 670
1210 672
1211 676
1212 679
1213 682
1214 684
1215 686
1216 690
1217 693
1218 697
1219 701
1220 705
1221 708
1222 713
1223 672
1224 675
1225 628
1226 633
1227 596
1228 601
1229 566
1230 569
1231 574
1232 580
1233 588
1234 565
1235 564
1236 543
1237 546
1238 548
1239 549
1240 550
1241 552
1242 544
1243 547
1244 544
1245 546
1246 542
1247 546
1248 530
1249 529
1250 535
1251 544
1252 547
1253 544
1254 548
1255 546
1256 551
1257 556
1258 563
1259 571
1260 579
1261 584
1262 586
1263 584
1264 583
1265 579
1266 564
1267 554
1268 543
1269 524
1270 513
1271 501
1272 496
1273 494
1274 489
1275 488
1276 487
1277 482
1278 477
1279 473
1280 473
1281 471
1282 473
1283 468
1284 471
1285 473
1286 475
1287 478
1288 481
1289 459
1290 464
1291 469
1292 472
1293 474
1294 475
1295 475
1296 471
1297 470
1298 465
1299 467
1300 469
1301 473
1302 478
1303 476
1304 485
1305 494
1306 499
1307 499
1308 507
1309 515
1310 524
1311 531
1312 541
1313 551
1314 558
1315 562
1316 566
1317 568
1318 569
1319 569
1320 572
1321 576
1322 580
1323 585
1324 587
1325 594
1326 602
1327 605
1328 608
1329 612
1330 616
1331 618
1332 614
1333 613
1334 612
1335 614
1336 623
1337 634
1338 642
1339 654
1340 663
1341 670
1342 679
1343 687
1344 663
1345 672
1346 681
1347 691
1348 684
1349 700
1350 705
1351 712
1352 716
1353 717
1354 715
1355 698
1356 695
1357 684
1358 679
1359 661
1360 656
1361 653
1362 632
1363 622
1364 605
1365 602
1366 595
1367 588
1368 589
1369 582
1370 570
1371 556
1372 553
1373 542
1374 542
1375 536
1376 538
1377 536
1378 539
1379 541
1380 503
1381 503
1382 500
1383 496
1384 497
1385 500
1386 484
1387 479
1388 484
1389 490
1390 489
1391 497
1392 504
1393 511
1394 518
1395 525
1396 514
1397 518
1398 519
1399 502
1400 507
1401 496
1402 500
1403 501
1404 503
1405 508
1406 504
1407 508
1408 498
1409 500
1410 502
1411 506
1412 509
1413 517
1414 523
1415 530
1416 532
1417 536
1418 539
1419 549
1420 556
1421 566
1422 575
1423 572
1424 575
1425 578
1426 581
1427 585
1428 589
1429 593
1430 595
1431 599
1432 601
1433 603
1434 605
1435 609
1436 612
1437 613
1438 618
1439 624
1440 631
1441 629
1442 622
1443 617
1444 612
1445 587
1446 580
1447 573
1448 563
1449 550
1450 503
1451 496
1452 492
1453 483
1454 449
1455 449
1456 450
1457 450
1458 451
1459 452
1460 453
1461 453
1462 447
1463 447
1464 447
1465 423
1466 425
1467 428
1468 429
1469 431
1470 433
1471 435
1472 436
1473 433
1474 434
1475 435
1476 436
1477 438
1478 441
1479 445
1480 449
1481 455
1482 459
1483 459
1484 463
1485 462
1486 467
1487 470
1488 474
1489 480
1490 486
1491 494
1492 495
1493 498
1494 490
1495 493
1496 495
1497 495
1498 499
1499 504
1500 512
1501 519
1502 518
1503 521
1504 524
1505 526
1506 528
1507 524
1508 526
1509 527
1510 527
1511 531
1512 496
1513 497
1514 500
1515 494
1516 501
1517 508
1518 513
1519 509
1520 511
1521 506
1522 504
1523 505
1524 505
1525 504
1526 505
1527 505
1528 504
1529 502
1530 505
1531 500
1532 493
1533 488
1534 483
1535 467
1536 462
1537 452
1538 450
1539 445
1540 395
1541 386
1542 353
1543 349
1544 344
1545 341
1546 343
1547 340
1548 342
1549 345
1550 344
1551 348
1552 352
1553 351
1554 348
1555 348
1556 350
1557 350
1558 352
1559 347
1560 349
1561 351
1562 354
1563 357
1564 352
1565 335
1566 339
1567 340
1568 342
1569 344
1570 337
1571 341
1572 346
1573 351
1574 352
1575 356
1576 354
1577 357
1578 360
1579 368
1580 378
1581 389
1582 397
1583 393
1584 401
1585 409
1586 407
1587 414
1588 420
1589 426
1590 431
1591 433
1592 436
1593 418
1594 420
1595 421
1596 423
1597 411
1598 413
1599 416
1600 417
1601 420
1602 424
1603 425
1604 426
1605 427
1606 429
1607 430
1608 421
1609 418
1610 418
1611 419
1612 421
1613 422
1614 418
1615 425
1616 426
1617 432
1618 437
1619 443
1620 445
1621 444
1622 443
1623 444
1624 445
1625 446
1626 444
1627 445
1628 447
1629 444
1630 441
1631 444
1632 448
1633 452
1634 455
1635 458
1636 461
1637 463
1638 464
1639 466
1640 469
1641 453
1642 455
1643 456
1644 405
1645 407
1646 410
1647 414
1648 395
1649 391
1650 387
1651 389
1652 392
1653 396
1654 400
1655 404
1656 408
1657 412
1658 417
1659 423
1660 424
1661 427
1662 427
1663 431
1664 435
1665 441
1666 444
1667 445
1668 447
1669 451
1670 456
1671 450
1672 453
1673 458
1674 462
1675 463
1676 468
1677 470
1678 470
1679 467
1680 465
1681 462
1682 461
1683 459
1684 456
1685 452
1686 451
1687 449
1688 445
1689 442
1690 440
1691 442
1692 445
1693 449
1694 452
1695 455
1696 460
1697 465
1698 469
1699 428
1700 432
1701 438
1702 443
1703 447
1704 451
1705 455
1706 459
1707 463
1708 469
1709 476
1710 484
1711 485
1712 483
1713 480
1714 475
1715 468
1716 462
1717 456
1718 452
1719 446
1720 443
1721 425
1722 424
1723 421
1724 422
1725 419
1726 418
1727 411
1728 408
1729 402
1730 403
1731 394
1732 395
1733 357
1734 361
1735 364
1736 357
1737 360
1738 363
1739 361
1740 361
1741 323
1742 325
1743 327
1744 329
1745 319
1746 305
1747 299
1748 300
1749 303
1750 304
1751 312
1752 312
1753 318
1754 302
1755 307
1756 309
1757 309
1758 313
1759 316
1760 321
1761 330
1762 339
1763 349
1764 355
1765 360
1766 365
1767 362
1768 366
1769 369
1770 371
1771 374
1772 379
1773 382
1774 381
1775 384
1776 388
1777 393
1778 398
1779 402
1780 407
1781 412
1782 416
1783 420
1784 424
1785 428
1786 432
1787 435
1788 439
1789 443
1790 447
1791 451
1792 454
1793 456
1794 459
1795 464
1796 470
1797 473
1798 476
1799 480
1800 484
1801 483
1802 481
1803 480
1804 480
1805 479
1806 478
1807 477
1808 475
1809 472
1810 425
1811 424
1812 424
1813 425
1814 426
1815 427
1816 429
1817 431
1818 433
1819 434
1820 434
1821 434
1822 433
1823 432
1824 431
1825 400
1826 400
1827 402
1828 380
1829 355
1830 357
1831 359
1832 358
1833 360
1834 362
1835 364
1836 367
1837 369
1838 344
1839 346
1840 342
1841 345
1842 348
1843 345
1844 349
1845 353
1846 354
1847 356
1848 358
1849 359
1850 359
1851 361
1852 360
1853 359
1854 358
1855 357
1856 359
1857 361
1858 361
1859 362
1860 357
1861 358
1862 359
1863 354
1864 353
1865 354
1866 357
1867 360
1868 363
1869 366
1870 374
1871 380
1872 386
1873 393
1874 401
1875 411
1876 421
1877 426
1878 432
1879 440
1880 447
1881 454
1882 458
1883 462
1884 465
1885 469
1886 473
1887 477
1888 481
1889 486
1890 492
1891 496
1892 495
1893 495
1894 492
1895 489
1896 483
1897 481
1898 478
1899 475
1900 473
1901 447
1902 448
1903 442
1904 444
1905 445
1906 444
1907 445
1908 447
1909 433
1910 434
1911 436
1912 422
1913 426
1914 427
1915 429
1916 424
1917 397
1918 393
1919 395
1920 391
1921 393
1922 395
1923 397
1924 399
1925 402
1926 405
1927 396
1928 398
1929 400
1930 398
1931 399
1932 399
1933 400
1934 394
1935 396
1936 390
1937 393
1938 393
1939 400
1940 410
1941 414
1942 421
1943 418
1944 424
1945 426
1946 436
1947 445
1948 449
1949 453
1950 455
1951 455
1952 455
1953 456
1954 457
1955 459
1956 461
1957 463
1958 464
1959 465
1960 467
1961 469
1962 471
1963 474
1964 478
1965 457
1966 462
1967 467
1968 471
1969 475
1970 477
1971 481
1972 482
1973 484
1974 487
1975 489
1976 492
1977 498
1978 503
1979 509
1980 517
1981 518
1982 520
1983 522
1984 523
1985 522
1986 520
1987 518
1988 516
1989 514
1990 506
1991 471
1992 471
1993 472
1994 470
1995 471
1996 472
1997 467
1998 465
1999 460
2000 456
2001 455
2002 454
2003 452
2004 397
2005 389
2006 390
2007 386
2008 383
2009 377
2010 376
2011 371
2012 369
2013 367
2014 356
2015 356
2016 348
2017 348
2018 349
2019 350
2020 351
2021 352
2022 353
2023 352
2024 356
2025 363
2026 356
2027 358
2028 360
2029 312
2030 303
2031 309
2032 315
2033 321
2034 324
2035 324
2036 326
2037 319
2038 313
2039 311
2040 308
2041 305
2042 307
2043 309
2044 314
2045 321
2046 329
2047 335
2048 343
2049 352
2050 361
2051 369
2052 376
2053 383
2054 389
2055 395
2056 404
2057 412
2058 420
2059 428
2060 437
2061 447
2062 456
2063 465
2064 473
2065 480
2066 487
2067 491
2068 495
2069 498
2070 502
2071 500
2072 500
2073 499
2074 499
2075 499
2076 498
2077 495
2078 490
2079 485
2080 479
2081 477
2082 476
2083 476
2084 450
2085 450
2086 428
2087 430
2088 432
2089 434
2090 438
2091 442
2092 447
2093 417
2094 414
2095 420
2096 415
2097 420
2098 424
2099 428
2100 432
2101 437
2102 442
2103 446
2104 449
2105 453
2106 435
2107 437
2108 439
2109 441
2110 438
2111 442
2112 446
2113 441
2114 438
2115 442
2116 439
2117 443
2118 451
2119 459
2120 468
2121 467
2122 473
2123 477
2124 470
2125 471
2126 472
2127 472
2128 473
2129 432
2130 434
2131 434
2132 437
2133 440
2134 442
2135 444
2136 449
2137 453
2138 456
2139 459
2140 462
2141 465
2142 466
2143 429
2144 429
2145 428
2146 428
2147 429
2148 431
2149 436
2150 442
2151 449
2152 453
2153 444
2154 448
2155 443
2156 448
2157 453
2158 449
2159 452
2160 447
2161 446
2162 446
2163 445
2164 443
2165 438
2166 435
2167 434
2168 432
2169 430
2170 428
2171 400
2172 400
2173 400
2174 400
2175 401
2176 402
2177 405
2178 407
2179 408
2180 409
2181 410
2182 411
2183 413
2184 413
2185 417
2186 420
2187 424
2188 428
2189 432
2190 412
2191 417
2192 393
2193 398
2194 394
2195 401
2196 410
2197 419
2198 427
2199 434
2200 440
2201 445
2202 449
2203 451
2204 455
2205 457
2206 459
2207 463
2208 468
2209 469
2210 476
2211 483
2212 490
2213 488
2214 492
2215 489
2216 493
2217 491
2218 482
2219 476
2220 472
2221 466
2222 463
2223 463
2224 463
2225 466
2226 474
2227 480
2228 485
2229 474
2230 476
2231 477
2232 476
2233 476
2234 478
2235 475
2236 482
2237 486
2238 491
2239 495
2240 498
2241 493
2242 497
2243 502
2244 503
2245 508
2246 516
2247 519
2248 523
2249 527
2250 529
2251 528
2252 527
2253 526
2254 524
2255 521
2256 517
2257 516
2258 512
2259 508
2260 503
2261 466
2262 464
2263 428
2264 428
2265 429
2266 432
2267 427
2268 425
2269 427
2270 426
2271 428
2272 431
2273 434
2274 439
2275 444
2276 450
2277 455
2278 462
2279 468
2280 474
2281 455
2282 461
2283 466
2284 469
2285 473
2286 478
2287 482
2288 479
2289 485
2290 481
2291 470
2292 473
2293 473
2294 472
2295 473
2296 473
2297 462
2298 458
2299 457
2300 459
2301 460
2302 462
2303 464
2304 465
2305 467
2306 459
2307 462
2308 468
2309 475
2310 482
2311 485
2312 488
2313 489
2314 492
2315 492
2316 493
2317 494
2318 497
2319 499
2320 503
2321 508
2322 498
2323 501
2324 492
2325 496
2326 491
2327 497
2328 504
2329 511
2330 518
2331 525
2332 533
2333 539
2334 546
2335 553
2336 560
2337 564
2338 570
2339 573
2340 576
2341 574
2342 571
2343 567
2344 559
2345 552
2346 543
2347 538
2348 532
2349 528
2350 526
2351 526
2352 525
2353 507
2354 509
2355 490
2356 491
2357 491
2358 492
2359 494
2360 488
2361 490
2362 491
2363 488
2364 437
2365 439
2366 441
2367 444
2368 448
2369 452
2370 430
2371 434
2372 437
2373 441
2374 436
2375 434
2376 433
2377 431
2378 428
2379 427
2380 427
2381 409
2382 409
2383 405
2384 407
2385 408
2386 410
2387 410
2388 408
2389 407
2390 407
2391 408
2392 405
2393 405
2394 404
2395 406
2396 403
2397 407
2398 409
2399 408
2400 402
2401 401
2402 402
2403 401
2404 403
2405 406
2406 409
2407 409
2408 394
2409 393
2410 361
2411 357
2412 359
2413 362
2414 364
2415 368
2416 365
2417 371
2418 375
2419 380
2420 380
2421 386
2422 393
2423 400
2424 403
2425 409
2426 412
2427 411
2428 416
2429 421
2430 426
2431 428
2432 422
2433 422
2434 418
2435 413
2436 410
2437 407
2438 405
2439 404
2440 378
2441 381
2442 384
2443 385
2444 390
2445 396
2446 402
2447 401
2448 399
2449 398
2450 401
2451 405
2452 408
2453 370
2454 372
2455 376
2456 381
2457 386
2458 388
2459 388
2460 389
2461 391
2462 393
2463 394
2464 394
2465 397
2466 400
2467 400
2468 399
2469 401
2470 396
2471 400
2472 404
2473 406
2474 410
2475 418
2476 425
2477 429
2478 432
2479 435
2480 439
2481 436
2482 439
2483 443
2484 445
2485 448
2486 451
2487 418
2488 422
2489 423
2490 425
2491 427
2492 428
2493 425
2494 427
2495 421
2496 424
2497 424
2498 424
2499 427
2500 430
2501 422
2502 424
2503 417
2504 419
2505 420
2506 423
2507 427
2508 424
2509 429
2510 434
2511 440
2512 439
2513 441
2514 443
2515 445
2516 449
2517 453
2518 450
2519 453
2520 456
2521 452
2522 450
2523 447
2524 444
2525 441
2526 437
2527 432
2528 428
2529 424
2530 381
2531 378
2532 378
2533 379
2534 380
2535 381
2536 379
2537 381
2538 383
2539 382
2540 383
2541 385
2542 388
2543 389
2544 364
2545 365
2546 366
2547 368
2548 365
2549 366
2550 369
2551 348
2552 351
2553 352
2554 322
2555 326
2556 314
2557 315
2558 318
2559 311
2560 315
2561 319
2562 320
2563 322
2564 324
2565 324
2566 325
2567 324
2568 326
2569 328
2570 332
2571 337
2572 342
2573 347
2574 347
2575 350
2576 354
2577 360
2578 366
2579 373
2580 381
2581 390
2582 398
2583 404
2584 410
2585 413
2586 417
2587 422
2588 428
2589 435
2590 441
2591 450
2592 458
2593 464
2594 469
2595 472
2596 474
2597 479
2598 484
2599 491
2600 498
2601 508
2602 515
2603 519
2604 524
2605 528
2606 533
2607 536
2608 540
2609 545
2610 554
2611 556
2612 557
2613 556
2614 554
2615 552
2616 547
2617 544
2618 542
2619 541
2620 497
2621 496
2622 459
2623 460
2624 462
2625 464
2626 466
2627 468
2628 470
2629 472
2630 474
2631 475
2632 420
2633 422
2634 370
2635 373
2636 375
2637 377
2638 379
2639 381
2640 384
2641 383
2642 386
2643 389
2644 384
2645 386
2646 388
2647 390
2648 393
2649 397
2650 399
2651 402
2652 403
2653 404
2654 401
2655 404
2656 405
2657 407
2658 410
2659 409
2660 415
2661 421
2662 425
2663 429
2664 432
2665 435
2666 438
2667 441
2668 443
2669 444
2670 443
2671 445
2672 445
2673 442
2674 439
2675 436
2676 433
2677 430
2678 427
2679 422
2680 419
2681 416
2682 412
2683 409
2684 409
2685 412
2686 414
2687 417
2688 419
2689 420
2690 421
2691 420
2692 421
2693 421
2694 421
2695 424
2696 428
2697 431
2698 427
2699 428
2700 429
2701 425
2702 420
2703 418
2704 416
2705 412
2706 409
2707 408
2708 401
2709 397
2710 395
2711 394
2712 391
2713 392
2714 393
2715 394
2716 397
2717 401
2718 404
2719 406
2720 408
2721 411
2722 414
2723 417
2724 420
2725 373
2726 371
2727 374
2728 377
2729 380
2730 382
2731 385
2732 388
2733 392
2734 395
2735 392
2736 392
2737 395
2738 394
2739 397
2740 397
2741 399
2742 400
2743 400
2744 400
2745 402
2746 403
2747 403
2748 400
2749 399
2750 397
2751 396
2752 396
2753 396
2754 400
2755 405
2756 411
2757 415
2758 415
2759 415
2760 410
2761 410
2762 408
2763 407
2764 406
2765 410
2766 414
2767 415
2768 416
2769 418
2770 423
2771 425
2772 428
2773 432
2774 439
2775 446
2776 456
2777 462
2778 432
2779 436
2780 439
2781 442
2782 445
2783 449
2784 453
2785 457
2786 462
2787 468
2788 474
2789 480
2790 484
2791 484
2792 483
2793 483
2794 484
2795 485
2796 485
2797 483
2798 481
2799 479
2800 477
2801 478
2802 454
2803 457
2804 436
2805 430
2806 431
2807 427
2808 427
2809 427
2810 428
2811 429
2812 430
2813 432
2814 433
2815 386
2816 388
2817 388
2818 391
2819 394
2820 381
2821 383
2822 384
2823 386
2824 384
2825 383
2826 378
2827 378
2828 376
2829 378
2830 376
2831 380
2832 342
2833 347
2834 351
2835 357
2836 359
2837 351
2838 350
2839 347
2840 346
2841 345
2842 345
2843 347
2844 349
2845 352
2846 357
2847 359
2848 362
2849 365
2850 367
2851 367
2852 371
2853 375
2854 378
2855 381
2856 384
2857 385
2858 386
2859 387
2860 387
2861 384
2862 380
2863 378
2864 378
2865 381
2866 388
2867 393
2868 396
2869 397
2870 398
2871 397
2872 397
2873 398
2874 398
2875 402
2876 407
2877 410
2878 414
2879 406
2880 410
2881 410
2882 408
2883 406
2884 404
2885 401
2886 399
2887 395
2888 391
2889 384
2890 380
2891 378
2892 371
2893 369
2894 363
2895 361
2896 359
2897 359
2898 358
2899 358
2900 358
2901 359
2902 358
2903 356
2904 325
2905 326
2906 328
2907 332
2908 291
2909 297
2910 303
2911 309
2912 311
2913 318
2914 321
2915 331
2916 340
2917 348
2918 357
2919 367
2920 378
2921 376
2922 388
2923 395
2924 406
2925 419
2926 429
2927 443
2928 456
2929 467
2930 479
2931 490
2932 499
2933 507
2934 516
2935 520
2936 527
2937 534
2938 541
2939 549
2940 555
2941 562
2942 566
2943 569
2944 571
2945 571
2946 569
2947 571
2948 573
2949 574
2950 579
2951 585
2952 589
2953 594
2954 598
2955 601
2956 603
2957 606
2958 609
2959 613
2960 621
2961 633
2962 642
2963 648
2964 652
2965 654
2966 654
2967 656
2968 659
2969 663
2970 670
2971 672
2972 673
2973 665
2974 664
2975 658
2976 652
2977 650
2978 648
2979 643
2980 640
2981 627
2982 629
2983 620
2984 622
2985 626
2986 630
2987 634
2988 634
2989 640
2990 646
2991 652
2992 654
2993 663
2994 623
2995 633
2996 644
2997 650
2998 658
2999 662
3000 668
3001 676
3002 686
3003 695
3004 703
3005 711
3006 719
3007 725
3008 731
3009 736
3010 739
3011 743
3012 742
3013 739
3014 739
3015 739
3016 735
3017 733
3018 723
3019 718
3020 708
3021 700
3022 691
3023 681
3024 671
3025 661
3026 653
3027 645
3028 637
3029 628
3030 622
3031 615
3032 610
3033 606
3034 602
3035 597
3036 593
3037 590
3038 586
3039 582
3040 580
3041 579
3042 580
3043 582
3044 584
3045 587
3046 591
3047 594
3048 597
3049 600
3050 588
3051 589
3052 585
3053 586
3054 581
3055 584
3056 582
3057 587
3058 593
3059 599
3060 594
3061 595
3062 594
3063 598
3064 600
3065 604
3066 607
3067 607
3068 607
3069 606
3070 588
3071 592
3072 595
3073 599
3074 604
3075 603
3076 609
3077 615
3078 619
3079 620
3080 622
3081 623
3082 624
3083 626
3084 628
3085 631
3086 585
3087 588
3088 590
3089 589
3090 588
3091 588
3092 577
3093 572
3094 567
3095 562
3096 558
3097 536
3098 492
3099 489
3100 484
3101 481
3102 474
3103 467
3104 459
3105 457
3106 453
3107 450
3108 447
3109 445
3110 446
3111 446
3112 447
3113 448
3114 449
3115 447
3116 447
3117 447
3118 449
3119 449
3120 450
3121 453
3122 455
3123 459
3124 463
3125 466
3126 468
3127 473
3128 477
3129 474
3130 458
3131 461
3132 461
3133 461
3134 466
3135 474
3136 482
3137 491
3138 496
3139 504
3140 512
3141 521
3142 531
3143 538
3144 547
3145 556
3146 553
3147 559
3148 557
3149 561
3150 567
3151 569
3152 569
3153 569
3154 569
3155 569
3156 569
3157 561
3158 557
3159 551
3160 527
3161 522
3162 520
3163 502
3164 502
3165 500
3166 500
3167 503
3168 505
3169 476
3170 479
3171 481
3172 483
3173 486
3174 490
3175 491
3176 490
3177 443
3178 443
3179 444
3180 446
3181 449
3182 450
3183 449
3184 449
3185 447
3186 447
3187 446
3188 438
3189 431
3190 430
3191 428
3192 428
3193 420
3194 422
3195 426
3196 429
3197 402
3198 408
3199 412
3200 423
3201 435
3202 442
3203 445
3204 451
3205 452
3206 454
3207 456
3208 457
3209 454
3210 453
3211 452
3212 449
3213 447
3214 446
3215 448
3216 449
3217 450
3218 451
3219 453
3220 456
3221 459
3222 460
3223 461
3224 463
3225 467
3226 472
3227 473
3228 475
3229 477
3230 481
3231 485
3232 473
3233 473
3234 474
3235 465
3236 466
3237 455
3238 458
3239 453
3240 455
3241 444
3242 439
3243 430
3244 425
3245 420
3246 415
3247 411
3248 406
3249 403
3250 399
3251 397
3252 369
3253 368
3254 367
3255 366
3256 365
3257 361
3258 356
3259 351
3260 352
3261 328
3262 332
3263 335
3264 337
3265 338
3266 339
3267 337
3268 338
3269 338
3270 332
3271 328
3272 326
3273 326
3274 323
3275 324
3276 327
3277 328
3278 331
3279 331
3280 336
3281 337
3282 338
3283 337
3284 341
3285 345
3286 349
3287 353
3288 358
3289 362
3290 368
3291 375
3292 382
3293 387
3294 391
3295 391
3296 394
3297 396
3298 397
3299 397
3300 397
3301 396
3302 397
3303 398
3304 390
3305 393
3306 398
3307 404
3308 410
3309 418
3310 420
3311 427
3312 435
3313 443
3314 453
3315 464
3316 474
3317 483
3318 489
3319 424
3320 428
3321 432
3322 438
3323 445
3324 452
3325 462
3326 473
3327 483
3328 489
3329 494
3330 496
3331 491
3332 488
3333 485
3334 482
3335 479
3336 474
3337 471
3338 465
3339 439
3340 436
3341 435
3342 415
3343 416
3344 417
3345 418
3346 419
3347 408
3348 411
3349 413
3350 415
3351 418
3352 418
3353 420
3354 421
3355 377
3356 378
3357 380
3358 356
3359 359
3360 363
3361 370
3362 376
3363 381
3364 385
3365 390
3366 391
3367 396
3368 399
3369 401
3370 404
3371 408
3372 403
3373 406
3374 407
3375 407
3376 410
3377 412
3378 414
3379 417
3380 419
3381 424
3382 428
3383 431
3384 432
3385 435
3386 438
3387 441
3388 442
3389 444
3390 432
3391 437
3392 440
3393 446
3394 443
3395 450
3396 456
3397 459
3398 460
3399 462
3400 447
3401 450
3402 451
3403 454
3404 457
3405 460
3406 453
3407 459
3408 463
3409 468
3410 474
3411 482
3412 489
3413 478
3414 481
3415 474
3416 473
3417 473
3418 476
3419 477
3420 483
3421 485
3422 486
3423 487
3424 488
3425 487
3426 479
3427 478
3428 481
3429 482
3430 482
3431 457
3432 461
3433 447
3434 449
3435 453
3436 456
3437 460
3438 464
3439 464
3440 470
3441 477
3442 477
3443 479
3444 477
3445 482
3446 487
3447 440
3448 439
3449 441
3450 439
3451 441
3452 443
3453 445
3454 448
3455 452
3456 455
3457 458
3458 461
3459 464
3460 467
3461 469
3462 465
3463 467
3464 470
3465 473
3466 473
3467 465
3468 465
3469 469
3470 474
3471 484
3472 487
3473 487
3474 494
3475 498
3476 502
3477 504
3478 506
3479 484
3480 484
3481 482
3482 482
3483 483
3484 486
3485 491
3486 497
3487 503
3488 508
3489 513
3490 514
3491 513
3492 512
3493 512
3494 512
3495 514
3496 518
3497 523
3498 527
3499 533
3500 536
3501 539
3502 544
3503 545
3504 550
3505 556
3506 563
3507 566
3508 570
3509 573
3510 576
3511 574
3512 570
3513 566
3514 564
3515 557
3516 556
3517 554
3518 552
3519 550
3520 547
3521 542
3522 504
3523 503
3524 464
3525 462
3526 454
3527 452
3528 443
3529 442
3530 437
3531 437
3532 437
3533 437
3534 386
3535 382
3536 381
3537 332
3538 333
3539 331
3540 330
3541 329
3542 328
3543 326
3544 324
3545 321
3546 288
3547 289
3548 281
3549 282
3550 274
3551 279
3552 276
3553 280
3554 284
3555 293
3556 301
3557 307
3558 312
3559 315
3560 318
3561 319
3562 318
3563 317
3564 317
3565 318
3566 321
3567 325
3568 329
3569 330
3570 330
3571 328
3572 329
3573 331
3574 333
3575 336
3576 341
3577 347
3578 351
3579 356
3580 361
3581 367
3582 373
3583 379
3584 386
3585 394
3586 401
3587 411
3588 420
3589 428
3590 437
3591 446
3592 454
3593 461
3594 467
3595 477
3596 487
3597 496
3598 505
3599 512
3600 517
3601 520
3602 519
3603 517
3604 516
3605 510
3606 505
3607 499
3608 497
3609 492
3610 490
3611 450
3612 450
3613 452
3614 418
3615 419
3616 416
3617 414
3618 411
3619 410
3620 367
3621 368
3622 369
3623 370
3624 371
3625 372
3626 373
3627 329
3628 331
3629 313
3630 309
3631 287
3632 285
3633 287
3634 288
3635 290
3636 292
3637 294
3638 296
3639 298
3640 301
3641 304
3642 308
3643 310
3644 313
3645 317
3646 318
3647 317
3648 315
3649 312
3650 311
3651 307
3652 304
3653 308
3654 311
3655 313
3656 314
3657 318
3658 324
3659 329
3660 330
3661 338
3662 346
3663 353
3664 358
3665 360
3666 363
3667 366
3668 369
3669 373
3670 378
3671 383
3672 387
3673 390
3674 393
3675 396
3676 397
3677 398
3678 400
3679 402
3680 405
3681 409
3682 412
3683 415
3684 417
3685 419
3686 421
3687 421
3688 422
3689 423
3690 427
3691 428
3692 428
3693 428
3694 427
3695 424
3696 419
3697 416
3698 414
3699 411
3700 407
3701 407
3702 402
3703 398
3704 400
3705 403
3706 406
3707 409
3708 413
3709 417
3710 421
3711 426
3712 430
3713 434
3714 440
3715 446
3716 453
3717 460
3718 468
3719 472
3720 478
3721 476
3722 482
3723 482
3724 487
3725 487
3726 491
3727 493
3728 488
3729 491
3730 488
3731 489
3732 493
3733 497
3734 499
3735 504
3736 507
3737 508
3738 509
3739 510
3740 512
3741 514
3742 514
3743 514
3744 513
3745 512
3746 516
3747 519
3748 519
3749 519
3750 520
3751 520
3752 519
3753 519
3754 519
3755 520
3756 522
3757 518
3758 513
3759 510
3760 508
3761 506
3762 503
3763 502
3764 500
3765 502
3766 506
3767 508
3768 508
3769 509
3770 509
3771 510
3772 511
3773 512
3774 513
3775 515
3776 517
3777 518
3778 519
3779 518
3780 519
3781 514
3782 511
3783 507
3784 504
3785 501
3786 498
3787 496
3788 494
3789 492
3790 487
3791 487
3792 485
3793 481
3794 482
3795 484
3796 487
3797 489
3798 492
3799 493
3800 495
3801 497
3802 499
3803 468
3804 469
3805 470
3806 469
3807 441
3808 441
3809 441
3810 441
3811 440
3812 439
3813 437
3814 434
3815 431
3816 404
3817 401
3818 397
3819 394
3820 391
3821 391
3822 390
3823 392
3824 393
3825 400
3826 404
3827 406
3828 408
3829 411
3830 416
3831 422
3832 382
3833 386
3834 388
3835 391
3836 393
3837 398
3838 403
3839 410
3840 418
3841 425
3842 432
3843 438
3844 446
3845 452
3846 459
3847 466
3848 473
3849 479
3850 487
3851 497
3852 503
3853 508
3854 515
3855 522
3856 530
3857 541
3858 552
3859 557
3860 566
3861 574
3862 578
3863 581
3864 585
3865 586
3866 589
3867 591
3868 592
3869 591
3870 594
3871 592
3872 587
3873 583
3874 578
3875 573
3876 569
3877 564
3878 560
3879 559
3880 557
3881 560
3882 561
3883 561
3884 540
3885 540
3886 539
3887 538
3888 537
3889 537
3890 539
3891 541
3892 542
3893 485
3894 485
3895 485
3896 429
3897 430
3898 427
3899 400
3900 358
3901 334
3902 336
3903 312
3904 314
3905 292
3906 294
3907 297
3908 300
3909 303
3910 308
3911 311
3912 318
3913 324
3914 330
3915 337
3916 341
3917 344
3918 346
3919 350
3920 353
3921 358
3922 362
3923 364
3924 364
3925 363
3926 362
3927 362
3928 362
3929 363
3930 365
3931 366
3932 363
3933 359
3934 361
3935 361
3936 365
3937 368
3938 367
3939 371
3940 370
3941 375
3942 379
3943 381
3944 384
3945 388
3946 392
3947 395
3948 395
3949 398
3950 399
3951 400
3952 403
3953 404
3954 408
3955 412
3956 417
3957 423
3958 428
3959 431
3960 433
3961 431
3962 429
3963 429
3964 428
3965 425
3966 423
3967 421
3968 419
3969 417
3970 412
3971 382
3972 380
3973 380
3974 380
3975 377
3976 379
3977 377
3978 378
3979 374
3980 366
3981 369
3982 369
3983 366
3984 365
3985 368
3986 371
3987 345
3988 303
3989 278
3990 281
3991 284
3992 286
3993 286
3994 290
3995 294
3996 297
3997 301
3998 301
3999 304
4000 301
4001 305
4002 309
4003 315
4004 320
4005 326
4006 333
4007 336
4008 340
4009 342
4010 346
4011 352
4012 357
4013 361
4014 364
4015 359
4016 360
4017 361
4018 363
4019 366
4020 369
4021 373
4022 379
4023 381
4024 382
4025 384
4026 387
4027 389
4028 393
4029 400
4030 406
4031 414
4032 415
4033 419
4034 421
4035 423
4036 426
4037 430
4038 434
4039 439
4040 442
4041 447
4042 450
4043 454
4044 459
4045 463
4046 470
4047 471
4048 476
4049 480
4050 484
4051 480
4052 476
4053 470
4054 466
4055 461
4056 456
4057 451
4058 446
4059 436
4060 433
4061 407
4062 406
4063 368
4064 369
4065 369
4066 371
4067 375
4068 373
4069 378
4070 383
4071 331
4072 336
4073 341
4074 345
4075 348
4076 352
4077 355
4078 355
4079 360
4080 365
4081 367
4082 367
4083 369
4084 370
4085 372
4086 374
4087 375
4088 370
4089 369
4090 346
4091 349
4092 353
4093 356
4094 360
4095 364
4096 365
4097 367
4098 371
4099 378
4100 389
4101 400
4102 409
4103 420
4104 429
4105 433
4106 438
4107 439
4108 444
4109 448
4110 445
4111 449
4112 447
4113 444
4114 442
4115 442
4116 444
4117 444
4118 443
4119 443
4120 444
4121 447
4122 448
4123 450
4124 453
4125 455
4126 457
4127 459
4128 459
4129 459
4130 460
4131 455
4132 458
4133 456
4134 461
4135 464
4136 467
4137 470
4138 472
4139 474
4140 477
4141 473
4142 467
4143 466
4144 465
4145 464
4146 461
4147 448
4148 445
4149 437
4150 399
4151 402
4152 403
4153 404
4154 405
4155 406
4156 407
4157 409
4158 411
4159 416
4160 421
4161 426
4162 431
4163 435
4164 438
4165 439
4166 438
4167 438
4168 393
4169 393
4170 394
4171 389
4172 390
4173 391
4174 392
4175 393
4176 395
4177 378
4178 378
4179 377
4180 377
4181 380
4182 377
4183 380
4184 386
4185 395
4186 401
4187 405
4188 411
4189 411
4190 417
4191 418
4192 424
4193 428
4194 430
4195 431
4196 433
4197 433
4198 426
4199 420
4200 412
4201 405
4202 400
4203 394
4204 389
4205 390
4206 388
4207 388
4208 388
4209 389
4210 355
4211 355
4212 356
4213 362
4214 366
4215 370
4216 374
4217 379
4218 382
4219 382
4220 387
4221 384
4222 388
4223 392
4224 390
4225 395
4226 398
4227 400
4228 404
4229 405
4230 405
4231 402
4232 392
4233 392
4234 390
4235 395
4236 400
4237 401
4238 400
4239 399
4240 360
4241 362
4242 364
4243 366
4244 369
4245 372
4246 376
4247 380
4248 380
4249 383
4250 386
4251 386
4252 388
4253 384
4254 359
4255 361
4256 363
4257 364
4258 366
4259 367
4260 369
4261 371
4262 372
4263 370
4264 372
4265 373
4266 376
4267 379
4268 383
4269 388
4270 394
4271 400
4272 406
4273 412
4274 385
4275 389
4276 391
4277 394
4278 394
4279 400
4280 409
4281 420
4282 431
4283 439
4284 445
4285 449
4286 454
4287 458
4288 459
4289 470
4290 479
4291 491
4292 499
4293 503
4294 506
4295 509
4296 511
4297 514
4298 518
4299 519
4300 526
4301 531
4302 537
4303 541
4304 546
4305 549
4306 552
4307 553
4308 557
4309 563
4310 573
4311 584
4312 592
4313 598
4314 605
4315 612
4316 617
4317 620
4318 624
4319 626
4320 630
4321 628
4322 624
4323 620
4324 617
4325 613
4326 603
4327 601
4328 599
4329 597
4330 590
4331 545
4332 541
4333 494
4334 495
4335 492
4336 490
4337 491
4338 468
4339 468
4340 464
4341 465
4342 460
4343 461
4344 432
4345 435
4346 435
4347 440
4348 402
4349 409
4350 416
4351 424
4352 430
4353 439
4354 446
4355 454
4356 462
4357 470
4358 478
4359 485
4360 493
4361 501
4362 510
4363 517
4364 523
4365 529
4366 529
4367 528
4368 526
4369 524
4370 523
4371 524
4372 526
4373 528
4374 529
4375 531
4376 534
4377 536
4378 538
4379 540
4380 542
4381 541
4382 540
4383 541
4384 543
4385 544
4386 545
4387 546
4388 545
4389 544
4390 542
4391 542
4392 543
4393 546
4394 548
4395 552
4396 555
4397 557
4398 559
4399 558
4400 559
4401 561
4402 563
4403 565
4404 568
4405 572
4406 576
4407 580
4408 584
4409 590
4410 596
4411 595
4412 590
4413 587
4414 584
4415 580
4416 578
4417 576
4418 575
4419 574
4420 529
4421 529
4422 517
4423 518
4424 521
4425 523
4426 525
4427 527
4428 528
4429 519
4430 520
4431 477
4432 442
4433 445
4434 446
4435 448
4436 451
4437 455
4438 457
4439 460
4440 462
4441 464
4442 466
4443 469
4444 466
4445 466
4446 463
4447 460
4448 456
4449 454
4450 450
4451 447
4452 442
4453 438
4454 434
4455 432
4456 429
4457 426
4458 419
4459 412
4460 409
4461 407
4462 403
4463 400
4464 396
4465 395
4466 397
4467 400
4468 403
4469 405
4470 405
4471 403
4472 400
4473 402
4474 404
4475 407
4476 408
4477 411
4478 410
4479 408
4480 408
4481 409
4482 411
4483 413
4484 414
4485 416
4486 420
4487 423
4488 426
4489 427
4490 429
4491 431
4492 433
4493 435
4494 439
4495 444
4496 448
4497 453
4498 457
4499 461
4500 464
4501 461
4502 459
4503 457
4504 454
4505 452
4506 450
4507 448
4508 448
4509 445
4510 441
4511 384
4512 385
4513 362
4514 362
4515 358
4516 359
4517 360
4518 360
4519 360
4520 361
4521 362
4522 362
4523 364
4524 334
4525 336
4526 338
4527 293
4528 294
4529 271
4530 275
4531 280
4532 285
4533 289
4534 294
4535 299
4536 303
4537 305
4538 306
4539 309
4540 312
4541 314
4542 315
4543 316
4544 317
4545 318
4546 323
4547 327
4548 333
4549 339
4550 345
4551 350
4552 354
4553 358
4554 362
4555 368
4556 372
4557 375
4558 376
4559 376
4560 379
4561 381
4562 382
4563 383
4564 384
4565 385
4566 388
4567 389
4568 391
4569 396
4570 401
4571 408
4572 413
4573 416
4574 420
4575 424
4576 392
4577 397
4578 403
4579 409
4580 417
4581 426
4582 432
4583 436
4584 439
4585 442
4586 445
4587 447
4588 450
4589 454
4590 451
4591 453
4592 453
4593 453
4594 451
4595 449
4596 445
4597 443
4598 442
4599 441
4600 439
4601 440
4602 421
4603 420
4604 401
4605 402
4606 401
4607 400
4608 399
4609 395
4610 394
4611 394
4612 395
4613 397
4614 399
4615 398
4616 376
4617 376
4618 378
4619 379
4620 381
4621 383
4622 383
4623 382
4624 381
4625 381
4626 382
4627 384
4628 386
4629 390
4630 394
4631 398
4632 403
4633 400
4634 407
4635 417
4636 425
4637 432
4638 438
4639 444
4640 450
4641 455
4642 458
4643 460
4644 463
4645 466
4646 469
4647 470
4648 471
4649 472
4650 474
4651 476
4652 480
4653 484
4654 486
4655 487
4656 490
4657 496
4658 501
4659 505
4660 510
4661 516
4662 497
4663 501
4664 505
4665 510
4666 515
4667 514
4668 519
4669 525
4670 532
4671 538
4672 541
4673 546
4674 550
4675 554
4676 560
4677 562
4678 563
4679 566
4680 568
4681 566
4682 560
4683 558
4684 552
4685 551
4686 549
4687 546
4688 541
4689 536
4690 532
4691 497
4692 497
4693 493
4694 490
4695 490
4696 491
4697 491
4698 492
4699 491
4700 490
4701 490
4702 491
4703 493
4704 463
4705 459
4706 431
4707 431
4708 433
4709 410
4710 412
4711 389
4712 388
4713 387
4714 386
4715 386
4716 377
4717 378
4718 380
4719 385
4720 386
4721 392
4722 396
4723 363
4724 353
4725 360
4726 364
4727 371
4728 376
4729 381
4730 387
4731 394
4732 402
4733 404
4734 409
4735 410
4736 410
4737 409
4738 408
4739 406
4740 405
4741 406
4742 406
4743 402
4744 402
4745 400
4746 401
4747 402
4748 402
4749 396
4750 396
4751 397
4752 397
4753 397
4754 400
4755 403
4756 406
4757 407
4758 410
4759 414
4760 417
4761 420
4762 421
4763 422
4764 418
4765 423
4766 426
4767 430
4768 434
4769 438
4770 440
4771 440
4772 437
4773 434
4774 426
4775 425
4776 420
4777 417
4778 412
4779 409
4780 403
4781 391
4782 393
4783 394
4784 396
4785 399
4786 403
4787 406
4788 410
4789 414
4790 417
4791 420
4792 423
4793 427
4794 430
4795 434
4796 392
4797 393
4798 393
4799 393
4800 393
4801 392
4802 374
4803 374
4804 376
4805 378
4806 381
4807 383
4808 384
4809 369
4810 371
4811 374
4812 377
4813 380
4814 382
4815 384
4816 386
4817 387
4818 387
4819 387
4820 388
4821 390
4822 392
4823 397
4824 400
4825 402
4826 403
4827 402
4828 401
4829 399
4830 398
4831 394
4832 386
4833 381
4834 378
4835 378
4836 376
4837 375
4838 373
4839 374
4840 375
4841 374
4842 375
4843 351
4844 355
4845 361
4846 367
4847 371
4848 376
4849 381
4850 383
4851 389
4852 394
4853 392
4854 392
4855 396
4856 401
4857 404
4858 397
4859 400
4860 404
4861 404
4862 405
4863 406
4864 407
4865 397
4866 399
4867 400
4868 401
4869 401
4870 400
4871 354
4872 356
4873 328
4874 332
4875 335
4876 336
4877 337
4878 338
4879 339
4880 339
4881 340
4882 341
4883 287
4884 292
4885 298
4886 305
4887 310
4888 311
4889 313
4890 315
4891 315
4892 315
4893 316
4894 318
4895 320
4896 324
4897 328
4898 331
4899 334
4900 336
4901 335
4902 338
4903 339
4904 342
4905 340
4906 341
4907 344
4908 350
4909 355
4910 361
4911 367
4912 369
4913 369
4914 370
4915 371
4916 362
4917 365
4918 333
4919 337
4920 340
4921 335
4922 338
4923 334
4924 336
4925 334
4926 334
4927 335
4928 338
4929 341
4930 343
4931 347
4932 348
4933 352
4934 359
4935 365
4936 373
4937 380
4938 387
4939 395
4940 402
4941 411
4942 418
4943 422
4944 429
4945 431
4946 436
4947 437
4948 439
4949 444
4950 450
4951 449
4952 446
4953 441
4954 436
4955 434
4956 429
4957 428
4958 425
4959 423
4960 419
4961 375
4962 376
4963 377
4964 378
4965 378
4966 378
4967 376
4968 377
4969 378
4970 380
4971 382
4972 381
4973 381
4974 381
4975 381
4976 380
4977 335
4978 318
4979 321
4980 324
4981 329
4982 333
4983 329
4984 331
4985 328
4986 330
4987 332
4988 336
4989 341
4990 347
4991 355
4992 342
4993 347
4994 352
4995 360
4996 365
4997 368
4998 370
4999 375
5000 381
5001 388
5002 393
5003 398
5004 404
5005 409
5006 414
5007 415
5008 415
5009 416
5010 416
5011 417
5012 419
5013 423
5014 427
5015 432
5016 438
5017 444
5018 450
5019 451
5020 455
5021 458
5022 462
5023 466
5024 421
5025 426
5026 433
5027 441
5028 449
5029 455
5030 462
5031 468
5032 472
5033 474
5034 476
5035 479
5036 482
5037 485
5038 488
5039 485
5040 484
5041 476
5042 473
5043 470
5044 461
5045 459
5046 454
5047 450
5048 448
5049 447
5050 445
5051 401
5052 403
5053 405
5054 407
5055 409
5056 410
5057 411
5058 412
5059 413
5060 414
5061 415
5062 416
5063 418
5064 420
5065 423
5066 427
5067 408
5068 414
5069 379
5070 386
5071 393
5072 397
5073 404
5074 412
5075 420
5076 429
5077 436
5078 444
5079 453
5080 462
5081 471
5082 468
5083 478
5084 489
5085 502
5086 509
5087 511
5088 514
5089 517
5090 519
5091 522
5092 526
5093 532
5094 537
5095 540
5096 543
5097 549
5098 555
5099 557
5100 557
5101 558
5102 561
5103 565
5104 567
5105 569
5106 571
5107 576
5108 580
5109 584
5110 589
5111 595
5112 601
5113 606
5114 612
5115 618
5116 623
5117 628
5118 631
5119 635
5120 638
5121 640
5122 642
5123 645
5124 649
5125 654
5126 660
5127 665
5128 669
5129 672
5130 673
5131 670
5132 667
5133 667
5134 666
5135 666
5136 665
5137 664
5138 662
5139 658
5140 628
5141 629
5142 630
5143 632
5144 633
5145 636
5146 639
5147 641
5148 642
5149 633
5150 629
5151 631
5152 633
5153 637
5154 640
5155 646
5156 649
5157 654
5158 613
5159 620
5160 602
5161 609
5162 616
5163 624
5164 633
5165 642
5166 650
5167 653
5168 650
5169 652
5170 655
5171 660
5172 657
5173 659
5174 657
5175 656
5176 650
5177 649
5178 646
5179 645
5180 641
5181 638
5182 633
5183 627
5184 621
5185 617
5186 614
5187 614
5188 613
5189 611
5190 611
5191 607
5192 604
5193 599
5194 591
5195 588
5196 582
5197 579
5198 574
5199 570
5200 563
5201 561
5202 558
5203 554
5204 552
5205 551
5206 552
5207 552
5208 553
5209 554
5210 556
5211 558
5212 559
5213 559
5214 560
5215 561
5216 562
5217 564
5218 566
5219 567
5220 569
5221 565
5222 562
5223 558
5224 553
5225 547
5226 539
5227 531
5228 524
5229 521
5230 509
5231 509
5232 502
5233 502
5234 502
5235 503
5236 498
5237 498
5238 494
5239 485
5240 484
5241 483
5242 482
5243 481
5244 480
5245 479
5246 478
5247 430
5248 430
5249 430
5250 430
5251 412
5252 412
5253 410
5254 407
5255 402
5256 399
5257 396
5258 385
5259 380
5260 379
5261 379
5262 379
5263 373
5264 368
5265 364
5266 359
5267 346
5268 344
5269 341
5270 343
5271 344
5272 349
5273 352
5274 356
5275 357
5276 355
5277 347
5278 340
5279 336
5280 337
5281 337
5282 336
5283 339
5284 343
5285 348
5286 354
5287 355
5288 355
5289 356
5290 357
5291 359
5292 362
5293 365
5294 367
5295 369
5296 372
5297 344
5298 348
5299 351
5300 352
5301 353
5302 356
5303 358
5304 357
5305 359
5306 361
5307 362
5308 364
5309 366
5310 358
5311 357
5312 357
5313 358
5314 359
5315 359
5316 360
5317 357
5318 358
5319 357
5320 327
5321 330
5322 334
5323 337
5324 342
5325 346
5326 350
5327 357
5328 358
5329 363
5330 364
5331 368
5332 368
5333 340
5334 344
5335 348
5336 352
5337 357
5338 362
5339 367
5340 371
5341 375
5342 379
5343 383
5344 387
5345 389
5346 394
5347 397
5348 400
5349 402
5350 405
5351 407
5352 412
5353 416
5354 424
5355 432
5356 437
5357 440
5358 444
5359 447
5360 448
5361 448
5362 448
5363 450
5364 453
5365 456
5366 460
5367 462
5368 464
5369 464
5370 464
5371 463
5372 462
5373 460
5374 458
5375 458
5376 460
5377 463
5378 468
5379 472
5380 475
5381 475
5382 481
5383 449
5384 452
5385 457
5386 463
5387 468
5388 471
5389 474
5390 478
5391 482
5392 486
5393 487
5394 490
5395 493
5396 496
5397 500
5398 503
5399 507
5400 510
5401 510
5402 504
5403 501
5404 496
5405 491
5406 486
5407 482
5408 476
5409 473
5410 470
5411 434
5412 433
5413 431
5414 407
5415 405
5416 402
5417 400
5418 375
5419 374
5420 369
5421 368
5422 367
5423 366
5424 328
5425 327
5426 325
5427 275
5428 275
5429 275
5430 276
5431 251
5432 251
5433 250
5434 250
5435 251
5436 253
5437 255
5438 258
5439 258
5440 261
5441 264
5442 267
5443 269
5444 272
5445 275
5446 274
5447 278
5448 277
5449 284
5450 292
5451 303
5452 310
5453 315
5454 317
5455 316
5456 314
5457 314
5458 314
5459 317
5460 322
5461 330
5462 333
5463 336
5464 339
5465 342
5466 346
5467 349
5468 352
5469 354
5470 357
5471 362
5472 365
5473 370
5474 375
5475 381
5476 388
5477 393
5478 396
5479 399
5480 401
5481 407
5482 410
5483 412
5484 414
5485 417
5486 422
5487 429
5488 437
5489 444
5490 452
5491 455
5492 455
5493 456
5494 455
5495 454
5496 452
5497 450
5498 447
5499 446
5500 445
5501 393
5502 396
5503 399
5504 402
5505 401
5506 404
5507 400
5508 403
5509 406
5510 389
5511 392
5512 395
5513 398
5514 349
5515 351
5516 353
5517 351
5518 353
5519 352
5520 354
5521 356
5522 358
5523 360
5524 362
5525 364
5526 366
5527 367
5528 368
5529 370
5530 372
5531 368
5532 369
5533 371
5534 373
5535 375
5536 373
5537 375
5538 377
5539 379
5540 384
5541 388
5542 389
5543 391
5544 394
5545 398
5546 404
5547 409
5548 412
5549 411
5550 409
5551 407
5552 405
5553 403
5554 402
5555 403
5556 406
5557 407
5558 409
5559 408
5560 407
5561 404
5562 404
5563 404
5564 404
5565 405
5566 406
5567 405
5568 404
5569 403
5570 402
5571 400
5572 398
5573 395
5574 393
5575 390
5576 386
5577 383
5578 380
5579 377
5580 375
5581 369
5582 365
5583 360
5584 354
5585 348
5586 340
5587 332
5588 325
5589 318
5590 311
5591 280
5592 271
5593 268
5594 265
5595 262
5596 259
5597 256
5598 253
5599 250
5600 224
5601 221
5602 215
5603 205
5604 171
5605 171
5606 169
5607 169
5608 163
5609 127
5610 126
5611 102
5612 102
5613 101
5614 101
5615 101
5616 102
5617 101
5618 103
5619 104
5620 105
5621 104
5622 105
5623 107
5624 109
5625 105
5626 108
5627 111
5628 113
5629 115
5630 116
5631 119
5632 116
5633 119
5634 122
5635 123
5636 127
5637 130
5638 132
5639 135
5640 135
5641 138
5642 141
5643 144
5644 147
5645 148
5646 149
5647 149
5648 149
5649 150
5650 150
5651 151
5652 152
5653 155
5654 159
5655 165
5656 172
5657 176
5658 178
5659 180
5660 183
5661 186
5662 183
5663 185
5664 183
5665 187
5666 189
5667 195
5668 200
5669 206
5670 213
5671 218
5672 223
5673 226
5674 227
5675 227
5676 227
5677 227
5678 227
5679 228
5680 229
5681 229
5682 191
5683 191
5684 154
5685 155
5686 152
5687 138
5688 138
5689 134
5690 133
5691 132
5692 132
5693 132
5694 132
5695 132
5696 133
5697 134
5698 134
5699 134
5700 134
5701 134
5702 134
5703 135
5704 136
5705 137
5706 138
5707 139
5708 140
5709 140
5710 140
5711 140
5712 140
5713 140
5714 140
5715 141
5716 141
5717 137
5718 136
5719 135
5720 136
5721 133
5722 134
5723 134
5724 134
5725 135
5726 134
5727 133
5728 129
5729 127
5730 118
5731 116
5732 113
5733 110
5734 109
5735 108
5736 107
5737 106
5738 103
5739 101
5740 99
5741 96
5742 90
5743 88
5744 86
5745 86
5746 85
5747 85
5748 85
5749 84
5750 84
5751 83
5752 83
5753 81
5754 76
5755 72
5756 63
5757 60
5758 56
5759 55
5760 55
5761 52
5762 51
5763 50
5764 51
5765 52
5766 53
5767 52
5768 50
5769 47
5770 43
5771 40
5772 37
5773 35
5774 34
5775 34
5776 35
5777 35
5778 34
5779 32
5780 31
5781 31
5782 31
5783 31
5784 31
5785 31
5786 32
5787 32
5788 32
5789 31
5790 31
5791 31
5792 31
5793 31
5794 32
5795 33
5796 35
5797 36
5798 37
5799 37
5800 37
5801 37
5802 37
5803 36
5804 35
5805 37
5806 35
5807 35
5808 31
5809 31
5810 31
5811 31
5812 31
5813 31
5814 31
5815 30
5816 29
5817 29
5818 28
5819 28
5820 28
5821 28
5822 23
5823 23
5824 20
5825 19
5826 18
5827 18
5828 16
5829 16
5830 16
5831 16
5832 16
5833 14
5834 14
5835 12
5836 12
5837 12
5838 12
5839 12
5840 12
5841 12
5842 12
5843 12
5844 12
5845 11
5846 11
5847 11
5848 11
5849 11
5850 11
5851 8
5852 8
5853 8
5854 7
5855 7
5856 7
5857 7
5858 5
5859 5
5860 3
5861 3
5862 2
5863 2
5864 2
5865 2
5866 2
5867 2
5868 2
5869 2
5870 2
5871 2
5872 2
5873 2
5874 2
5875 2
5876 2
5877 2
5878 2
5879 2
5880 2
5881 2
5882 2
5883 2
5884 2
5885 2
5886 2
5887 2
5888 2
5889 2
5890 2
5891 2
5892 2
5893 2
5894 0
5895 0
5896 0
5897 0
5898 0
5899 0
5900 0
5901 0
5902 0
5903 0
5904 0
5905 0
5906 0
5907 0
5908 0
5909 0
5910 0
5911 0
5912 0
5913 0
5914 0
5915 0
5916 0
5917 0
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addlegendentry{$c_2$=1}
\addplot [semithick, green]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 3
51 5
52 7
53 10
54 13
55 16
56 19
57 22
58 26
59 31
60 37
61 44
62 51
63 59
64 68
65 77
66 86
67 95
68 104
69 114
70 124
71 134
72 144
73 156
74 169
75 183
76 197
77 211
78 225
79 240
80 255
81 270
82 286
83 302
84 318
85 334
86 351
87 368
88 385
89 403
90 422
91 437
92 450
93 461
94 470
95 478
96 485
97 490
98 493
99 495
100 496
101 496
102 496
103 497
104 498
105 500
106 502
107 504
108 507
109 509
110 511
111 513
112 515
113 517
114 519
115 521
116 523
117 525
118 527
119 529
120 531
121 533
122 535
123 537
124 539
125 541
126 543
127 545
128 547
129 550
130 553
131 556
132 559
133 562
134 565
135 568
136 569
137 571
138 573
139 575
140 579
141 585
142 592
143 600
144 610
145 621
146 633
147 645
148 659
149 675
150 691
151 710
152 730
153 750
154 772
155 796
156 821
157 848
158 877
159 907
160 937
161 967
162 1000
163 1035
164 1070
165 1106
166 1143
167 1180
168 1218
169 1256
170 1295
171 1334
172 1373
173 1410
174 1446
175 1481
176 1518
177 1557
178 1597
179 1636
180 1675
181 1705
182 1730
183 1751
184 1768
185 1781
186 1789
187 1794
188 1795
189 1791
190 1785
191 1782
192 1780
193 1779
194 1779
195 1777
196 1776
197 1778
198 1783
199 1788
200 1794
201 1800
202 1772
203 1776
204 1780
205 1784
206 1788
207 1791
208 1798
209 1802
210 1809
211 1816
212 1824
213 1833
214 1820
215 1832
216 1847
217 1861
218 1875
219 1887
220 1890
221 1901
222 1912
223 1922
224 1933
225 1944
226 1950
227 1957
228 1964
229 1971
230 1944
231 1960
232 1977
233 2000
234 2020
235 2040
236 2023
237 2004
238 1983
239 1962
240 1974
241 1986
242 1966
243 1977
244 1988
245 1959
246 1935
247 1952
248 1970
249 1987
250 1973
251 1993
252 2013
253 2036
254 1977
255 1999
256 1993
257 1973
258 1964
259 1991
260 1981
261 2005
262 1993
263 1984
264 2012
265 2040
266 2038
267 2055
268 2038
269 2069
270 2101
271 2103
272 2119
273 2128
274 2130
275 2128
276 2095
277 2072
278 2060
279 2034
280 2008
281 1997
282 1985
283 1972
284 1959
285 1932
286 1922
287 1903
288 1894
289 1887
290 1881
291 1875
292 1872
293 1869
294 1866
295 1834
296 1834
297 1833
298 1832
299 1833
300 1832
301 1833
302 1836
303 1839
304 1843
305 1847
306 1833
307 1842
308 1837
309 1848
310 1859
311 1843
312 1854
313 1868
314 1831
315 1850
316 1865
317 1834
318 1843
319 1835
320 1843
321 1839
322 1822
323 1824
324 1842
325 1821
326 1843
327 1837
328 1832
329 1857
330 1881
331 1902
332 1924
333 1878
334 1905
335 1894
336 1920
337 1879
338 1909
339 1914
340 1948
341 1951
342 1991
343 2017
344 2057
345 2102
346 2117
347 2163
348 2183
349 2228
350 2261
351 2308
352 2292
353 2346
354 2399
355 2433
356 2488
357 2536
358 2588
359 2629
360 2683
361 2715
362 2732
363 2757
364 2764
365 2779
366 2781
367 2790
368 2793
369 2790
370 2784
371 2693
372 2690
373 2646
374 2630
375 2588
376 2588
377 2588
378 2582
379 2581
380 2579
381 2519
382 2520
383 2522
384 2524
385 2525
386 2529
387 2535
388 2543
389 2551
390 2559
391 2567
392 2574
393 2582
394 2588
395 2564
396 2568
397 2571
398 2541
399 2544
400 2517
401 2508
402 2494
403 2482
404 2490
405 2498
406 2502
407 2490
408 2455
409 2422
410 2434
411 2415
412 2428
413 2414
414 2388
415 2360
416 2385
417 2339
418 2367
419 2366
420 2337
421 2369
422 2370
423 2399
424 2396
425 2391
426 2418
427 2375
428 2401
429 2361
430 2387
431 2393
432 2421
433 2390
434 2385
435 2414
436 2423
437 2383
438 2397
439 2435
440 2424
441 2463
442 2477
443 2496
444 2534
445 2572
446 2596
447 2628
448 2668
449 2704
450 2749
451 2752
452 2780
453 2784
454 2798
455 2807
456 2812
457 2802
458 2799
459 2783
460 2769
461 2762
462 2757
463 2753
464 2751
465 2734
466 2731
467 2717
468 2712
469 2701
470 2696
471 2690
472 2683
473 2675
474 2663
475 2658
476 2605
477 2604
478 2604
479 2605
480 2607
481 2610
482 2587
483 2592
484 2553
485 2558
486 2566
487 2574
488 2535
489 2539
490 2544
491 2549
492 2554
493 2520
494 2487
495 2501
496 2510
497 2527
498 2507
499 2530
500 2547
501 2526
502 2476
503 2504
504 2529
505 2558
506 2514
507 2544
508 2528
509 2554
510 2537
511 2560
512 2544
513 2566
514 2547
515 2566
516 2549
517 2534
518 2482
519 2499
520 2445
521 2465
522 2453
523 2481
524 2475
525 2451
526 2453
527 2461
528 2470
529 2485
530 2482
531 2513
532 2540
533 2572
534 2630
535 2665
536 2725
537 2786
538 2847
539 2893
540 2958
541 2985
542 3031
543 3069
544 3067
545 3087
546 3107
547 3122
548 3131
549 3131
550 3131
551 3132
552 3091
553 3097
554 3059
555 3065
556 3069
557 3072
558 3076
559 3079
560 3082
561 3087
562 3092
563 3097
564 3099
565 3098
566 3096
567 3067
568 3072
569 3076
570 3082
571 3089
572 3099
573 3089
574 3101
575 3102
576 3112
577 3123
578 3121
579 3084
580 3098
581 3093
582 3106
583 3117
584 3129
585 3141
586 3148
587 3157
588 3120
589 3087
590 3105
591 3080
592 3105
593 3071
594 3097
595 3103
596 3123
597 3084
598 3062
599 3081
600 3044
601 3062
602 3062
603 3072
604 3072
605 3046
606 3027
607 3004
608 3027
609 3042
610 3067
611 3053
612 3079
613 3078
614 3070
615 3099
616 3091
617 3123
618 3156
619 3157
620 3160
621 3199
622 3198
623 3208
624 3232
625 3202
626 3235
627 3237
628 3269
629 3302
630 3305
631 3307
632 3325
633 3321
634 3335
635 3330
636 3333
637 3320
638 3314
639 3295
640 3282
641 3264
642 3258
643 3245
644 3240
645 3235
646 3231
647 3224
648 3220
649 3214
650 3208
651 3199
652 3151
653 3140
654 3130
655 3120
656 3091
657 3081
658 3026
659 3018
660 3008
661 2999
662 2991
663 2984
664 2978
665 2975
666 2974
667 2959
668 2942
669 2934
670 2940
671 2951
672 2921
673 2933
674 2947
675 2923
676 2942
677 2908
678 2927
679 2940
680 2959
681 2980
682 2998
683 2979
684 3002
685 3021
686 3005
687 2995
688 2944
689 2975
690 2968
691 2997
692 2953
693 2978
694 2974
695 3002
696 2988
697 2982
698 2996
699 2940
700 2928
701 2947
702 2968
703 2994
704 2952
705 2950
706 2961
707 2970
708 2924
709 2940
710 2902
711 2931
712 2905
713 2936
714 2888
715 2897
716 2939
717 2949
718 2962
719 3006
720 3050
721 3057
722 3086
723 3112
724 3133
725 3131
726 3141
727 3129
728 3129
729 3120
730 3106
731 3094
732 3055
733 3022
734 3010
735 2984
736 2970
737 2958
738 2945
739 2915
740 2893
741 2852
742 2835
743 2819
744 2772
745 2734
746 2720
747 2686
748 2674
749 2664
750 2655
751 2648
752 2644
753 2640
754 2638
755 2618
756 2621
757 2626
758 2631
759 2636
760 2604
761 2612
762 2618
763 2543
764 2551
765 2480
766 2486
767 2451
768 2460
769 2426
770 2410
771 2383
772 2358
773 2378
774 2360
775 2385
776 2387
777 2390
778 2426
779 2427
780 2462
781 2471
782 2510
783 2547
784 2584
785 2565
786 2606
787 2650
788 2668
789 2713
790 2713
791 2755
792 2769
793 2813
794 2861
795 2870
796 2927
797 2972
798 3020
799 3069
800 3136
801 3202
802 3175
803 3220
804 3285
805 3333
806 3404
807 3458
808 3511
809 3582
810 3635
811 3690
812 3724
813 3767
814 3800
815 3815
816 3834
817 3837
818 3847
819 3851
820 3852
821 3808
822 3810
823 3810
824 3808
825 3788
826 3788
827 3781
828 3783
829 3786
830 3788
831 3789
832 3731
833 3733
834 3732
835 3728
836 3726
837 3722
838 3688
839 3683
840 3684
841 3683
842 3684
843 3689
844 3678
845 3690
846 3669
847 3676
848 3640
849 3650
850 3660
851 3670
852 3657
853 3674
854 3640
855 3655
856 3671
857 3639
858 3655
859 3672
860 3692
861 3714
862 3694
863 3724
864 3716
865 3702
866 3700
867 3647
868 3644
869 3633
870 3664
871 3606
872 3586
873 3610
874 3632
875 3610
876 3634
877 3652
878 3668
879 3656
880 3678
881 3703
882 3691
883 3714
884 3710
885 3707
886 3741
887 3676
888 3706
889 3670
890 3664
891 3663
892 3692
893 3665
894 3701
895 3643
896 3675
897 3692
898 3721
899 3752
900 3787
901 3773
902 3793
903 3790
904 3799
905 3804
906 3801
907 3781
908 3773
909 3746
910 3715
911 3702
912 3683
913 3671
914 3658
915 3636
916 3626
917 3611
918 3604
919 3596
920 3580
921 3569
922 3558
923 3546
924 3532
925 3520
926 3512
927 3504
928 3495
929 3489
930 3485
931 3482
932 3481
933 3450
934 3447
935 3445
936 3441
937 3441
938 3443
939 3428
940 3429
941 3432
942 3437
943 3397
944 3399
945 3398
946 3350
947 3347
948 3351
949 3265
950 3279
951 3251
952 3209
953 3190
954 3215
955 3242
956 3183
957 3214
958 3194
959 3179
960 3212
961 3247
962 3240
963 3235
964 3217
965 3254
966 3247
967 3286
968 3325
969 3329
970 3372
971 3422
972 3472
973 3522
974 3536
975 3552
976 3551
977 3570
978 3589
979 3605
980 3627
981 3646
982 3698
983 3667
984 3719
985 3748
986 3800
987 3831
988 3885
989 3945
990 4005
991 4029
992 4049
993 4082
994 4088
995 4106
996 4120
997 4123
998 4128
999 4122
1000 4055
1001 4042
1002 3985
1003 3958
1004 3948
1005 3937
1006 3925
1007 3904
1008 3883
1009 3869
1010 3858
1011 3842
1012 3827
1013 3814
1014 3805
1015 3797
1016 3789
1017 3782
1018 3780
1019 3778
1020 3776
1021 3774
1022 3757
1023 3758
1024 3759
1025 3764
1026 3764
1027 3767
1028 3724
1029 3730
1030 3675
1031 3635
1032 3637
1033 3653
1034 3663
1035 3684
1036 3661
1037 3677
1038 3702
1039 3684
1040 3669
1041 3660
1042 3685
1043 3710
1044 3727
1045 3712
1046 3696
1047 3715
1048 3650
1049 3625
1050 3635
1051 3565
1052 3571
1053 3493
1054 3493
1055 3445
1056 3444
1057 3363
1058 3363
1059 3318
1060 3305
1061 3292
1062 3275
1063 3218
1064 3165
1065 3110
1066 3087
1067 3026
1068 2994
1069 2963
1070 2903
1071 2848
1072 2823
1073 2757
1074 2709
1075 2666
1076 2616
1077 2594
1078 2573
1079 2548
1080 2498
1081 2442
1082 2410
1083 2350
1084 2292
1085 2253
1086 2195
1087 2151
1088 2087
1089 2024
1090 1974
1091 1899
1092 1811
1093 1770
1094 1707
1095 1656
1096 1599
1097 1570
1098 1524
1099 1495
1100 1457
1101 1436
1102 1423
1103 1409
1104 1338
1105 1297
1106 1241
1107 1217
1108 1211
1109 1193
1110 1187
1111 1183
1112 1164
1113 1146
1114 1134
1115 1129
1116 1127
1117 1127
1118 1126
1119 1126
1120 1115
1121 1108
1122 1088
1123 1094
1124 1103
1125 1113
1126 1122
1127 1132
1128 1139
1129 1141
1130 1156
1131 1171
1132 1162
1133 1152
1134 1166
1135 1158
1136 1173
1137 1166
1138 1179
1139 1178
1140 1191
1141 1205
1142 1204
1143 1214
1144 1226
1145 1228
1146 1240
1147 1256
1148 1270
1149 1289
1150 1298
1151 1320
1152 1329
1153 1339
1154 1351
1155 1354
1156 1367
1157 1381
1158 1393
1159 1407
1160 1417
1161 1427
1162 1445
1163 1463
1164 1485
1165 1501
1166 1518
1167 1547
1168 1574
1169 1609
1170 1647
1171 1681
1172 1709
1173 1734
1174 1758
1175 1768
1176 1786
1177 1795
1178 1804
1179 1812
1180 1814
1181 1819
1182 1823
1183 1819
1184 1825
1185 1827
1186 1829
1187 1830
1188 1815
1189 1814
1190 1814
1191 1818
1192 1821
1193 1800
1194 1747
1195 1749
1196 1749
1197 1736
1198 1727
1199 1724
1200 1721
1201 1712
1202 1708
1203 1707
1204 1706
1205 1697
1206 1670
1207 1662
1208 1662
1209 1648
1210 1654
1211 1646
1212 1653
1213 1662
1214 1671
1215 1667
1216 1681
1217 1692
1218 1701
1219 1690
1220 1701
1221 1713
1222 1729
1223 1740
1224 1694
1225 1688
1226 1705
1227 1668
1228 1684
1229 1664
1230 1678
1231 1622
1232 1636
1233 1607
1234 1614
1235 1614
1236 1613
1237 1621
1238 1628
1239 1619
1240 1623
1241 1606
1242 1607
1243 1596
1244 1606
1245 1614
1246 1611
1247 1611
1248 1607
1249 1616
1250 1603
1251 1615
1252 1630
1253 1654
1254 1670
1255 1695
1256 1715
1257 1724
1258 1747
1259 1776
1260 1790
1261 1809
1262 1823
1263 1833
1264 1836
1265 1838
1266 1821
1267 1809
1268 1772
1269 1752
1270 1730
1271 1695
1272 1677
1273 1659
1274 1634
1275 1621
1276 1597
1277 1587
1278 1566
1279 1556
1280 1548
1281 1519
1282 1506
1283 1448
1284 1442
1285 1435
1286 1434
1287 1426
1288 1430
1289 1434
1290 1426
1291 1428
1292 1431
1293 1413
1294 1420
1295 1429
1296 1440
1297 1448
1298 1438
1299 1447
1300 1456
1301 1467
1302 1476
1303 1480
1304 1495
1305 1511
1306 1513
1307 1531
1308 1543
1309 1559
1310 1529
1311 1544
1312 1559
1313 1565
1314 1582
1315 1598
1316 1607
1317 1625
1318 1647
1319 1661
1320 1682
1321 1688
1322 1696
1323 1703
1324 1704
1325 1714
1326 1724
1327 1735
1328 1749
1329 1763
1330 1777
1331 1794
1332 1820
1333 1842
1334 1868
1335 1896
1336 1925
1337 1956
1338 1963
1339 1999
1340 2037
1341 2075
1342 2115
1343 2155
1344 2197
1345 2244
1346 2293
1347 2334
1348 2384
1349 2439
1350 2495
1351 2533
1352 2556
1353 2545
1354 2567
1355 2583
1356 2590
1357 2577
1358 2571
1359 2557
1360 2513
1361 2501
1362 2477
1363 2436
1364 2403
1365 2394
1366 2386
1367 2384
1368 2363
1369 2366
1370 2370
1371 2372
1372 2351
1373 2354
1374 2308
1375 2311
1376 2305
1377 2283
1378 2285
1379 2270
1380 2232
1381 2233
1382 2236
1383 2239
1384 2240
1385 2241
1386 2245
1387 2236
1388 2239
1389 2244
1390 2248
1391 2257
1392 2266
1393 2274
1394 2249
1395 2258
1396 2229
1397 2238
1398 2217
1399 2227
1400 2195
1401 2184
1402 2201
1403 2215
1404 2225
1405 2196
1406 2210
1407 2164
1408 2156
1409 2132
1410 2142
1411 2130
1412 2101
1413 2106
1414 2064
1415 2052
1416 2058
1417 2030
1418 2033
1419 2005
1420 1995
1421 1998
1422 2006
1423 2006
1424 2012
1425 2026
1426 2031
1427 2045
1428 2055
1429 2057
1430 2070
1431 2078
1432 2045
1433 2044
1434 2065
1435 2090
1436 2120
1437 2148
1438 2179
1439 2187
1440 2212
1441 2222
1442 2233
1443 2240
1444 2224
1445 2219
1446 2196
1447 2179
1448 2148
1449 2122
1450 2087
1451 2053
1452 2034
1453 2016
1454 2005
1455 1990
1456 1987
1457 1983
1458 1981
1459 1989
1460 1995
1461 2005
1462 2019
1463 2034
1464 2045
1465 2017
1466 2023
1467 2039
1468 2057
1469 2062
1470 2067
1471 2082
1472 2085
1473 2099
1474 2113
1475 2123
1476 2129
1477 2143
1478 2159
1479 2172
1480 2190
1481 2209
1482 2199
1483 2216
1484 2234
1485 2253
1486 2268
1487 2284
1488 2283
1489 2295
1490 2291
1491 2302
1492 2299
1493 2314
1494 2316
1495 2329
1496 2344
1497 2339
1498 2349
1499 2360
1500 2374
1501 2384
1502 2343
1503 2339
1504 2305
1505 2297
1506 2271
1507 2278
1508 2282
1509 2266
1510 2264
1511 2253
1512 2250
1513 2207
1514 2199
1515 2198
1516 2198
1517 2200
1518 2194
1519 2194
1520 2188
1521 2196
1522 2199
1523 2199
1524 2192
1525 2185
1526 2179
1527 2165
1528 2157
1529 2151
1530 2141
1531 2120
1532 2099
1533 2072
1534 2035
1535 1994
1536 1934
1537 1898
1538 1834
1539 1794
1540 1732
1541 1695
1542 1661
1543 1629
1544 1599
1545 1574
1546 1547
1547 1508
1548 1491
1549 1476
1550 1458
1551 1427
1552 1416
1553 1390
1554 1334
1555 1326
1556 1322
1557 1317
1558 1312
1559 1303
1560 1254
1561 1249
1562 1245
1563 1238
1564 1234
1565 1230
1566 1223
1567 1222
1568 1204
1569 1207
1570 1211
1571 1214
1572 1221
1573 1229
1574 1230
1575 1238
1576 1240
1577 1244
1578 1245
1579 1247
1580 1250
1581 1257
1582 1263
1583 1262
1584 1263
1585 1262
1586 1261
1587 1257
1588 1256
1589 1244
1590 1241
1591 1235
1592 1228
1593 1219
1594 1212
1595 1210
1596 1203
1597 1196
1598 1190
1599 1179
1600 1172
1601 1165
1602 1122
1603 1115
1604 1114
1605 1115
1606 1120
1607 1124
1608 1133
1609 1145
1610 1107
1611 1121
1612 1138
1613 1158
1614 1176
1615 1177
1616 1197
1617 1211
1618 1225
1619 1233
1620 1239
1621 1235
1622 1225
1623 1223
1624 1220
1625 1219
1626 1198
1627 1190
1628 1185
1629 1168
1630 1138
1631 1126
1632 1108
1633 1107
1634 1102
1635 1098
1636 1095
1637 1097
1638 1100
1639 1099
1640 1101
1641 1100
1642 1099
1643 1101
1644 1043
1645 1045
1646 1048
1647 1041
1648 1044
1649 1048
1650 1055
1651 1054
1652 1060
1653 1066
1654 1073
1655 1079
1656 1087
1657 1078
1658 1085
1659 1093
1660 1102
1661 1113
1662 1122
1663 1131
1664 1140
1665 1153
1666 1162
1667 1165
1668 1177
1669 1190
1670 1205
1671 1215
1672 1223
1673 1234
1674 1246
1675 1255
1676 1270
1677 1277
1678 1289
1679 1295
1680 1301
1681 1305
1682 1310
1683 1318
1684 1327
1685 1335
1686 1342
1687 1350
1688 1356
1689 1365
1690 1371
1691 1376
1692 1382
1693 1389
1694 1396
1695 1400
1696 1407
1697 1372
1698 1381
1699 1395
1700 1408
1701 1427
1702 1447
1703 1463
1704 1480
1705 1492
1706 1500
1707 1504
1708 1511
1709 1512
1710 1517
1711 1514
1712 1509
1713 1501
1714 1494
1715 1486
1716 1476
1717 1469
1718 1463
1719 1460
1720 1458
1721 1458
1722 1422
1723 1418
1724 1417
1725 1394
1726 1389
1727 1362
1728 1362
1729 1362
1730 1357
1731 1357
1732 1352
1733 1301
1734 1300
1735 1286
1736 1288
1737 1268
1738 1258
1739 1244
1740 1248
1741 1215
1742 1180
1743 1183
1744 1167
1745 1157
1746 1142
1747 1143
1748 1144
1749 1147
1750 1151
1751 1158
1752 1144
1753 1150
1754 1137
1755 1138
1756 1129
1757 1135
1758 1143
1759 1144
1760 1155
1761 1168
1762 1183
1763 1198
1764 1212
1765 1223
1766 1240
1767 1259
1768 1273
1769 1283
1770 1293
1771 1303
1772 1316
1773 1314
1774 1327
1775 1330
1776 1331
1777 1346
1778 1359
1779 1372
1780 1383
1781 1393
1782 1400
1783 1404
1784 1405
1785 1409
1786 1414
1787 1416
1788 1421
1789 1427
1790 1392
1791 1402
1792 1415
1793 1428
1794 1440
1795 1453
1796 1468
1797 1481
1798 1498
1799 1513
1800 1530
1801 1537
1802 1539
1803 1538
1804 1536
1805 1535
1806 1531
1807 1526
1808 1517
1809 1508
1810 1498
1811 1494
1812 1489
1813 1486
1814 1481
1815 1479
1816 1469
1817 1462
1818 1455
1819 1447
1820 1442
1821 1433
1822 1412
1823 1405
1824 1369
1825 1368
1826 1368
1827 1371
1828 1375
1829 1350
1830 1349
1831 1355
1832 1347
1833 1348
1834 1349
1835 1349
1836 1350
1837 1354
1838 1358
1839 1363
1840 1368
1841 1375
1842 1382
1843 1389
1844 1402
1845 1415
1846 1421
1847 1436
1848 1451
1849 1467
1850 1486
1851 1501
1852 1507
1853 1521
1854 1526
1855 1541
1856 1558
1857 1572
1858 1583
1859 1593
1860 1599
1861 1603
1862 1603
1863 1601
1864 1601
1865 1601
1866 1603
1867 1603
1868 1600
1869 1604
1870 1594
1871 1597
1872 1598
1873 1596
1874 1597
1875 1595
1876 1592
1877 1587
1878 1584
1879 1553
1880 1555
1881 1536
1882 1537
1883 1539
1884 1541
1885 1545
1886 1549
1887 1556
1888 1560
1889 1562
1890 1565
1891 1565
1892 1535
1893 1531
1894 1531
1895 1529
1896 1524
1897 1512
1898 1504
1899 1496
1900 1470
1901 1460
1902 1453
1903 1445
1904 1438
1905 1422
1906 1416
1907 1409
1908 1396
1909 1385
1910 1380
1911 1375
1912 1364
1913 1343
1914 1347
1915 1348
1916 1339
1917 1301
1918 1298
1919 1287
1920 1286
1921 1284
1922 1277
1923 1278
1924 1273
1925 1276
1926 1269
1927 1246
1928 1248
1929 1245
1930 1250
1931 1238
1932 1242
1933 1248
1934 1253
1935 1254
1936 1260
1937 1274
1938 1287
1939 1300
1940 1314
1941 1339
1942 1359
1943 1379
1944 1395
1945 1411
1946 1426
1947 1437
1948 1440
1949 1447
1950 1449
1951 1451
1952 1453
1953 1457
1954 1456
1955 1448
1956 1441
1957 1435
1958 1430
1959 1425
1960 1422
1961 1421
1962 1386
1963 1390
1964 1386
1965 1387
1966 1361
1967 1362
1968 1363
1969 1363
1970 1360
1971 1336
1972 1334
1973 1332
1974 1331
1975 1333
1976 1334
1977 1335
1978 1334
1979 1334
1980 1335
1981 1327
1982 1316
1983 1306
1984 1294
1985 1279
1986 1243
1987 1226
1988 1209
1989 1181
1990 1160
1991 1141
1992 1114
1993 1090
1994 1061
1995 1043
1996 1023
1997 1009
1998 998
1999 988
2000 979
2001 969
2002 960
2003 952
2004 943
2005 929
2006 875
2007 868
2008 855
2009 842
2010 840
2011 826
2012 824
2013 812
2014 810
2015 773
2016 769
2017 767
2018 772
2019 778
2020 776
2021 781
2022 782
2023 790
2024 797
2025 810
2026 821
2027 830
2028 845
2029 849
2030 864
2031 876
2032 891
2033 902
2034 913
2035 921
2036 913
2037 917
2038 919
2039 907
2040 907
2041 895
2042 889
2043 872
2044 862
2045 842
2046 834
2047 826
2048 815
2049 812
2050 800
2051 798
2052 771
2053 770
2054 746
2055 754
2056 762
2057 772
2058 781
2059 790
2060 797
2061 804
2062 807
2063 810
2064 810
2065 781
2066 767
2067 769
2068 755
2069 761
2070 760
2071 761
2072 759
2073 748
2074 740
2075 731
2076 714
2077 709
2078 697
2079 694
2080 692
2081 694
2082 689
2083 674
2084 673
2085 674
2086 676
2087 674
2088 674
2089 662
2090 663
2091 657
2092 651
2093 611
2094 615
2095 608
2096 612
2097 616
2098 618
2099 619
2100 619
2101 619
2102 605
2103 609
2104 598
2105 594
2106 597
2107 599
2108 596
2109 599
2110 600
2111 602
2112 597
2113 601
2114 593
2115 596
2116 599
2117 601
2118 605
2119 611
2120 618
2121 626
2122 635
2123 641
2124 645
2125 647
2126 649
2127 649
2128 642
2129 642
2130 642
2131 637
2132 641
2133 639
2134 647
2135 657
2136 668
2137 681
2138 689
2139 698
2140 703
2141 702
2142 707
2143 718
2144 730
2145 745
2146 762
2147 774
2148 785
2149 794
2150 804
2151 766
2152 773
2153 780
2154 785
2155 788
2156 784
2157 786
2158 786
2159 789
2160 793
2161 790
2162 783
2163 779
2164 774
2165 768
2166 763
2167 757
2168 754
2169 748
2170 740
2171 724
2172 715
2173 715
2174 711
2175 713
2176 711
2177 714
2178 717
2179 721
2180 721
2181 723
2182 715
2183 717
2184 719
2185 722
2186 720
2187 726
2188 726
2189 730
2190 710
2191 709
2192 714
2193 714
2194 716
2195 723
2196 729
2197 734
2198 740
2199 732
2200 739
2201 744
2202 749
2203 744
2204 750
2205 758
2206 755
2207 756
2208 759
2209 757
2210 764
2211 772
2212 778
2213 782
2214 787
2215 793
2216 793
2217 793
2218 787
2219 789
2220 790
2221 789
2222 793
2223 793
2224 798
2225 798
2226 802
2227 806
2228 814
2229 817
2230 823
2231 828
2232 828
2233 833
2234 834
2235 838
2236 837
2237 836
2238 831
2239 775
2240 770
2241 765
2242 759
2243 752
2244 744
2245 736
2246 729
2247 723
2248 719
2249 718
2250 719
2251 716
2252 713
2253 709
2254 705
2255 700
2256 693
2257 687
2258 681
2259 668
2260 659
2261 654
2262 653
2263 654
2264 656
2265 659
2266 662
2267 665
2268 668
2269 671
2270 678
2271 683
2272 674
2273 679
2274 682
2275 682
2276 684
2277 642
2278 645
2279 649
2280 627
2281 632
2282 636
2283 640
2284 644
2285 647
2286 650
2287 651
2288 654
2289 648
2290 651
2291 644
2292 646
2293 649
2294 652
2295 656
2296 658
2297 658
2298 660
2299 660
2300 654
2301 655
2302 655
2303 654
2304 655
2305 654
2306 654
2307 657
2308 659
2309 655
2310 660
2311 665
2312 666
2313 675
2314 676
2315 682
2316 679
2317 678
2318 677
2319 676
2320 676
2321 677
2322 682
2323 685
2324 689
2325 694
2326 700
2327 705
2328 707
2329 709
2330 709
2331 705
2332 704
2333 700
2334 696
2335 632
2336 632
2337 633
2338 636
2339 642
2340 647
2341 647
2342 647
2343 647
2344 647
2345 647
2346 648
2347 646
2348 649
2349 651
2350 651
2351 651
2352 641
2353 645
2354 649
2355 653
2356 657
2357 661
2358 663
2359 667
2360 658
2361 661
2362 662
2363 658
2364 660
2365 614
2366 613
2367 617
2368 593
2369 595
2370 598
2371 602
2372 606
2373 610
2374 614
2375 618
2376 604
2377 609
2378 615
2379 621
2380 629
2381 632
2382 637
2383 640
2384 636
2385 636
2386 640
2387 644
2388 648
2389 653
2390 659
2391 661
2392 671
2393 677
2394 674
2395 680
2396 687
2397 695
2398 697
2399 694
2400 697
2401 701
2402 705
2403 707
2404 705
2405 701
2406 701
2407 700
2408 703
2409 703
2410 708
2411 711
2412 712
2413 712
2414 713
2415 710
2416 714
2417 717
2418 719
2419 718
2420 622
2421 628
2422 629
2423 637
2424 644
2425 648
2426 654
2427 659
2428 668
2429 678
2430 694
2431 703
2432 711
2433 718
2434 724
2435 729
2436 732
2437 730
2438 731
2439 720
2440 719
2441 719
2442 714
2443 714
2444 712
2445 713
2446 713
2447 713
2448 713
2449 708
2450 711
2451 714
2452 716
2453 624
2454 622
2455 621
2456 626
2457 627
2458 622
2459 622
2460 626
2461 620
2462 624
2463 619
2464 622
2465 627
2466 631
2467 637
2468 642
2469 639
2470 646
2471 654
2472 651
2473 651
2474 658
2475 659
2476 664
2477 670
2478 672
2479 678
2480 689
2481 685
2482 696
2483 707
2484 718
2485 727
2486 734
2487 739
2488 741
2489 743
2490 743
2491 744
2492 744
2493 746
2494 736
2495 738
2496 730
2497 733
2498 729
2499 735
2500 730
2501 734
2502 735
2503 746
2504 756
2505 755
2506 765
2507 756
2508 761
2509 766
2510 762
2511 768
2512 770
2513 781
2514 791
2515 793
2516 803
2517 809
2518 822
2519 830
2520 818
2521 823
2522 829
2523 823
2524 824
2525 820
2526 819
2527 817
2528 817
2529 815
2530 811
2531 791
2532 789
2533 787
2534 782
2535 780
2536 775
2537 772
2538 769
2539 768
2540 730
2541 731
2542 719
2543 720
2544 720
2545 720
2546 714
2547 710
2548 713
2549 716
2550 718
2551 691
2552 693
2553 696
2554 664
2555 668
2556 666
2557 670
2558 674
2559 678
2560 667
2561 672
2562 676
2563 681
2564 687
2565 693
2566 699
2567 701
2568 703
2569 702
2570 705
2571 707
2572 704
2573 706
2574 706
2575 706
2576 705
2577 706
2578 708
2579 708
2580 699
2581 695
2582 694
2583 695
2584 697
2585 703
2586 707
2587 717
2588 721
2589 725
2590 728
2591 727
2592 725
2593 723
2594 725
2595 727
2596 728
2597 730
2598 732
2599 736
2600 745
2601 757
2602 767
2603 775
2604 781
2605 784
2606 783
2607 785
2608 783
2609 782
2610 781
2611 766
2612 756
2613 744
2614 733
2615 722
2616 711
2617 696
2618 683
2619 667
2620 641
2621 631
2622 610
2623 600
2624 578
2625 571
2626 568
2627 564
2628 560
2629 556
2630 553
2631 549
2632 490
2633 491
2634 494
2635 499
2636 507
2637 513
2638 520
2639 522
2640 527
2641 533
2642 539
2643 544
2644 550
2645 557
2646 566
2647 571
2648 570
2649 576
2650 583
2651 590
2652 596
2653 603
2654 610
2655 618
2656 626
2657 629
2658 624
2659 631
2660 639
2661 640
2662 650
2663 653
2664 658
2665 646
2666 649
2667 651
2668 654
2669 658
2670 645
2671 647
2672 635
2673 637
2674 638
2675 637
2676 641
2677 644
2678 646
2679 650
2680 656
2681 662
2682 667
2683 665
2684 667
2685 668
2686 668
2687 658
2688 661
2689 664
2690 663
2691 668
2692 674
2693 682
2694 688
2695 692
2696 696
2697 700
2698 703
2699 702
2700 708
2701 703
2702 700
2703 697
2704 692
2705 686
2706 680
2707 677
2708 675
2709 668
2710 623
2711 626
2712 628
2713 627
2714 630
2715 630
2716 632
2717 635
2718 640
2719 644
2720 632
2721 636
2722 642
2723 645
2724 650
2725 604
2726 607
2727 610
2728 613
2729 618
2730 623
2731 630
2732 635
2733 640
2734 644
2735 646
2736 647
2737 647
2738 648
2739 648
2740 649
2741 650
2742 646
2743 648
2744 649
2745 650
2746 645
2747 644
2748 644
2749 643
2750 642
2751 642
2752 644
2753 644
2754 641
2755 638
2756 639
2757 641
2758 644
2759 646
2760 646
2761 648
2762 647
2763 642
2764 639
2765 638
2766 640
2767 640
2768 640
2769 631
2770 633
2771 628
2772 630
2773 631
2774 631
2775 621
2776 619
2777 612
2778 614
2779 618
2780 622
2781 626
2782 593
2783 596
2784 599
2785 603
2786 607
2787 602
2788 604
2789 601
2790 603
2791 591
2792 586
2793 582
2794 572
2795 569
2796 567
2797 565
2798 563
2799 559
2800 555
2801 542
2802 544
2803 543
2804 547
2805 550
2806 551
2807 553
2808 555
2809 557
2810 560
2811 563
2812 567
2813 566
2814 570
2815 569
2816 523
2817 529
2818 531
2819 537
2820 527
2821 530
2822 529
2823 530
2824 531
2825 534
2826 537
2827 540
2828 532
2829 535
2830 538
2831 542
2832 547
2833 547
2834 553
2835 556
2836 561
2837 558
2838 560
2839 562
2840 560
2841 561
2842 561
2843 564
2844 569
2845 574
2846 576
2847 581
2848 581
2849 578
2850 574
2851 573
2852 570
2853 569
2854 572
2855 576
2856 577
2857 575
2858 579
2859 584
2860 590
2861 597
2862 599
2863 601
2864 604
2865 604
2866 600
2867 600
2868 601
2869 603
2870 606
2871 611
2872 617
2873 624
2874 635
2875 606
2876 619
2877 629
2878 636
2879 640
2880 630
2881 619
2882 616
2883 608
2884 607
2885 600
2886 600
2887 593
2888 594
2889 595
2890 592
2891 594
2892 594
2893 594
2894 593
2895 593
2896 589
2897 589
2898 590
2899 591
2900 593
2901 597
2902 597
2903 595
2904 564
2905 565
2906 569
2907 570
2908 529
2909 523
2910 525
2911 527
2912 528
2913 523
2914 525
2915 528
2916 531
2917 533
2918 535
2919 521
2920 528
2921 535
2922 541
2923 545
2924 550
2925 554
2926 555
2927 552
2928 556
2929 553
2930 557
2931 563
2932 568
2933 571
2934 576
2935 584
2936 590
2937 597
2938 605
2939 612
2940 617
2941 622
2942 624
2943 624
2944 622
2945 621
2946 621
2947 623
2948 626
2949 631
2950 638
2951 643
2952 650
2953 645
2954 653
2955 649
2956 652
2957 653
2958 642
2959 642
2960 633
2961 578
2962 579
2963 587
2964 596
2965 602
2966 611
2967 620
2968 610
2969 616
2970 622
2971 624
2972 620
2973 615
2974 608
2975 593
2976 585
2977 575
2978 570
2979 565
2980 561
2981 542
2982 532
2983 534
2984 521
2985 523
2986 519
2987 514
2988 517
2989 519
2990 517
2991 519
2992 515
2993 463
2994 462
2995 465
2996 466
2997 469
2998 471
2999 472
3000 465
3001 465
3002 466
3003 465
3004 466
3005 467
3006 467
3007 458
3008 460
3009 454
3010 456
3011 458
3012 443
3013 432
3014 434
3015 425
3016 423
3017 423
3018 426
3019 430
3020 426
3021 434
3022 439
3023 440
3024 439
3025 438
3026 438
3027 437
3028 440
3029 443
3030 442
3031 443
3032 444
3033 450
3034 454
3035 457
3036 465
3037 472
3038 477
3039 475
3040 476
3041 474
3042 473
3043 472
3044 473
3045 475
3046 478
3047 484
3048 492
3049 500
3050 508
3051 518
3052 525
3053 529
3054 529
3055 528
3056 527
3057 527
3058 528
3059 527
3060 526
3061 523
3062 516
3063 509
3064 501
3065 492
3066 484
3067 465
3068 458
3069 457
3070 451
3071 433
3072 432
3073 430
3074 433
3075 437
3076 439
3077 443
3078 440
3079 445
3080 451
3081 457
3082 463
3083 466
3084 469
3085 471
3086 473
3087 475
3088 467
3089 469
3090 472
3091 468
3092 470
3093 472
3094 472
3095 467
3096 449
3097 451
3098 453
3099 444
3100 447
3101 450
3102 453
3103 446
3104 452
3105 449
3106 454
3107 457
3108 461
3109 465
3110 468
3111 473
3112 478
3113 483
3114 491
3115 501
3116 511
3117 517
3118 518
3119 523
3120 528
3121 529
3122 531
3123 535
3124 540
3125 545
3126 550
3127 554
3128 557
3129 561
3130 566
3131 573
3132 580
3133 588
3134 598
3135 608
3136 617
3137 624
3138 632
3139 646
3140 656
3141 631
3142 642
3143 655
3144 671
3145 685
3146 698
3147 708
3148 714
3149 718
3150 727
3151 725
3152 721
3153 720
3154 719
3155 718
3156 717
3157 718
3158 715
3159 715
3160 695
3161 696
3162 699
3163 697
3164 699
3165 701
3166 702
3167 702
3168 702
3169 700
3170 701
3171 703
3172 705
3173 706
3174 706
3175 649
3176 648
3177 550
3178 546
3179 548
3180 550
3181 552
3182 545
3183 548
3184 551
3185 542
3186 547
3187 552
3188 557
3189 562
3190 566
3191 572
3192 556
3193 562
3194 569
3195 565
3196 564
3197 568
3198 568
3199 574
3200 580
3201 588
3202 589
3203 591
3204 587
3205 589
3206 591
3207 590
3208 592
3209 591
3210 591
3211 592
3212 592
3213 588
3214 588
3215 587
3216 591
3217 594
3218 597
3219 602
3220 606
3221 610
3222 615
3223 615
3224 622
3225 630
3226 640
3227 650
3228 659
3229 666
3230 672
3231 679
3232 684
3233 690
3234 697
3235 667
3236 679
3237 688
3238 697
3239 704
3240 713
3241 711
3242 709
3243 702
3244 692
3245 683
3246 670
3247 663
3248 654
3249 648
3250 604
3251 599
3252 597
3253 588
3254 586
3255 565
3256 564
3257 543
3258 538
3259 540
3260 542
3261 487
3262 484
3263 485
3264 486
3265 483
3266 484
3267 486
3268 443
3269 429
3270 432
3271 419
3272 420
3273 414
3274 417
3275 415
3276 417
3277 420
3278 423
3279 422
3280 426
3281 416
3282 415
3283 420
3284 426
3285 431
3286 431
3287 433
3288 425
3289 427
3290 431
3291 436
3292 432
3293 436
3294 431
3295 435
3296 433
3297 438
3298 440
3299 446
3300 450
3301 455
3302 455
3303 456
3304 460
3305 463
3306 464
3307 470
3308 472
3309 479
3310 487
3311 498
3312 507
3313 514
3314 521
3315 526
3316 533
3317 537
3318 540
3319 541
3320 540
3321 547
3322 552
3323 553
3324 556
3325 558
3326 562
3327 569
3328 576
3329 586
3330 589
3331 596
3332 598
3333 598
3334 597
3335 589
3336 582
3337 575
3338 569
3339 537
3340 529
3341 526
3342 524
3343 524
3344 524
3345 524
3346 525
3347 526
3348 526
3349 530
3350 532
3351 532
3352 535
3353 533
3354 536
3355 488
3356 489
3357 489
3358 462
3359 463
3360 466
3361 469
3362 472
3363 472
3364 470
3365 467
3366 472
3367 467
3368 469
3369 470
3370 465
3371 466
3372 464
3373 466
3374 457
3375 460
3376 464
3377 467
3378 469
3379 467
3380 468
3381 470
3382 465
3383 466
3384 459
3385 460
3386 456
3387 460
3388 461
3389 456
3390 459
3391 458
3392 457
3393 459
3394 459
3395 463
3396 463
3397 463
3398 459
3399 454
3400 452
3401 448
3402 446
3403 444
3404 442
3405 442
3406 443
3407 446
3408 449
3409 453
3410 452
3411 454
3412 451
3413 452
3414 453
3415 456
3416 459
3417 464
3418 470
3419 478
3420 484
3421 486
3422 484
3423 486
3424 478
3425 480
3426 478
3427 477
3428 475
3429 472
3430 465
3431 449
3432 451
3433 443
3434 447
3435 452
3436 458
3437 463
3438 469
3439 475
3440 480
3441 483
3442 487
3443 488
3444 492
3445 495
3446 501
3447 507
3448 467
3449 471
3450 474
3451 477
3452 477
3453 481
3454 483
3455 489
3456 495
3457 500
3458 506
3459 512
3460 516
3461 520
3462 514
3463 521
3464 522
3465 532
3466 534
3467 539
3468 542
3469 544
3470 557
3471 571
3472 584
3473 595
3474 604
3475 613
3476 622
3477 630
3478 637
3479 644
3480 650
3481 657
3482 660
3483 663
3484 668
3485 672
3486 676
3487 678
3488 685
3489 689
3490 693
3491 698
3492 701
3493 701
3494 701
3495 699
3496 701
3497 703
3498 714
3499 727
3500 743
3501 758
3502 771
3503 782
3504 790
3505 787
3506 790
3507 783
3508 783
3509 783
3510 789
3511 787
3512 738
3513 727
3514 725
3515 665
3516 662
3517 653
3518 647
3519 639
3520 638
3521 636
3522 600
3523 600
3524 564
3525 565
3526 562
3527 556
3528 556
3529 556
3530 556
3531 557
3532 558
3533 560
3534 561
3535 564
3536 567
3537 528
3538 533
3539 539
3540 545
3541 551
3542 550
3543 555
3544 563
3545 563
3546 570
3547 577
3548 583
3549 589
3550 594
3551 590
3552 573
3553 579
3554 582
3555 591
3556 596
3557 600
3558 597
3559 597
3560 603
3561 608
3562 613
3563 619
3564 622
3565 624
3566 625
3567 626
3568 626
3569 624
3570 621
3571 618
3572 614
3573 614
3574 616
3575 618
3576 622
3577 627
3578 631
3579 634
3580 637
3581 630
3582 633
3583 630
3584 634
3585 628
3586 635
3587 629
3588 634
3589 639
3590 638
3591 602
3592 612
3593 619
3594 631
3595 640
3596 644
3597 652
3598 661
3599 669
3600 674
3601 670
3602 665
3603 660
3604 657
3605 654
3606 654
3607 654
3608 654
3609 653
3610 618
3611 608
3612 609
3613 600
3614 600
3615 601
3616 592
3617 593
3618 593
3619 593
3620 533
3621 534
3622 535
3623 536
3624 539
3625 528
3626 527
3627 484
3628 488
3629 491
3630 468
3631 470
3632 472
3633 472
3634 473
3635 472
3636 473
3637 472
3638 463
3639 462
3640 455
3641 455
3642 455
3643 453
3644 454
3645 456
3646 451
3647 453
3648 454
3649 459
3650 464
3651 470
3652 474
3653 474
3654 473
3655 472
3656 473
3657 473
3658 474
3659 477
3660 481
3661 486
3662 486
3663 487
3664 488
3665 489
3666 480
3667 482
3668 476
3669 479
3670 470
3671 475
3672 465
3673 470
3674 477
3675 484
3676 491
3677 497
3678 500
3679 504
3680 506
3681 507
3682 508
3683 510
3684 505
3685 508
3686 513
3687 517
3688 520
3689 522
3690 520
3691 520
3692 511
3693 507
3694 500
3695 495
3696 490
3697 486
3698 480
3699 473
3700 468
3701 432
3702 421
3703 421
3704 424
3705 424
3706 426
3707 428
3708 430
3709 434
3710 438
3711 442
3712 444
3713 445
3714 445
3715 447
3716 450
3717 453
3718 458
3719 459
3720 459
3721 465
3722 447
3723 451
3724 453
3725 455
3726 458
3727 460
3728 463
3729 465
3730 462
3731 466
3732 463
3733 468
3734 474
3735 477
3736 472
3737 473
3738 472
3739 476
3740 479
3741 471
3742 478
3743 485
3744 491
3745 497
3746 502
3747 502
3748 503
3749 503
3750 500
3751 499
3752 483
3753 485
3754 489
3755 495
3756 500
3757 505
3758 500
3759 503
3760 504
3761 506
3762 508
3763 500
3764 502
3765 502
3766 502
3767 504
3768 504
3769 505
3770 499
3771 502
3772 505
3773 506
3774 506
3775 506
3776 507
3777 509
3778 513
3779 517
3780 521
3781 516
3782 516
3783 516
3784 512
3785 508
3786 505
3787 506
3788 505
3789 506
3790 474
3791 475
3792 476
3793 482
3794 488
3795 492
3796 496
3797 494
3798 498
3799 502
3800 501
3801 505
3802 509
3803 512
3804 515
3805 518
3806 473
3807 474
3808 476
3809 478
3810 480
3811 483
3812 485
3813 488
3814 491
3815 494
3816 478
3817 472
3818 474
3819 476
3820 478
3821 481
3822 484
3823 488
3824 481
3825 489
3826 485
3827 487
3828 489
3829 494
3830 499
3831 507
3832 513
3833 517
3834 519
3835 523
3836 527
3837 532
3838 533
3839 535
3840 539
3841 539
3842 538
3843 536
3844 536
3845 537
3846 540
3847 543
3848 548
3849 551
3850 553
3851 550
3852 547
3853 550
3854 551
3855 552
3856 556
3857 558
3858 559
3859 560
3860 562
3861 566
3862 569
3863 575
3864 581
3865 587
3866 594
3867 561
3868 566
3869 573
3870 580
3871 582
3872 538
3873 538
3874 529
3875 530
3876 530
3877 530
3878 530
3879 530
3880 529
3881 530
3882 531
3883 500
3884 497
3885 498
3886 496
3887 496
3888 497
3889 498
3890 501
3891 504
3892 506
3893 506
3894 505
3895 507
3896 509
3897 511
3898 470
3899 472
3900 474
3901 476
3902 455
3903 458
3904 461
3905 464
3906 467
3907 470
3908 473
3909 461
3910 444
3911 451
3912 459
3913 468
3914 478
3915 489
3916 495
3917 499
3918 501
3919 504
3920 508
3921 512
3922 516
3923 518
3924 520
3925 521
3926 522
3927 523
3928 518
3929 517
3930 516
3931 516
3932 518
3933 523
3934 528
3935 533
3936 540
3937 548
3938 557
3939 565
3940 573
3941 581
3942 585
3943 588
3944 590
3945 592
3946 594
3947 598
3948 555
3949 562
3950 568
3951 575
3952 581
3953 588
3954 593
3955 598
3956 602
3957 604
3958 606
3959 611
3960 614
3961 614
3962 611
3963 608
3964 605
3965 603
3966 600
3967 597
3968 589
3969 581
3970 545
3971 538
3972 540
3973 541
3974 509
3975 511
3976 513
3977 515
3978 517
3979 516
3980 505
3981 505
3982 507
3983 509
3984 511
3985 515
3986 518
3987 515
3988 518
3989 522
3990 517
3991 519
3992 521
3993 525
3994 519
3995 523
3996 526
3997 529
3998 524
3999 522
4000 525
4001 528
4002 531
4003 527
4004 531
4005 530
4006 532
4007 532
4008 531
4009 517
4010 518
4011 518
4012 522
4013 525
4014 530
4015 532
4016 540
4017 545
4018 555
4019 561
4020 568
4021 575
4022 579
4023 582
4024 584
4025 587
4026 588
4027 591
4028 596
4029 600
4030 605
4031 613
4032 620
4033 624
4034 627
4035 633
4036 638
4037 642
4038 645
4039 649
4040 653
4041 657
4042 646
4043 647
4044 653
4045 661
4046 666
4047 673
4048 678
4049 683
4050 690
4051 690
4052 686
4053 682
4054 675
4055 673
4056 667
4057 665
4058 659
4059 655
4060 651
4061 604
4062 603
4063 573
4064 565
4065 563
4066 561
4067 557
4068 554
4069 552
4070 551
4071 545
4072 488
4073 484
4074 486
4075 488
4076 441
4077 443
4078 444
4079 419
4080 418
4081 377
4082 379
4083 379
4084 383
4085 382
4086 361
4087 364
4088 367
4089 369
4090 356
4091 359
4092 363
4093 363
4094 356
4095 361
4096 365
4097 367
4098 369
4099 372
4100 372
4101 376
4102 376
4103 377
4104 378
4105 382
4106 385
4107 387
4108 390
4109 394
4110 394
4111 395
4112 395
4113 396
4114 398
4115 399
4116 399
4117 397
4118 393
4119 389
4120 387
4121 386
4122 385
4123 385
4124 384
4125 385
4126 387
4127 386
4128 383
4129 384
4130 384
4131 383
4132 383
4133 385
4134 388
4135 395
4136 403
4137 410
4138 417
4139 424
4140 432
4141 428
4142 434
4143 441
4144 447
4145 450
4146 454
4147 456
4148 458
4149 460
4150 455
4151 457
4152 460
4153 462
4154 463
4155 464
4156 466
4157 457
4158 457
4159 459
4160 461
4161 463
4162 465
4163 467
4164 469
4165 470
4166 471
4167 472
4168 428
4169 430
4170 431
4171 432
4172 431
4173 432
4174 419
4175 417
4176 417
4177 417
4178 418
4179 416
4180 419
4181 419
4182 422
4183 425
4184 426
4185 430
4186 432
4187 417
4188 417
4189 419
4190 422
4191 425
4192 431
4193 436
4194 443
4195 446
4196 450
4197 454
4198 458
4199 460
4200 463
4201 465
4202 468
4203 474
4204 480
4205 488
4206 498
4207 506
4208 513
4209 517
4210 518
4211 519
4212 519
4213 519
4214 517
4215 516
4216 518
4217 523
4218 530
4219 537
4220 502
4221 509
4222 513
4223 522
4224 532
4225 541
4226 550
4227 558
4228 563
4229 569
4230 574
4231 574
4232 572
4233 571
4234 572
4235 569
4236 566
4237 562
4238 559
4239 554
4240 516
4241 512
4242 508
4243 474
4244 472
4245 471
4246 469
4247 471
4248 474
4249 477
4250 482
4251 487
4252 492
4253 497
4254 442
4255 447
4256 450
4257 456
4258 435
4259 442
4260 450
4261 458
4262 465
4263 472
4264 479
4265 488
4266 492
4267 500
4268 503
4269 510
4270 520
4271 530
4272 539
4273 547
4274 556
4275 565
4276 560
4277 565
4278 568
4279 573
4280 570
4281 580
4282 588
4283 593
4284 599
4285 605
4286 595
4287 600
4288 605
4289 609
4290 613
4291 618
4292 611
4293 612
4294 611
4295 609
4296 607
4297 607
4298 607
4299 609
4300 612
4301 616
4302 608
4303 613
4304 619
4305 622
4306 624
4307 625
4308 626
4309 620
4310 623
4311 622
4312 624
4313 563
4314 567
4315 564
4316 568
4317 574
4318 529
4319 537
4320 544
4321 540
4322 541
4323 541
4324 539
4325 535
4326 525
4327 521
4328 517
4329 513
4330 511
4331 511
4332 512
4333 505
4334 503
4335 501
4336 496
4337 494
4338 466
4339 464
4340 461
4341 460
4342 453
4343 420
4344 420
4345 421
4346 422
4347 423
4348 374
4349 377
4350 354
4351 355
4352 358
4353 360
4354 362
4355 366
4356 369
4357 371
4358 376
4359 379
4360 380
4361 383
4362 384
4363 388
4364 391
4365 387
4366 387
4367 377
4368 372
4369 371
4370 363
4371 367
4372 368
4373 375
4374 383
4375 390
4376 397
4377 405
4378 411
4379 416
4380 421
4381 423
4382 426
4383 429
4384 431
4385 431
4386 433
4387 436
4388 440
4389 445
4390 442
4391 446
4392 441
4393 443
4394 446
4395 450
4396 453
4397 456
4398 459
4399 462
4400 464
4401 454
4402 458
4403 462
4404 467
4405 474
4406 482
4407 486
4408 483
4409 487
4410 483
4411 483
4412 473
4413 471
4414 473
4415 476
4416 475
4417 477
4418 478
4419 464
4420 463
4421 460
4422 463
4423 466
4424 469
4425 472
4426 475
4427 479
4428 481
4429 485
4430 490
4431 495
4432 443
4433 448
4434 453
4435 457
4436 463
4437 468
4438 473
4439 479
4440 484
4441 488
4442 493
4443 471
4444 475
4445 478
4446 481
4447 484
4448 487
4449 482
4450 485
4451 482
4452 485
4453 487
4454 490
4455 493
4456 495
4457 497
4458 499
4459 496
4460 501
4461 502
4462 505
4463 507
4464 491
4465 492
4466 494
4467 496
4468 498
4469 503
4470 499
4471 503
4472 506
4473 507
4474 505
4475 503
4476 500
4477 495
4478 489
4479 482
4480 477
4481 462
4482 460
4483 451
4484 452
4485 454
4486 456
4487 459
4488 461
4489 463
4490 468
4491 429
4492 434
4493 439
4494 441
4495 432
4496 433
4497 435
4498 433
4499 436
4500 431
4501 430
4502 431
4503 432
4504 428
4505 428
4506 422
4507 420
4508 421
4509 423
4510 424
4511 424
4512 426
4513 428
4514 430
4515 432
4516 433
4517 434
4518 435
4519 432
4520 433
4521 430
4522 433
4523 432
4524 383
4525 387
4526 390
4527 345
4528 348
4529 325
4530 329
4531 333
4532 338
4533 342
4534 347
4535 353
4536 357
4537 363
4538 362
4539 367
4540 368
4541 370
4542 375
4543 378
4544 385
4545 393
4546 397
4547 403
4548 411
4549 410
4550 421
4551 432
4552 442
4553 454
4554 467
4555 470
4556 477
4557 482
4558 486
4559 489
4560 492
4561 494
4562 496
4563 499
4564 502
4565 506
4566 510
4567 511
4568 512
4569 512
4570 514
4571 516
4572 516
4573 518
4574 509
4575 512
4576 515
4577 521
4578 529
4579 537
4580 508
4581 517
4582 524
4583 529
4584 529
4585 534
4586 540
4587 545
4588 550
4589 555
4590 562
4591 563
4592 561
4593 559
4594 553
4595 552
4596 550
4597 548
4598 538
4599 537
4600 532
4601 531
4602 528
4603 513
4604 516
4605 502
4606 501
4607 506
4608 508
4609 508
4610 509
4611 507
4612 509
4613 511
4614 480
4615 484
4616 440
4617 444
4618 442
4619 447
4620 451
4621 456
4622 461
4623 466
4624 471
4625 475
4626 480
4627 486
4628 492
4629 486
4630 492
4631 493
4632 498
4633 500
4634 507
4635 516
4636 524
4637 527
4638 531
4639 538
4640 544
4641 550
4642 555
4643 561
4644 564
4645 568
4646 571
4647 572
4648 571
4649 560
4650 558
4651 552
4652 551
4653 547
4654 543
4655 541
4656 543
4657 543
4658 544
4659 544
4660 547
4661 538
4662 543
4663 541
4664 545
4665 540
4666 544
4667 549
4668 554
4669 558
4670 559
4671 500
4672 503
4673 508
4674 511
4675 516
4676 521
4677 527
4678 533
4679 504
4680 509
4681 512
4682 513
4683 515
4684 517
4685 518
4686 519
4687 514
4688 516
4689 517
4690 490
4691 492
4692 496
4693 476
4694 479
4695 479
4696 483
4697 488
4698 493
4699 497
4700 501
4701 505
4702 507
4703 512
4704 517
4705 522
4706 523
4707 526
4708 500
4709 506
4710 511
4711 518
4712 524
4713 530
4714 534
4715 539
4716 544
4717 548
4718 553
4719 559
4720 565
4721 571
4722 576
4723 581
4724 587
4725 584
4726 588
4727 579
4728 581
4729 586
4730 592
4731 600
4732 604
4733 608
4734 609
4735 611
4736 613
4737 615
4738 617
4739 617
4740 618
4741 619
4742 619
4743 617
4744 615
4745 612
4746 611
4747 613
4748 615
4749 619
4750 625
4751 629
4752 631
4753 632
4754 634
4755 635
4756 634
4757 634
4758 631
4759 630
4760 630
4761 632
4762 568
4763 567
4764 566
4765 565
4766 565
4767 564
4768 563
4769 562
4770 561
4771 513
4772 507
4773 501
4774 495
4775 488
4776 481
4777 475
4778 471
4779 466
4780 463
4781 459
4782 459
4783 450
4784 451
4785 448
4786 449
4787 448
4788 447
4789 450
4790 452
4791 451
4792 452
4793 413
4794 415
4795 414
4796 416
4797 408
4798 405
4799 406
4800 408
4801 409
4802 409
4803 408
4804 408
4805 408
4806 409
4807 410
4808 411
4809 411
4810 411
4811 410
4812 409
4813 409
4814 406
4815 404
4816 401
4817 401
4818 402
4819 402
4820 405
4821 409
4822 411
4823 412
4824 412
4825 409
4826 409
4827 409
4828 411
4829 412
4830 415
4831 417
4832 421
4833 425
4834 428
4835 430
4836 431
4837 432
4838 433
4839 435
4840 439
4841 445
4842 449
4843 453
4844 433
4845 440
4846 446
4847 451
4848 457
4849 463
4850 471
4851 481
4852 490
4853 499
4854 507
4855 514
4856 521
4857 529
4858 538
4859 549
4860 559
4861 561
4862 562
4863 558
4864 558
4865 558
4866 558
4867 555
4868 557
4869 558
4870 559
4871 516
4872 520
4873 525
4874 493
4875 492
4876 461
4877 465
4878 463
4879 466
4880 464
4881 465
4882 464
4883 464
4884 415
4885 367
4886 323
4887 327
4888 330
4889 333
4890 338
4891 344
4892 349
4893 350
4894 355
4895 358
4896 364
4897 370
4898 376
4899 382
4900 389
4901 395
4902 401
4903 407
4904 414
4905 420
4906 423
4907 425
4908 427
4909 434
4910 442
4911 450
4912 456
4913 458
4914 461
4915 464
4916 474
4917 477
4918 479
4919 482
4920 483
4921 484
4922 486
4923 488
4924 491
4925 497
4926 504
4927 509
4928 514
4929 518
4930 521
4931 524
4932 527
4933 529
4934 533
4935 538
4936 545
4937 551
4938 557
4939 562
4940 569
4941 574
4942 580
4943 584
4944 589
4945 552
4946 557
4947 559
4948 503
4949 506
4950 508
4951 505
4952 501
4953 498
4954 496
4955 494
4956 492
4957 489
4958 487
4959 483
4960 479
4961 435
4962 433
4963 429
4964 430
4965 431
4966 431
4967 432
4968 433
4969 434
4970 427
4971 428
4972 421
4973 422
4974 417
4975 419
4976 414
4977 410
4978 397
4979 399
4980 401
4981 379
4982 383
4983 385
4984 387
4985 389
4986 392
4987 390
4988 395
4989 400
4990 404
4991 387
4992 393
4993 400
4994 405
4995 415
4996 421
4997 426
4998 432
4999 439
5000 448
5001 457
5002 463
5003 465
5004 467
5005 469
5006 471
5007 474
5008 477
5009 477
5010 477
5011 480
5012 482
5013 484
5014 488
5015 494
5016 499
5017 501
5018 505
5019 509
5020 515
5021 519
5022 523
5023 525
5024 527
5025 530
5026 531
5027 483
5028 483
5029 483
5030 484
5031 486
5032 488
5033 491
5034 493
5035 493
5036 495
5037 497
5038 499
5039 498
5040 488
5041 484
5042 480
5043 477
5044 472
5045 461
5046 458
5047 456
5048 454
5049 451
5050 415
5051 414
5052 415
5053 409
5054 402
5055 400
5056 400
5057 400
5058 399
5059 399
5060 399
5061 399
5062 388
5063 383
5064 387
5065 391
5066 395
5067 399
5068 404
5069 408
5070 413
5071 394
5072 399
5073 405
5074 410
5075 417
5076 404
5077 401
5078 409
5079 419
5080 420
5081 415
5082 426
5083 433
5084 446
5085 457
5086 468
5087 480
5088 492
5089 505
5090 516
5091 535
5092 551
5093 566
5094 585
5095 604
5096 624
5097 644
5098 665
5099 684
5100 701
5101 719
5102 738
5103 759
5104 784
5105 810
5106 836
5107 863
5108 890
5109 917
5110 945
5111 972
5112 999
5113 1027
5114 1056
5115 1084
5116 1109
5117 1136
5118 1164
5119 1191
5120 1216
5121 1244
5122 1273
5123 1308
5124 1345
5125 1384
5126 1426
5127 1468
5128 1508
5129 1547
5130 1586
5131 1616
5132 1642
5133 1662
5134 1684
5135 1706
5136 1727
5137 1747
5138 1767
5139 1787
5140 1803
5141 1798
5142 1818
5143 1823
5144 1842
5145 1863
5146 1870
5147 1890
5148 1907
5149 1926
5150 1944
5151 1962
5152 1978
5153 1996
5154 2015
5155 2034
5156 2054
5157 2072
5158 2061
5159 2078
5160 2068
5161 2084
5162 2098
5163 2110
5164 2121
5165 2132
5166 2143
5167 2153
5168 2161
5169 2168
5170 2174
5171 2179
5172 2185
5173 2190
5174 2195
5175 2199
5176 2199
5177 2194
5178 2189
5179 2185
5180 2186
5181 2189
5182 2188
5183 2185
5184 2179
5185 2173
5186 2163
5187 2156
5188 2147
5189 2133
5190 2126
5191 2099
5192 2085
5193 2061
5194 2045
5195 2030
5196 2013
5197 1998
5198 1982
5199 1965
5200 1949
5201 1933
5202 1912
5203 1891
5204 1868
5205 1844
5206 1821
5207 1798
5208 1776
5209 1752
5210 1729
5211 1707
5212 1684
5213 1597
5214 1532
5215 1511
5216 1491
5217 1473
5218 1453
5219 1431
5220 1406
5221 1368
5222 1334
5223 1296
5224 1257
5225 1208
5226 1178
5227 1143
5228 1111
5229 1079
5230 1038
5231 1010
5232 983
5233 958
5234 935
5235 914
5236 890
5237 870
5238 850
5239 831
5240 810
5241 784
5242 769
5243 753
5244 737
5245 719
5246 695
5247 632
5248 616
5249 601
5250 586
5251 571
5252 557
5253 544
5254 525
5255 510
5256 496
5257 485
5258 475
5259 465
5260 457
5261 443
5262 423
5263 416
5264 413
5265 412
5266 407
5267 401
5268 396
5269 397
5270 398
5271 402
5272 406
5273 408
5274 413
5275 421
5276 429
5277 439
5278 447
5279 444
5280 446
5281 440
5282 442
5283 443
5284 444
5285 446
5286 447
5287 449
5288 450
5289 453
5290 452
5291 453
5292 457
5293 460
5294 465
5295 464
5296 469
5297 473
5298 477
5299 480
5300 482
5301 443
5302 449
5303 453
5304 460
5305 470
5306 482
5307 491
5308 499
5309 508
5310 515
5311 519
5312 517
5313 517
5314 517
5315 516
5316 515
5317 507
5318 507
5319 507
5320 500
5321 485
5322 482
5323 471
5324 470
5325 458
5326 458
5327 462
5328 462
5329 465
5330 464
5331 468
5332 471
5333 437
5334 441
5335 446
5336 451
5337 455
5338 459
5339 463
5340 468
5341 471
5342 471
5343 473
5344 476
5345 480
5346 480
5347 485
5348 490
5349 495
5350 503
5351 511
5352 519
5353 526
5354 535
5355 542
5356 546
5357 548
5358 551
5359 551
5360 555
5361 548
5362 554
5363 552
5364 559
5365 566
5366 575
5367 582
5368 589
5369 594
5370 600
5371 606
5372 611
5373 620
5374 631
5375 639
5376 646
5377 651
5378 658
5379 664
5380 670
5381 676
5382 680
5383 688
5384 694
5385 700
5386 707
5387 710
5388 700
5389 634
5390 641
5391 647
5392 652
5393 658
5394 659
5395 664
5396 664
5397 655
5398 601
5399 609
5400 614
5401 616
5402 616
5403 612
5404 613
5405 608
5406 607
5407 602
5408 601
5409 601
5410 601
5411 585
5412 585
5413 583
5414 571
5415 567
5416 559
5417 560
5418 561
5419 562
5420 563
5421 564
5422 567
5423 570
5424 541
5425 544
5426 548
5427 504
5428 507
5429 510
5430 514
5431 518
5432 522
5433 526
5434 531
5435 536
5436 542
5437 549
5438 536
5439 546
5440 556
5441 557
5442 568
5443 578
5444 584
5445 594
5446 601
5447 603
5448 605
5449 605
5450 605
5451 605
5452 607
5453 609
5454 611
5455 614
5456 618
5457 609
5458 613
5459 614
5460 613
5461 612
5462 608
5463 605
5464 601
5465 599
5466 590
5467 590
5468 592
5469 592
5470 592
5471 593
5472 590
5473 583
5474 574
5475 567
5476 554
5477 550
5478 546
5479 478
5480 479
5481 485
5482 491
5483 494
5484 499
5485 503
5486 509
5487 518
5488 521
5489 527
5490 535
5491 539
5492 537
5493 536
5494 531
5495 530
5496 529
5497 526
5498 524
5499 521
5500 518
5501 507
5502 508
5503 502
5504 503
5505 504
5506 489
5507 491
5508 493
5509 497
5510 502
5511 509
5512 515
5513 521
5514 524
5515 481
5516 488
5517 496
5518 503
5519 511
5520 518
5521 524
5522 527
5523 531
5524 534
5525 538
5526 541
5527 528
5528 534
5529 537
5530 539
5531 545
5532 549
5533 553
5534 551
5535 554
5536 553
5537 553
5538 555
5539 558
5540 560
5541 562
5542 554
5543 544
5544 535
5545 532
5546 532
5547 533
5548 535
5549 523
5550 523
5551 512
5552 513
5553 513
5554 513
5555 515
5556 518
5557 519
5558 520
5559 521
5560 522
5561 523
5562 525
5563 509
5564 509
5565 510
5566 513
5567 514
5568 513
5569 500
5570 498
5571 496
5572 498
5573 501
5574 504
5575 507
5576 510
5577 513
5578 516
5579 519
5580 523
5581 522
5582 519
5583 516
5584 514
5585 512
5586 509
5587 501
5588 492
5589 487
5590 481
5591 445
5592 441
5593 439
5594 423
5595 422
5596 405
5597 404
5598 403
5599 402
5600 390
5601 389
5602 373
5603 369
5604 362
5605 359
5606 354
5607 304
5608 301
5609 299
5610 294
5611 266
5612 264
5613 260
5614 256
5615 251
5616 243
5617 235
5618 230
5619 226
5620 223
5621 221
5622 218
5623 216
5624 210
5625 206
5626 205
5627 204
5628 203
5629 201
5630 199
5631 197
5632 190
5633 189
5634 183
5635 182
5636 180
5637 179
5638 176
5639 170
5640 168
5641 169
5642 170
5643 174
5644 176
5645 177
5646 178
5647 177
5648 179
5649 182
5650 186
5651 191
5652 195
5653 199
5654 202
5655 203
5656 204
5657 204
5658 204
5659 205
5660 207
5661 209
5662 213
5663 217
5664 220
5665 225
5666 229
5667 234
5668 237
5669 242
5670 247
5671 251
5672 251
5673 249
5674 246
5675 242
5676 239
5677 236
5678 233
5679 229
5680 225
5681 221
5682 217
5683 200
5684 196
5685 181
5686 178
5687 173
5688 171
5689 169
5690 167
5691 167
5692 167
5693 167
5694 166
5695 165
5696 165
5697 166
5698 167
5699 168
5700 169
5701 169
5702 169
5703 169
5704 169
5705 169
5706 170
5707 170
5708 170
5709 170
5710 170
5711 170
5712 167
5713 167
5714 166
5715 167
5716 169
5717 168
5718 168
5719 168
5720 168
5721 167
5722 167
5723 166
5724 167
5725 166
5726 166
5727 165
5728 163
5729 163
5730 163
5731 161
5732 159
5733 157
5734 156
5735 155
5736 155
5737 153
5738 153
5739 153
5740 153
5741 155
5742 155
5743 153
5744 149
5745 145
5746 140
5747 136
5748 131
5749 125
5750 119
5751 114
5752 108
5753 102
5754 98
5755 95
5756 92
5757 90
5758 89
5759 88
5760 87
5761 86
5762 84
5763 83
5764 81
5765 76
5766 70
5767 65
5768 61
5769 57
5770 53
5771 50
5772 48
5773 47
5774 46
5775 46
5776 45
5777 44
5778 38
5779 38
5780 38
5781 33
5782 33
5783 33
5784 33
5785 32
5786 31
5787 30
5788 30
5789 30
5790 30
5791 30
5792 30
5793 30
5794 30
5795 30
5796 30
5797 29
5798 28
5799 27
5800 26
5801 24
5802 24
5803 24
5804 24
5805 24
5806 23
5807 24
5808 23
5809 25
5810 25
5811 27
5812 28
5813 28
5814 27
5815 26
5816 25
5817 24
5818 24
5819 24
5820 24
5821 25
5822 25
5823 25
5824 24
5825 23
5826 21
5827 20
5828 20
5829 19
5830 18
5831 19
5832 19
5833 19
5834 19
5835 18
5836 17
5837 17
5838 17
5839 17
5840 17
5841 17
5842 17
5843 17
5844 17
5845 17
5846 17
5847 17
5848 17
5849 17
5850 17
5851 17
5852 17
5853 17
5854 16
5855 15
5856 14
5857 14
5858 14
5859 14
5860 14
5861 14
5862 14
5863 13
5864 7
5865 7
5866 3
5867 3
5868 3
5869 3
5870 3
5871 3
5872 3
5873 3
5874 3
5875 3
5876 3
5877 3
5878 3
5879 3
5880 2
5881 2
5882 2
5883 2
5884 1
5885 1
5886 1
5887 1
5888 1
5889 1
5890 1
5891 1
5892 1
5893 1
5894 1
5895 1
5896 1
5897 1
5898 0
5899 0
5900 0
5901 0
5902 0
5903 0
5904 0
5905 0
5906 0
5907 0
5908 0
5909 0
5910 0
5911 0
5912 0
5913 0
5914 0
5915 0
5916 0
5917 0
5918 0
5919 0
5920 0
5921 0
5922 0
5923 0
5924 0
5925 0
5926 0
5927 0
5928 0
5929 0
5930 0
5931 0
5932 0
5933 0
5934 0
5935 0
5936 0
5937 0
5938 0
5939 0
5940 0
5941 0
5942 0
5943 0
5944 0
5945 0
5946 0
5947 0
5948 0
5949 0
5950 0
5951 0
5952 0
5953 0
5954 0
5955 0
5956 0
5957 0
5958 0
5959 0
5960 0
5961 0
5962 0
5963 0
5964 0
5965 0
5966 0
5967 0
5968 0
5969 0
5970 0
5971 0
5972 0
5973 0
5974 0
5975 0
5976 0
5977 0
5978 0
5979 0
5980 0
5981 0
5982 0
5983 0
5984 0
5985 0
5986 0
5987 0
5988 0
5989 0
5990 0
5991 0
5992 0
5993 0
5994 0
5995 0
5996 0
5997 0
5998 0
5999 0
6000 0
};
\addlegendentry{$c_2$=3}
\addplot [semithick, blue]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 3
51 5
52 7
53 10
54 13
55 16
56 19
57 22
58 26
59 31
60 37
61 44
62 51
63 59
64 68
65 77
66 86
67 95
68 104
69 114
70 124
71 134
72 144
73 156
74 169
75 183
76 197
77 211
78 225
79 240
80 255
81 270
82 286
83 302
84 318
85 334
86 351
87 368
88 385
89 403
90 422
91 437
92 450
93 461
94 470
95 478
96 485
97 490
98 493
99 495
100 496
101 496
102 496
103 497
104 498
105 500
106 502
107 504
108 507
109 509
110 511
111 513
112 515
113 517
114 519
115 521
116 523
117 525
118 527
119 529
120 531
121 533
122 535
123 537
124 539
125 541
126 543
127 545
128 547
129 550
130 553
131 556
132 559
133 562
134 565
135 568
136 569
137 571
138 573
139 575
140 579
141 585
142 592
143 600
144 610
145 621
146 633
147 645
148 659
149 675
150 691
151 710
152 730
153 750
154 772
155 796
156 821
157 848
158 877
159 907
160 937
161 967
162 1000
163 1035
164 1070
165 1106
166 1143
167 1182
168 1224
169 1265
170 1308
171 1351
172 1394
173 1435
174 1475
175 1514
176 1554
177 1597
178 1640
179 1683
180 1726
181 1757
182 1782
183 1803
184 1820
185 1833
186 1841
187 1846
188 1846
189 1840
190 1832
191 1826
192 1821
193 1815
194 1811
195 1807
196 1804
197 1803
198 1805
199 1808
200 1812
201 1818
202 1789
203 1794
204 1802
205 1812
206 1818
207 1823
208 1829
209 1834
210 1842
211 1849
212 1856
213 1865
214 1873
215 1881
216 1890
217 1902
218 1916
219 1929
220 1942
221 1954
222 1965
223 1977
224 1990
225 2002
226 2014
227 2000
228 2013
229 1988
230 2006
231 2025
232 2045
233 2065
234 2088
235 2110
236 2062
237 2085
238 2075
239 2100
240 2083
241 2110
242 2096
243 2125
244 2121
245 2154
246 2187
247 2189
248 2186
249 2215
250 2213
251 2242
252 2269
253 2299
254 2276
255 2278
256 2312
257 2297
258 2300
259 2311
260 2351
261 2365
262 2409
263 2452
264 2457
265 2497
266 2535
267 2528
268 2567
269 2572
270 2613
271 2642
272 2663
273 2676
274 2662
275 2667
276 2648
277 2643
278 2619
279 2607
280 2593
281 2571
282 2515
283 2504
284 2493
285 2475
286 2467
287 2461
288 2454
289 2449
290 2447
291 2444
292 2442
293 2443
294 2443
295 2414
296 2415
297 2417
298 2417
299 2416
300 2416
301 2403
302 2403
303 2404
304 2405
305 2407
306 2412
307 2370
308 2372
309 2374
310 2353
311 2347
312 2349
313 2332
314 2335
315 2337
316 2282
317 2284
318 2248
319 2257
320 2265
321 2260
322 2269
323 2268
324 2250
325 2236
326 2238
327 2222
328 2237
329 2219
330 2233
331 2248
332 2235
333 2254
334 2271
335 2262
336 2246
337 2236
338 2225
339 2251
340 2278
341 2308
342 2302
343 2329
344 2330
345 2307
346 2336
347 2346
348 2377
349 2366
350 2382
351 2405
352 2446
353 2487
354 2519
355 2535
356 2574
357 2614
358 2655
359 2695
360 2701
361 2731
362 2750
363 2761
364 2744
365 2748
366 2740
367 2739
368 2732
369 2709
370 2688
371 2635
372 2627
373 2577
374 2570
375 2514
376 2512
377 2508
378 2507
379 2505
380 2501
381 2506
382 2455
383 2462
384 2471
385 2479
386 2488
387 2494
388 2503
389 2511
390 2518
391 2524
392 2531
393 2506
394 2512
395 2515
396 2518
397 2519
398 2519
399 2523
400 2472
401 2478
402 2486
403 2494
404 2453
405 2461
406 2437
407 2405
408 2373
409 2381
410 2387
411 2382
412 2330
413 2350
414 2318
415 2345
416 2286
417 2309
418 2288
419 2285
420 2310
421 2277
422 2308
423 2301
424 2292
425 2322
426 2324
427 2323
428 2360
429 2363
430 2406
431 2360
432 2396
433 2434
434 2420
435 2455
436 2476
437 2429
438 2452
439 2448
440 2490
441 2499
442 2548
443 2598
444 2644
445 2692
446 2740
447 2753
448 2806
449 2843
450 2895
451 2916
452 2943
453 2966
454 2983
455 2994
456 3000
457 2992
458 2989
459 2970
460 2954
461 2937
462 2920
463 2913
464 2906
465 2898
466 2883
467 2875
468 2869
469 2863
470 2861
471 2858
472 2857
473 2857
474 2860
475 2864
476 2817
477 2825
478 2833
479 2845
480 2853
481 2860
482 2867
483 2815
484 2822
485 2822
486 2829
487 2837
488 2800
489 2808
490 2814
491 2776
492 2782
493 2790
494 2755
495 2769
496 2728
497 2742
498 2709
499 2722
500 2737
501 2710
502 2728
503 2670
504 2695
505 2718
506 2675
507 2658
508 2676
509 2665
510 2689
511 2678
512 2696
513 2717
514 2708
515 2688
516 2677
517 2662
518 2688
519 2715
520 2667
521 2661
522 2648
523 2645
524 2632
525 2633
526 2656
527 2647
528 2678
529 2679
530 2696
531 2697
532 2715
533 2734
534 2783
535 2835
536 2870
537 2895
538 2930
539 2983
540 3034
541 3013
542 3043
543 3047
544 3062
545 3071
546 3072
547 3065
548 3053
549 3050
550 3042
551 2986
552 2966
553 2902
554 2898
555 2891
556 2884
557 2877
558 2872
559 2870
560 2871
561 2872
562 2875
563 2878
564 2883
565 2893
566 2904
567 2917
568 2927
569 2936
570 2943
571 2949
572 2955
573 2959
574 2941
575 2897
576 2872
577 2872
578 2871
579 2872
580 2872
581 2828
582 2796
583 2798
584 2798
585 2771
586 2718
587 2714
588 2687
589 2645
590 2623
591 2589
592 2596
593 2605
594 2577
595 2587
596 2552
597 2546
598 2516
599 2517
600 2538
601 2505
602 2526
603 2530
604 2549
605 2534
606 2539
607 2561
608 2537
609 2563
610 2552
611 2560
612 2553
613 2581
614 2561
615 2556
616 2565
617 2565
618 2562
619 2590
620 2581
621 2614
622 2605
623 2637
624 2674
625 2695
626 2735
627 2774
628 2813
629 2838
630 2875
631 2883
632 2902
633 2921
634 2918
635 2920
636 2915
637 2907
638 2889
639 2880
640 2870
641 2855
642 2838
643 2830
644 2816
645 2809
646 2805
647 2800
648 2795
649 2785
650 2776
651 2773
652 2732
653 2730
654 2728
655 2732
656 2734
657 2716
658 2671
659 2669
660 2665
661 2661
662 2654
663 2646
664 2636
665 2628
666 2620
667 2614
668 2569
669 2566
670 2535
671 2535
672 2528
673 2526
674 2525
675 2523
676 2456
677 2413
678 2350
679 2347
680 2350
681 2316
682 2244
683 2253
684 2264
685 2240
686 2213
687 2181
688 2197
689 2180
690 2204
691 2192
692 2178
693 2166
694 2153
695 2184
696 2137
697 2163
698 2149
699 2176
700 2204
701 2199
702 2232
703 2233
704 2272
705 2279
706 2294
707 2307
708 2354
709 2403
710 2440
711 2461
712 2490
713 2440
714 2494
715 2542
716 2603
717 2660
718 2723
719 2771
720 2837
721 2891
722 2921
723 2959
724 2971
725 2982
726 3002
727 3017
728 3014
729 3015
730 3012
731 2997
732 2994
733 2987
734 2982
735 2976
736 2972
737 2958
738 2949
739 2941
740 2932
741 2923
742 2918
743 2916
744 2886
745 2886
746 2890
747 2891
748 2894
749 2898
750 2903
751 2906
752 2908
753 2911
754 2916
755 2919
756 2907
757 2870
758 2879
759 2843
760 2853
761 2821
762 2831
763 2797
764 2757
765 2766
766 2727
767 2713
768 2681
769 2688
770 2641
771 2612
772 2552
773 2570
774 2587
775 2609
776 2633
777 2656
778 2605
779 2640
780 2639
781 2674
782 2679
783 2719
784 2723
785 2762
786 2802
787 2849
788 2863
789 2911
790 2904
791 2950
792 2995
793 3019
794 3064
795 3059
796 3109
797 3112
798 3166
799 3197
800 3207
801 3261
802 3260
803 3296
804 3334
805 3336
806 3391
807 3424
808 3478
809 3532
810 3584
811 3602
812 3635
813 3626
814 3645
815 3640
816 3645
817 3631
818 3625
819 3602
820 3585
821 3571
822 3561
823 3526
824 3519
825 3509
826 3498
827 3474
828 3465
829 3442
830 3433
831 3425
832 3361
833 3358
834 3354
835 3352
836 3350
837 3350
838 3352
839 3330
840 3336
841 3346
842 3354
843 3319
844 3325
845 3332
846 3343
847 3353
848 3359
849 3343
850 3348
851 3349
852 3353
853 3328
854 3327
855 3279
856 3251
857 3253
858 3217
859 3225
860 3228
861 3239
862 3256
863 3237
864 3259
865 3243
866 3273
867 3219
868 3246
869 3203
870 3199
871 3159
872 3193
873 3188
874 3182
875 3211
876 3206
877 3204
878 3228
879 3259
880 3284
881 3323
882 3319
883 3355
884 3327
885 3358
886 3355
887 3376
888 3372
889 3395
890 3396
891 3421
892 3423
893 3432
894 3419
895 3421
896 3432
897 3468
898 3471
899 3508
900 3524
901 3532
902 3545
903 3548
904 3547
905 3522
906 3506
907 3479
908 3458
909 3425
910 3391
911 3367
912 3341
913 3323
914 3302
915 3284
916 3263
917 3241
918 3224
919 3204
920 3184
921 3164
922 3143
923 3121
924 3104
925 3089
926 3077
927 3068
928 3061
929 3055
930 3053
931 3012
932 3006
933 3005
934 2980
935 2982
936 2984
937 2991
938 2976
939 2931
940 2934
941 2933
942 2932
943 2884
944 2884
945 2884
946 2877
947 2880
948 2883
949 2890
950 2815
951 2834
952 2767
953 2794
954 2827
955 2820
956 2817
957 2848
958 2882
959 2788
960 2819
961 2850
962 2845
963 2879
964 2911
965 2932
966 2965
967 2981
968 2981
969 2984
970 2987
971 3014
972 3017
973 3019
974 3016
975 3049
976 3053
977 3059
978 3094
979 3099
980 3082
981 3118
982 3131
983 3100
984 3098
985 3132
986 3192
987 3251
988 3292
989 3355
990 3418
991 3470
992 3506
993 3518
994 3537
995 3549
996 3553
997 3555
998 3552
999 3542
1000 3518
1001 3492
1002 3430
1003 3413
1004 3363
1005 3360
1006 3307
1007 3304
1008 3296
1009 3287
1010 3279
1011 3272
1012 3263
1013 3253
1014 3244
1015 3237
1016 3234
1017 3231
1018 3230
1019 3218
1020 3224
1021 3232
1022 3243
1023 3255
1024 3268
1025 3282
1026 3297
1027 3272
1028 3288
1029 3263
1030 3284
1031 3260
1032 3278
1033 3259
1034 3248
1035 3262
1036 3217
1037 3233
1038 3250
1039 3226
1040 3250
1041 3189
1042 3218
1043 3251
1044 3283
1045 3234
1046 3273
1047 3312
1048 3348
1049 3394
1050 3391
1051 3437
1052 3439
1053 3447
1054 3491
1055 3419
1056 3424
1057 3429
1058 3476
1059 3481
1060 3525
1061 3535
1062 3545
1063 3585
1064 3594
1065 3607
1066 3616
1067 3630
1068 3638
1069 3647
1070 3652
1071 3667
1072 3664
1073 3678
1074 3724
1075 3776
1076 3830
1077 3880
1078 3903
1079 3952
1080 3972
1081 4010
1082 4016
1083 4008
1084 4006
1085 4020
1086 4012
1087 4014
1088 4008
1089 3999
1090 3982
1091 3966
1092 3911
1093 3896
1094 3876
1095 3861
1096 3847
1097 3833
1098 3822
1099 3811
1100 3801
1101 3787
1102 3777
1103 3762
1104 3719
1105 3704
1106 3693
1107 3634
1108 3628
1109 3621
1110 3615
1111 3611
1112 3609
1113 3608
1114 3609
1115 3608
1116 3608
1117 3611
1118 3614
1119 3618
1120 3620
1121 3577
1122 3562
1123 3517
1124 3463
1125 3420
1126 3370
1127 3364
1128 3318
1129 3317
1130 3274
1131 3279
1132 3239
1133 3197
1134 3165
1135 3173
1136 3179
1137 3143
1138 3148
1139 3109
1140 3107
1141 3065
1142 3058
1143 3012
1144 3008
1145 3007
1146 3007
1147 3007
1148 3008
1149 2969
1150 2929
1151 2921
1152 2890
1153 2880
1154 2867
1155 2858
1156 2818
1157 2799
1158 2675
1159 2660
1160 2646
1161 2621
1162 2619
1163 2600
1164 2604
1165 2607
1166 2612
1167 2622
1168 2595
1169 2610
1170 2614
1171 2619
1172 2604
1173 2604
1174 2600
1175 2588
1176 2572
1177 2557
1178 2538
1179 2509
1180 2488
1181 2455
1182 2429
1183 2400
1184 2373
1185 2353
1186 2334
1187 2316
1188 2294
1189 2282
1190 2249
1191 2221
1192 2202
1193 2193
1194 2133
1195 2118
1196 2111
1197 2095
1198 2087
1199 2073
1200 2065
1201 2040
1202 2037
1203 2038
1204 2037
1205 2010
1206 2012
1207 2008
1208 2009
1209 2011
1210 2007
1211 2011
1212 2014
1213 2019
1214 2024
1215 2032
1216 2039
1217 2048
1218 2059
1219 2061
1220 2075
1221 2095
1222 2117
1223 2143
1224 2159
1225 2169
1226 2205
1227 2220
1228 2246
1229 2259
1230 2292
1231 2324
1232 2340
1233 2372
1234 2388
1235 2417
1236 2442
1237 2446
1238 2472
1239 2498
1240 2511
1241 2542
1242 2567
1243 2595
1244 2621
1245 2644
1246 2671
1247 2698
1248 2721
1249 2745
1250 2771
1251 2790
1252 2817
1253 2845
1254 2873
1255 2900
1256 2934
1257 2939
1258 2971
1259 2985
1260 3016
1261 3021
1262 3034
1263 3043
1264 3029
1265 3012
1266 3000
1267 2985
1268 2967
1269 2946
1270 2921
1271 2901
1272 2866
1273 2844
1274 2811
1275 2789
1276 2770
1277 2754
1278 2741
1279 2732
1280 2723
1281 2702
1282 2692
1283 2688
1284 2674
1285 2677
1286 2679
1287 2685
1288 2694
1289 2694
1290 2671
1291 2686
1292 2694
1293 2704
1294 2724
1295 2746
1296 2770
1297 2783
1298 2799
1299 2822
1300 2838
1301 2863
1302 2880
1303 2903
1304 2930
1305 2943
1306 2969
1307 2992
1308 3015
1309 3022
1310 3030
1311 3053
1312 3072
1313 3094
1314 3121
1315 3145
1316 3171
1317 3197
1318 3184
1319 3212
1320 3198
1321 3224
1322 3211
1323 3239
1324 3215
1325 3244
1326 3239
1327 3272
1328 3299
1329 3323
1330 3351
1331 3388
1332 3433
1333 3472
1334 3518
1335 3564
1336 3609
1337 3661
1338 3712
1339 3723
1340 3782
1341 3840
1342 3899
1343 3961
1344 4022
1345 4085
1346 4118
1347 4182
1348 4248
1349 4301
1350 4364
1351 4417
1352 4463
1353 4499
1354 4529
1355 4553
1356 4571
1357 4555
1358 4564
1359 4541
1360 4497
1361 4500
1362 4502
1363 4485
1364 4490
1365 4476
1366 4481
1367 4465
1368 4472
1369 4477
1370 4481
1371 4465
1372 4467
1373 4467
1374 4443
1375 4452
1376 4462
1377 4469
1378 4474
1379 4475
1380 4423
1381 4429
1382 4433
1383 4435
1384 4436
1385 4436
1386 4435
1387 4422
1388 4420
1389 4416
1390 4411
1391 4405
1392 4398
1393 4391
1394 4383
1395 4376
1396 4322
1397 4273
1398 4270
1399 4268
1400 4264
1401 4215
1402 4167
1403 4166
1404 4168
1405 4133
1406 4143
1407 4122
1408 4141
1409 4050
1410 4075
1411 4097
1412 4083
1413 4069
1414 4051
1415 4036
1416 4051
1417 4011
1418 3999
1419 4001
1420 4024
1421 4032
1422 4054
1423 4059
1424 4047
1425 4039
1426 4057
1427 4054
1428 4083
1429 4074
1430 4101
1431 4133
1432 4117
1433 4153
1434 4152
1435 4195
1436 4212
1437 4256
1438 4276
1439 4318
1440 4360
1441 4369
1442 4392
1443 4384
1444 4396
1445 4384
1446 4378
1447 4345
1448 4329
1449 4278
1450 4253
1451 4220
1452 4195
1453 4164
1454 4134
1455 4108
1456 4091
1457 4077
1458 4054
1459 4015
1460 4000
1461 3985
1462 3968
1463 3954
1464 3937
1465 3890
1466 3877
1467 3864
1468 3852
1469 3843
1470 3835
1471 3827
1472 3818
1473 3812
1474 3805
1475 3801
1476 3798
1477 3796
1478 3796
1479 3801
1480 3807
1481 3810
1482 3779
1483 3787
1484 3792
1485 3799
1486 3802
1487 3806
1488 3770
1489 3783
1490 3799
1491 3819
1492 3839
1493 3828
1494 3855
1495 3843
1496 3804
1497 3834
1498 3815
1499 3848
1500 3848
1501 3866
1502 3867
1503 3889
1504 3883
1505 3901
1506 3887
1507 3908
1508 3933
1509 3929
1510 3921
1511 3942
1512 3937
1513 3954
1514 3972
1515 3966
1516 3980
1517 3972
1518 3982
1519 3991
1520 4002
1521 3990
1522 3961
1523 3951
1524 3956
1525 3945
1526 3949
1527 3942
1528 3945
1529 3945
1530 3944
1531 3922
1532 3885
1533 3864
1534 3823
1535 3797
1536 3765
1537 3722
1538 3676
1539 3646
1540 3600
1541 3576
1542 3548
1543 3529
1544 3514
1545 3500
1546 3493
1547 3488
1548 3485
1549 3476
1550 3481
1551 3486
1552 3497
1553 3505
1554 3463
1555 3480
1556 3496
1557 3514
1558 3520
1559 3542
1560 3561
1561 3530
1562 3559
1563 3586
1564 3611
1565 3616
1566 3642
1567 3668
1568 3695
1569 3722
1570 3750
1571 3777
1572 3807
1573 3788
1574 3814
1575 3842
1576 3863
1577 3887
1578 3900
1579 3918
1580 3943
1581 3973
1582 4003
1583 4031
1584 4059
1585 4085
1586 4101
1587 4132
1588 4160
1589 4184
1590 4206
1591 4222
1592 4230
1593 4233
1594 4229
1595 4231
1596 4225
1597 4208
1598 4200
1599 4190
1600 4179
1601 4174
1602 4172
1603 4168
1604 4167
1605 4152
1606 4164
1607 4159
1608 4170
1609 4174
1610 4180
1611 4180
1612 4183
1613 4129
1614 4096
1615 4109
1616 4121
1617 4139
1618 4160
1619 4179
1620 4199
1621 4210
1622 4216
1623 4219
1624 4220
1625 4216
1626 4208
1627 4192
1628 4182
1629 4156
1630 4100
1631 4076
1632 4024
1633 4005
1634 3996
1635 3981
1636 3974
1637 3967
1638 3959
1639 3954
1640 3941
1641 3938
1642 3932
1643 3926
1644 3923
1645 3872
1646 3876
1647 3868
1648 3872
1649 3876
1650 3885
1651 3892
1652 3894
1653 3900
1654 3893
1655 3904
1656 3916
1657 3928
1658 3941
1659 3956
1660 3972
1661 3984
1662 3989
1663 4006
1664 4011
1665 4031
1666 4047
1667 4064
1668 4080
1669 4094
1670 4092
1671 4103
1672 4103
1673 4114
1674 4114
1675 4086
1676 4092
1677 4097
1678 4092
1679 4094
1680 4096
1681 4097
1682 4098
1683 4100
1684 4099
1685 4099
1686 4099
1687 4100
1688 4099
1689 4094
1690 4090
1691 4080
1692 4075
1693 4071
1694 4063
1695 4063
1696 4067
1697 4069
1698 4076
1699 4085
1700 4075
1701 4085
1702 4073
1703 4074
1704 4071
1705 4029
1706 4018
1707 3969
1708 3958
1709 3949
1710 3946
1711 3939
1712 3928
1713 3908
1714 3889
1715 3861
1716 3829
1717 3793
1718 3732
1719 3682
1720 3637
1721 3580
1722 3538
1723 3487
1724 3453
1725 3424
1726 3391
1727 3368
1728 3333
1729 3311
1730 3290
1731 3263
1732 3240
1733 3220
1734 3168
1735 3149
1736 3125
1737 3106
1738 3087
1739 3066
1740 2997
1741 2975
1742 2936
1743 2917
1744 2899
1745 2870
1746 2851
1747 2821
1748 2804
1749 2790
1750 2773
1751 2758
1752 2743
1753 2731
1754 2720
1755 2709
1756 2696
1757 2673
1758 2665
1759 2657
1760 2650
1761 2646
1762 2625
1763 2614
1764 2596
1765 2573
1766 2553
1767 2526
1768 2463
1769 2438
1770 2423
1771 2373
1772 2364
1773 2352
1774 2346
1775 2346
1776 2355
1777 2363
1778 2366
1779 2376
1780 2388
1781 2401
1782 2417
1783 2425
1784 2440
1785 2451
1786 2470
1787 2494
1788 2524
1789 2557
1790 2590
1791 2617
1792 2650
1793 2680
1794 2708
1795 2724
1796 2741
1797 2760
1798 2776
1799 2789
1800 2808
1801 2816
1802 2818
1803 2827
1804 2805
1805 2808
1806 2814
1807 2821
1808 2825
1809 2829
1810 2829
1811 2803
1812 2803
1813 2798
1814 2799
1815 2806
1816 2790
1817 2793
1818 2781
1819 2790
1820 2781
1821 2791
1822 2801
1823 2808
1824 2763
1825 2771
1826 2773
1827 2754
1828 2729
1829 2709
1830 2711
1831 2694
1832 2700
1833 2684
1834 2686
1835 2683
1836 2655
1837 2663
1838 2653
1839 2630
1840 2644
1841 2657
1842 2672
1843 2677
1844 2694
1845 2673
1846 2695
1847 2702
1848 2720
1849 2730
1850 2725
1851 2747
1852 2769
1853 2781
1854 2801
1855 2813
1856 2825
1857 2835
1858 2815
1859 2798
1860 2806
1861 2814
1862 2824
1863 2834
1864 2843
1865 2849
1866 2857
1867 2869
1868 2883
1869 2897
1870 2904
1871 2916
1872 2923
1873 2934
1874 2942
1875 2952
1876 2959
1877 2965
1878 2972
1879 2971
1880 2985
1881 2997
1882 3009
1883 3017
1884 3032
1885 3045
1886 3054
1887 3062
1888 3070
1889 3075
1890 3076
1891 3080
1892 3083
1893 3086
1894 3090
1895 3098
1896 3091
1897 3099
1898 3107
1899 3096
1900 3093
1901 3077
1902 3085
1903 3054
1904 3067
1905 3063
1906 3078
1907 3093
1908 3091
1909 3110
1910 3106
1911 3129
1912 3141
1913 3152
1914 3175
1915 3200
1916 3165
1917 3174
1918 3183
1919 3192
1920 3200
1921 3223
1922 3231
1923 3255
1924 3270
1925 3281
1926 3310
1927 3327
1928 3343
1929 3368
1930 3401
1931 3426
1932 3450
1933 3473
1934 3502
1935 3544
1936 3558
1937 3585
1938 3618
1939 3655
1940 3695
1941 3746
1942 3792
1943 3836
1944 3881
1945 3927
1946 3982
1947 4030
1948 4085
1949 4115
1950 4161
1951 4212
1952 4246
1953 4283
1954 4328
1955 4376
1956 4417
1957 4461
1958 4505
1959 4549
1960 4577
1961 4616
1962 4647
1963 4692
1964 4740
1965 4789
1966 4839
1967 4883
1968 4922
1969 4936
1970 4977
1971 4978
1972 4960
1973 4998
1974 5040
1975 5087
1976 5127
1977 5171
1978 5219
1979 5268
1980 5312
1981 5349
1982 5376
1983 5386
1984 5408
1985 5426
1986 5437
1987 5448
1988 5456
1989 5461
1990 5451
1991 5450
1992 5454
1993 5454
1994 5439
1995 5430
1996 5422
1997 5417
1998 5412
1999 5412
2000 5405
2001 5409
2002 5405
2003 5414
2004 5421
2005 5432
2006 5435
2007 5399
2008 5398
2009 5404
2010 5409
2011 5414
2012 5420
2013 5425
2014 5424
2015 5408
2016 5401
2017 5409
2018 5410
2019 5419
2020 5422
2021 5422
2022 5432
2023 5437
2024 5450
2025 5458
2026 5467
2027 5470
2028 5474
2029 5477
2030 5482
2031 5485
2032 5491
2033 5498
2034 5503
2035 5500
2036 5504
2037 5503
2038 5504
2039 5499
2040 5496
2041 5490
2042 5481
2043 5463
2044 5451
2045 5441
2046 5429
2047 5412
2048 5399
2049 5382
2050 5366
2051 5346
2052 5334
2053 5319
2054 5302
2055 5286
2056 5204
2057 5192
2058 5182
2059 5145
2060 5067
2061 5029
2062 5020
2063 5007
2064 4995
2065 4980
2066 4960
2067 4940
2068 4920
2069 4902
2070 4885
2071 4865
2072 4842
2073 4820
2074 4797
2075 4771
2076 4728
2077 4706
2078 4670
2079 4645
2080 4610
2081 4586
2082 4562
2083 4486
2084 4471
2085 4457
2086 4446
2087 4436
2088 4420
2089 4412
2090 4395
2091 4387
2092 4379
2093 4342
2094 4339
2095 4330
2096 4322
2097 4307
2098 4298
2099 4292
2100 4285
2101 4276
2102 4242
2103 4229
2104 4212
2105 4195
2106 4174
2107 4146
2108 4131
2109 4108
2110 4095
2111 4073
2112 4050
2113 4033
2114 4000
2115 3982
2116 3969
2117 3949
2118 3935
2119 3925
2120 3917
2121 3911
2122 3903
2123 3895
2124 3882
2125 3870
2126 3858
2127 3834
2128 3823
2129 3804
2130 3789
2131 3776
2132 3761
2133 3739
2134 3726
2135 3714
2136 3702
2137 3691
2138 3682
2139 3677
2140 3673
2141 3674
2142 3677
2143 3682
2144 3687
2145 3689
2146 3687
2147 3684
2148 3685
2149 3693
2150 3685
2151 3689
2152 3690
2153 3695
2154 3697
2155 3697
2156 3702
2157 3703
2158 3695
2159 3694
2160 3686
2161 3680
2162 3667
2163 3654
2164 3640
2165 3623
2166 3611
2167 3582
2168 3558
2169 3540
2170 3482
2171 3454
2172 3435
2173 3416
2174 3389
2175 3360
2176 3320
2177 3304
2178 3272
2179 3258
2180 3243
2181 3201
2182 3178
2183 3160
2184 3124
2185 3111
2186 3097
2187 3075
2188 3034
2189 3016
2190 2978
2191 2957
2192 2946
2193 2930
2194 2924
2195 2915
2196 2914
2197 2914
2198 2916
2199 2901
2200 2902
2201 2904
2202 2910
2203 2918
2204 2931
2205 2950
2206 2917
2207 2930
2208 2934
2209 2901
2210 2909
2211 2877
2212 2896
2213 2913
2214 2932
2215 2947
2216 2963
2217 2978
2218 2991
2219 3008
2220 3027
2221 3046
2222 3073
2223 3098
2224 3125
2225 3150
2226 3176
2227 3195
2228 3217
2229 3240
2230 3264
2231 3287
2232 3306
2233 3330
2234 3353
2235 3377
2236 3402
2237 3424
2238 3441
2239 3401
2240 3389
2241 3399
2242 3388
2243 3399
2244 3410
2245 3423
2246 3440
2247 3462
2248 3481
2249 3478
2250 3496
2251 3489
2252 3494
2253 3494
2254 3488
2255 3479
2256 3463
2257 3448
2258 3430
2259 3412
2260 3393
2261 3348
2262 3330
2263 3292
2264 3279
2265 3263
2266 3235
2267 3222
2268 3215
2269 3209
2270 3201
2271 3195
2272 3191
2273 3188
2274 3175
2275 3170
2276 3160
2277 3155
2278 3123
2279 3114
2280 3099
2281 3089
2282 3093
2283 3093
2284 3086
2285 3076
2286 3069
2287 3076
2288 3081
2289 3088
2290 3079
2291 3075
2292 3077
2293 3088
2294 3096
2295 3105
2296 3110
2297 3106
2298 3107
2299 3105
2300 3100
2301 3096
2302 3089
2303 3075
2304 3065
2305 3048
2306 3038
2307 3029
2308 3021
2309 3019
2310 3016
2311 3008
2312 2997
2313 2998
2314 2999
2315 2998
2316 3007
2317 3017
2318 3024
2319 3034
2320 3044
2321 3052
2322 3058
2323 3059
2324 3060
2325 3063
2326 3066
2327 3074
2328 3083
2329 3094
2330 3108
2331 3125
2332 3140
2333 3157
2334 3146
2335 3161
2336 3175
2337 3193
2338 3214
2339 3235
2340 3259
2341 3272
2342 3281
2343 3289
2344 3294
2345 3294
2346 3294
2347 3290
2348 3291
2349 3292
2350 3290
2351 3288
2352 3297
2353 3308
2354 3322
2355 3339
2356 3357
2357 3376
2358 3394
2359 3420
2360 3440
2361 3461
2362 3487
2363 3509
2364 3520
2365 3546
2366 3576
2367 3606
2368 3619
2369 3617
2370 3641
2371 3662
2372 3681
2373 3699
2374 3715
2375 3729
2376 3742
2377 3754
2378 3767
2379 3779
2380 3791
2381 3801
2382 3814
2383 3822
2384 3827
2385 3835
2386 3841
2387 3839
2388 3839
2389 3840
2390 3843
2391 3843
2392 3839
2393 3831
2394 3827
2395 3790
2396 3783
2397 3742
2398 3737
2399 3699
2400 3696
2401 3692
2402 3686
2403 3655
2404 3649
2405 3615
2406 3611
2407 3579
2408 3571
2409 3535
2410 3524
2411 3492
2412 3483
2413 3476
2414 3466
2415 3457
2416 3429
2417 3422
2418 3392
2419 3349
2420 3318
2421 3316
2422 3314
2423 3291
2424 3290
2425 3292
2426 3278
2427 3281
2428 3285
2429 3280
2430 3287
2431 3288
2432 3287
2433 3281
2434 3273
2435 3265
2436 3247
2437 3226
2438 3215
2439 3185
2440 3170
2441 3152
2442 3103
2443 3080
2444 3071
2445 3008
2446 2996
2447 2965
2448 2944
2449 2921
2450 2897
2451 2863
2452 2835
2453 2775
2454 2732
2455 2707
2456 2670
2457 2647
2458 2620
2459 2598
2460 2578
2461 2560
2462 2542
2463 2523
2464 2505
2465 2486
2466 2468
2467 2450
2468 2432
2469 2413
2470 2384
2471 2370
2472 2347
2473 2336
2474 2326
2475 2322
2476 2314
2477 2312
2478 2309
2479 2267
2480 2272
2481 2281
2482 2245
2483 2257
2484 2224
2485 2227
2486 2201
2487 2217
2488 2234
2489 2251
2490 2270
2491 2291
2492 2275
2493 2302
2494 2324
2495 2308
2496 2336
2497 2360
2498 2350
2499 2379
2500 2407
2501 2434
2502 2468
2503 2494
2504 2523
2505 2549
2506 2576
2507 2608
2508 2641
2509 2675
2510 2704
2511 2735
2512 2762
2513 2788
2514 2814
2515 2809
2516 2830
2517 2847
2518 2836
2519 2849
2520 2830
2521 2834
2522 2837
2523 2839
2524 2840
2525 2811
2526 2804
2527 2792
2528 2758
2529 2740
2530 2671
2531 2660
2532 2622
2533 2615
2534 2586
2535 2569
2536 2565
2537 2555
2538 2540
2539 2529
2540 2513
2541 2503
2542 2496
2543 2482
2544 2464
2545 2452
2546 2442
2547 2434
2548 2415
2549 2410
2550 2407
2551 2372
2552 2368
2553 2334
2554 2330
2555 2330
2556 2323
2557 2311
2558 2312
2559 2311
2560 2309
2561 2293
2562 2294
2563 2297
2564 2294
2565 2296
2566 2286
2567 2277
2568 2285
2569 2294
2570 2306
2571 2269
2572 2277
2573 2281
2574 2243
2575 2246
2576 2243
2577 2208
2578 2211
2579 2205
2580 2208
2581 2203
2582 2207
2583 2159
2584 2162
2585 2112
2586 2115
2587 2119
2588 2085
2589 2091
2590 2061
2591 2067
2592 2069
2593 2037
2594 2042
2595 2014
2596 2021
2597 1999
2598 2009
2599 1975
2600 1992
2601 2012
2602 2032
2603 2046
2604 2065
2605 2087
2606 2085
2607 2107
2608 2107
2609 2135
2610 2142
2611 2165
2612 2164
2613 2184
2614 2181
2615 2202
2616 2198
2617 2215
2618 2228
2619 2231
2620 2251
2621 2256
2622 2254
2623 2279
2624 2306
2625 2330
2626 2353
2627 2375
2628 2394
2629 2406
2630 2421
2631 2434
2632 2438
2633 2388
2634 2398
2635 2406
2636 2403
2637 2400
2638 2402
2639 2402
2640 2404
2641 2406
2642 2408
2643 2412
2644 2414
2645 2420
2646 2428
2647 2436
2648 2445
2649 2434
2650 2439
2651 2449
2652 2453
2653 2466
2654 2477
2655 2491
2656 2471
2657 2486
2658 2501
2659 2513
2660 2529
2661 2517
2662 2536
2663 2553
2664 2568
2665 2583
2666 2597
2667 2583
2668 2596
2669 2579
2670 2590
2671 2573
2672 2578
2673 2590
2674 2576
2675 2597
2676 2592
2677 2608
2678 2621
2679 2604
2680 2610
2681 2588
2682 2593
2683 2571
2684 2575
2685 2579
2686 2584
2687 2586
2688 2588
2689 2591
2690 2595
2691 2521
2692 2525
2693 2510
2694 2526
2695 2514
2696 2531
2697 2520
2698 2539
2699 2552
2700 2545
2701 2553
2702 2538
2703 2550
2704 2542
2705 2551
2706 2538
2707 2548
2708 2547
2709 2555
2710 2539
2711 2548
2712 2558
2713 2564
2714 2574
2715 2580
2716 2583
2717 2592
2718 2591
2719 2595
2720 2597
2721 2591
2722 2577
2723 2577
2724 2569
2725 2566
2726 2565
2727 2565
2728 2565
2729 2549
2730 2554
2731 2561
2732 2566
2733 2574
2734 2585
2735 2595
2736 2606
2737 2609
2738 2611
2739 2625
2740 2630
2741 2643
2742 2653
2743 2661
2744 2674
2745 2683
2746 2691
2747 2694
2748 2652
2749 2658
2750 2660
2751 2665
2752 2667
2753 2669
2754 2670
2755 2671
2756 2673
2757 2669
2758 2675
2759 2678
2760 2688
2761 2699
2762 2711
2763 2724
2764 2738
2765 2751
2766 2767
2767 2783
2768 2753
2769 2774
2770 2791
2771 2777
2772 2795
2773 2784
2774 2796
2775 2781
2776 2794
2777 2808
2778 2796
2779 2816
2780 2812
2781 2837
2782 2806
2783 2832
2784 2852
2785 2884
2786 2913
2787 2945
2788 2975
2789 3009
2790 3044
2791 3068
2792 3088
2793 3103
2794 3116
2795 3124
2796 3123
2797 3127
2798 3128
2799 3130
2800 3134
2801 3143
2802 3124
2803 3128
2804 3111
2805 3119
2806 3123
2807 3117
2808 3115
2809 3116
2810 3107
2811 3112
2812 3100
2813 3103
2814 3100
2815 3102
2816 3058
2817 3064
2818 3072
2819 3057
2820 3070
2821 3044
2822 3058
2823 3041
2824 3054
2825 3063
2826 3047
2827 3053
2828 3058
2829 3062
2830 3043
2831 3044
2832 3023
2833 3023
2834 2992
2835 2993
2836 2966
2837 2962
2838 2914
2839 2909
2840 2898
2841 2890
2842 2846
2843 2838
2844 2831
2845 2826
2846 2818
2847 2813
2848 2776
2849 2776
2850 2775
2851 2741
2852 2712
2853 2675
2854 2672
2855 2659
2856 2658
2857 2659
2858 2653
2859 2663
2860 2664
2861 2672
2862 2669
2863 2674
2864 2680
2865 2679
2866 2683
2867 2681
2868 2684
2869 2683
2870 2662
2871 2659
2872 2661
2873 2653
2874 2632
2875 2588
2876 2581
2877 2579
2878 2576
2879 2574
2880 2572
2881 2565
2882 2556
2883 2550
2884 2541
2885 2531
2886 2521
2887 2506
2888 2493
2889 2473
2890 2458
2891 2439
2892 2424
2893 2416
2894 2408
2895 2399
2896 2393
2897 2386
2898 2377
2899 2373
2900 2366
2901 2364
2902 2343
2903 2308
2904 2302
2905 2299
2906 2293
2907 2280
2908 2230
2909 2226
2910 2223
2911 2219
2912 2216
2913 2215
2914 2216
2915 2217
2916 2219
2917 2220
2918 2219
2919 2218
2920 2203
2921 2197
2922 2196
2923 2197
2924 2195
2925 2197
2926 2196
2927 2198
2928 2203
2929 2215
2930 2229
2931 2213
2932 2235
2933 2232
2934 2256
2935 2260
2936 2284
2937 2309
2938 2334
2939 2357
2940 2376
2941 2398
2942 2420
2943 2440
2944 2459
2945 2478
2946 2496
2947 2517
2948 2539
2949 2561
2950 2585
2951 2612
2952 2643
2953 2675
2954 2683
2955 2715
2956 2727
2957 2764
2958 2797
2959 2807
2960 2834
2961 2814
2962 2851
2963 2885
2964 2929
2965 2974
2966 3022
2967 3071
2968 3121
2969 3172
2970 3213
2971 3263
2972 3307
2973 3357
2974 3399
2975 3447
2976 3495
2977 3541
2978 3586
2979 3632
2980 3672
2981 3720
2982 3771
2983 3822
2984 3874
2985 3915
2986 3958
2987 4007
2988 4030
2989 4077
2990 4097
2991 4139
2992 4180
2993 4174
2994 4215
2995 4254
2996 4297
2997 4333
2998 4372
2999 4409
3000 4442
3001 4474
3002 4507
3003 4532
3004 4567
3005 4596
3006 4629
3007 4656
3008 4687
3009 4715
3010 4742
3011 4767
3012 4790
3013 4794
3014 4816
3015 4844
3016 4867
3017 4889
3018 4909
3019 4928
3020 4950
3021 4971
3022 4989
3023 5012
3024 5012
3025 5029
3026 5049
3027 5063
3028 5074
3029 5083
3030 5090
3031 5091
3032 5090
3033 5085
3034 5082
3035 5077
3036 5078
3037 5079
3038 5078
3039 5079
3040 5082
3041 5086
3042 5090
3043 5092
3044 5093
3045 5092
3046 5091
3047 5089
3048 5085
3049 5068
3050 5064
3051 5047
3052 5044
3053 5029
3054 5025
3055 5018
3056 5008
3057 5006
3058 4968
3059 4961
3060 4953
3061 4904
3062 4872
3063 4844
3064 4818
3065 4788
3066 4756
3067 4720
3068 4684
3069 4646
3070 4570
3071 4526
3072 4487
3073 4444
3074 4403
3075 4358
3076 4311
3077 4267
3078 4203
3079 4157
3080 4107
3081 4042
3082 3990
3083 3886
3084 3837
3085 3790
3086 3746
3087 3692
3088 3649
3089 3607
3090 3563
3091 3508
3092 3467
3093 3426
3094 3374
3095 3335
3096 3297
3097 3260
3098 3225
3099 3191
3100 3156
3101 3123
3102 3090
3103 3058
3104 3020
3105 2991
3106 2947
3107 2919
3108 2891
3109 2865
3110 2843
3111 2823
3112 2802
3113 2782
3114 2762
3115 2741
3116 2715
3117 2691
3118 2668
3119 2644
3120 2620
3121 2594
3122 2565
3123 2533
3124 2500
3125 2462
3126 2431
3127 2393
3128 2360
3129 2299
3130 2271
3131 2243
3132 2217
3133 2177
3134 2154
3135 2126
3136 2107
3137 2075
3138 2061
3139 2039
3140 1992
3141 1984
3142 1976
3143 1956
3144 1946
3145 1938
3146 1930
3147 1920
3148 1914
3149 1905
3150 1901
3151 1885
3152 1870
3153 1854
3154 1837
3155 1816
3156 1790
3157 1766
3158 1741
3159 1715
3160 1688
3161 1653
3162 1634
3163 1601
3164 1577
3165 1554
3166 1531
3167 1511
3168 1492
3169 1475
3170 1413
3171 1402
3172 1385
3173 1377
3174 1371
3175 1359
3176 1353
3177 1300
3178 1295
3179 1288
3180 1288
3181 1283
3182 1287
3183 1283
3184 1286
3185 1289
3186 1292
3187 1295
3188 1297
3189 1297
3190 1301
3191 1299
3192 1301
3193 1303
3194 1302
3195 1305
3196 1304
3197 1301
3198 1296
3199 1288
3200 1285
3201 1276
3202 1275
3203 1264
3204 1263
3205 1260
3206 1258
3207 1252
3208 1250
3209 1250
3210 1248
3211 1245
3212 1245
3213 1248
3214 1253
3215 1261
3216 1249
3217 1253
3218 1244
3219 1247
3220 1247
3221 1251
3222 1258
3223 1270
3224 1284
3225 1300
3226 1317
3227 1338
3228 1360
3229 1386
3230 1413
3231 1430
3232 1452
3233 1467
3234 1490
3235 1462
3236 1481
3237 1499
3238 1521
3239 1537
3240 1553
3241 1566
3242 1572
3243 1579
3244 1589
3245 1594
3246 1599
3247 1608
3248 1617
3249 1625
3250 1634
3251 1620
3252 1636
3253 1655
3254 1675
3255 1691
3256 1708
3257 1731
3258 1747
3259 1769
3260 1793
3261 1777
3262 1803
3263 1824
3264 1837
3265 1861
3266 1886
3267 1859
3268 1887
3269 1910
3270 1941
3271 1974
3272 2007
3273 2037
3274 2066
3275 2095
3276 2122
3277 2150
3278 2175
3279 2190
3280 2215
3281 2240
3282 2250
3283 2275
3284 2298
3285 2315
3286 2332
3287 2345
3288 2361
3289 2380
3290 2395
3291 2420
3292 2438
3293 2455
3294 2471
3295 2486
3296 2502
3297 2517
3298 2529
3299 2538
3300 2535
3301 2547
3302 2561
3303 2573
3304 2584
3305 2595
3306 2607
3307 2615
3308 2619
3309 2622
3310 2620
3311 2617
3312 2609
3313 2599
3314 2585
3315 2565
3316 2560
3317 2548
3318 2543
3319 2542
3320 2542
3321 2545
3322 2547
3323 2485
3324 2485
3325 2487
3326 2475
3327 2466
3328 2461
3329 2461
3330 2461
3331 2454
3332 2439
3333 2374
3334 2352
3335 2344
3336 2328
3337 2319
3338 2312
3339 2309
3340 2304
3341 2300
3342 2297
3343 2294
3344 2294
3345 2296
3346 2299
3347 2302
3348 2304
3349 2307
3350 2313
3351 2318
3352 2325
3353 2329
3354 2328
3355 2286
3356 2290
3357 2289
3358 2291
3359 2291
3360 2265
3361 2265
3362 2264
3363 2266
3364 2268
3365 2261
3366 2258
3367 2242
3368 2235
3369 2219
3370 2210
3371 2194
3372 2182
3373 2174
3374 2166
3375 2165
3376 2159
3377 2156
3378 2151
3379 2141
3380 2142
3381 2138
3382 2144
3383 2148
3384 2151
3385 2159
3386 2168
3387 2176
3388 2180
3389 2173
3390 2176
3391 2172
3392 2171
3393 2134
3394 2137
3395 2129
3396 2138
3397 2145
3398 2155
3399 2165
3400 2175
3401 2182
3402 2187
3403 2195
3404 2202
3405 2211
3406 2225
3407 2238
3408 2252
3409 2268
3410 2287
3411 2314
3412 2346
3413 2380
3414 2417
3415 2446
3416 2485
3417 2516
3418 2555
3419 2583
3420 2619
3421 2646
3422 2672
3423 2698
3424 2716
3425 2737
3426 2752
3427 2772
3428 2788
3429 2802
3430 2810
3431 2824
3432 2841
3433 2855
3434 2871
3435 2890
3436 2910
3437 2929
3438 2935
3439 2949
3440 2964
3441 2980
3442 2997
3443 3014
3444 3030
3445 3044
3446 3049
3447 3058
3448 3020
3449 3025
3450 3030
3451 3034
3452 3035
3453 3036
3454 3017
3455 3010
3456 3002
3457 3007
3458 3012
3459 3016
3460 3021
3461 3025
3462 3023
3463 3029
3464 3022
3465 3028
3466 3031
3467 3031
3468 3032
3469 3037
3470 3038
3471 3037
3472 3036
3473 3033
3474 3023
3475 3018
3476 3014
3477 3003
3478 2993
3479 2985
3480 2971
3481 2961
3482 2942
3483 2918
3484 2894
3485 2877
3486 2859
3487 2844
3488 2830
3489 2819
3490 2810
3491 2801
3492 2788
3493 2773
3494 2755
3495 2736
3496 2720
3497 2708
3498 2696
3499 2680
3500 2670
3501 2668
3502 2667
3503 2669
3504 2662
3505 2664
3506 2662
3507 2665
3508 2669
3509 2672
3510 2675
3511 2621
3512 2553
3513 2541
3514 2529
3515 2510
3516 2496
3517 2481
3518 2466
3519 2446
3520 2431
3521 2416
3522 2404
3523 2393
3524 2376
3525 2368
3526 2364
3527 2358
3528 2352
3529 2340
3530 2327
3531 2322
3532 2324
3533 2319
3534 2325
3535 2330
3536 2335
3537 2295
3538 2301
3539 2305
3540 2307
3541 2308
3542 2306
3543 2285
3544 2284
3545 2279
3546 2279
3547 2272
3548 2264
3549 2266
3550 2272
3551 2265
3552 2276
3553 2288
3554 2304
3555 2322
3556 2336
3557 2343
3558 2355
3559 2364
3560 2383
3561 2401
3562 2426
3563 2448
3564 2469
3565 2487
3566 2508
3567 2523
3568 2536
3569 2551
3570 2566
3571 2580
3572 2594
3573 2613
3574 2631
3575 2654
3576 2680
3577 2708
3578 2736
3579 2760
3580 2788
3581 2814
3582 2845
3583 2877
3584 2913
3585 2947
3586 2983
3587 3013
3588 3040
3589 3041
3590 3062
3591 3037
3592 3060
3593 3084
3594 3107
3595 3131
3596 3159
3597 3185
3598 3211
3599 3238
3600 3264
3601 3277
3602 3281
3603 3282
3604 3280
3605 3272
3606 3272
3607 3271
3608 3267
3609 3263
3610 3258
3611 3252
3612 3249
3613 3244
3614 3240
3615 3233
3616 3226
3617 3220
3618 3217
3619 3217
3620 3151
3621 3138
3622 3133
3623 3131
3624 3126
3625 3123
3626 3118
3627 3073
3628 3075
3629 3059
3630 3054
3631 3033
3632 3031
3633 3031
3634 3007
3635 3004
3636 3001
3637 2997
3638 2993
3639 2990
3640 2987
3641 2986
3642 2986
3643 2990
3644 2991
3645 2990
3646 2987
3647 2981
3648 2982
3649 2977
3650 2968
3651 2968
3652 2959
3653 2950
3654 2936
3655 2927
3656 2916
3657 2906
3658 2900
3659 2890
3660 2882
3661 2871
3662 2858
3663 2830
3664 2811
3665 2798
3666 2774
3667 2765
3668 2757
3669 2747
3670 2739
3671 2732
3672 2725
3673 2717
3674 2709
3675 2697
3676 2687
3677 2680
3678 2669
3679 2666
3680 2660
3681 2656
3682 2648
3683 2637
3684 2625
3685 2616
3686 2607
3687 2602
3688 2596
3689 2591
3690 2587
3691 2581
3692 2572
3693 2564
3694 2551
3695 2543
3696 2528
3697 2517
3698 2502
3699 2489
3700 2475
3701 2466
3702 2461
3703 2457
3704 2460
3705 2456
3706 2454
3707 2456
3708 2457
3709 2464
3710 2448
3711 2455
3712 2460
3713 2467
3714 2470
3715 2467
3716 2441
3717 2440
3718 2396
3719 2387
3720 2385
3721 2380
3722 2376
3723 2354
3724 2349
3725 2337
3726 2329
3727 2319
3728 2289
3729 2275
3730 2263
3731 2251
3732 2238
3733 2223
3734 2210
3735 2197
3736 2186
3737 2152
3738 2134
3739 2117
3740 2102
3741 2084
3742 2071
3743 2053
3744 2040
3745 2025
3746 2007
3747 1990
3748 1966
3749 1945
3750 1922
3751 1900
3752 1878
3753 1863
3754 1847
3755 1833
3756 1819
3757 1805
3758 1790
3759 1778
3760 1764
3761 1752
3762 1738
3763 1727
3764 1719
3765 1712
3766 1709
3767 1703
3768 1696
3769 1687
3770 1678
3771 1670
3772 1663
3773 1656
3774 1649
3775 1643
3776 1634
3777 1624
3778 1622
3779 1618
3780 1616
3781 1609
3782 1600
3783 1591
3784 1585
3785 1571
3786 1564
3787 1559
3788 1556
3789 1555
3790 1554
3791 1553
3792 1555
3793 1553
3794 1553
3795 1553
3796 1552
3797 1552
3798 1551
3799 1547
3800 1544
3801 1540
3802 1537
3803 1533
3804 1529
3805 1524
3806 1522
3807 1515
3808 1506
3809 1493
3810 1480
3811 1465
3812 1453
3813 1437
3814 1424
3815 1412
3816 1380
3817 1355
3818 1343
3819 1330
3820 1292
3821 1281
3822 1271
3823 1266
3824 1261
3825 1260
3826 1257
3827 1253
3828 1254
3829 1246
3830 1246
3831 1249
3832 1254
3833 1259
3834 1265
3835 1268
3836 1271
3837 1278
3838 1285
3839 1286
3840 1291
3841 1296
3842 1297
3843 1299
3844 1298
3845 1301
3846 1284
3847 1285
3848 1281
3849 1281
3850 1283
3851 1286
3852 1283
3853 1283
3854 1285
3855 1289
3856 1297
3857 1303
3858 1307
3859 1311
3860 1317
3861 1312
3862 1283
3863 1288
3864 1285
3865 1288
3866 1294
3867 1301
3868 1307
3869 1313
3870 1319
3871 1310
3872 1307
3873 1303
3874 1298
3875 1294
3876 1289
3877 1280
3878 1273
3879 1268
3880 1254
3881 1247
3882 1240
3883 1232
3884 1221
3885 1211
3886 1196
3887 1180
3888 1164
3889 1153
3890 1143
3891 1132
3892 1123
3893 1116
3894 1106
3895 1094
3896 1090
3897 1075
3898 1069
3899 1016
3900 1011
3901 1002
3902 1000
3903 979
3904 980
3905 984
3906 988
3907 992
3908 979
3909 981
3910 986
3911 991
3912 998
3913 1009
3914 1020
3915 1034
3916 1036
3917 1047
3918 1058
3919 1071
3920 1084
3921 1098
3922 1107
3923 1113
3924 1117
3925 1117
3926 1118
3927 1126
3928 1136
3929 1131
3930 1149
3931 1170
3932 1189
3933 1205
3934 1220
3935 1234
3936 1251
3937 1266
3938 1282
3939 1300
3940 1317
3941 1337
3942 1356
3943 1375
3944 1395
3945 1413
3946 1433
3947 1452
3948 1469
3949 1490
3950 1507
3951 1523
3952 1516
3953 1530
3954 1544
3955 1558
3956 1570
3957 1585
3958 1600
3959 1617
3960 1635
3961 1648
3962 1656
3963 1662
3964 1662
3965 1664
3966 1660
3967 1654
3968 1650
3969 1642
3970 1632
3971 1633
3972 1637
3973 1642
3974 1647
3975 1656
3976 1672
3977 1687
3978 1703
3979 1720
3980 1736
3981 1755
3982 1774
3983 1795
3984 1804
3985 1817
3986 1837
3987 1853
3988 1864
3989 1875
3990 1874
3991 1883
3992 1882
3993 1886
3994 1894
3995 1903
3996 1901
3997 1912
3998 1916
3999 1925
4000 1933
4001 1944
4002 1953
4003 1959
4004 1966
4005 1975
4006 1979
4007 1980
4008 1983
4009 1989
4010 1998
4011 2010
4012 2018
4013 2029
4014 2027
4015 2045
4016 2062
4017 2087
4018 2116
4019 2138
4020 2167
4021 2196
4022 2227
4023 2246
4024 2279
4025 2314
4026 2350
4027 2373
4028 2397
4029 2416
4030 2436
4031 2446
4032 2462
4033 2479
4034 2498
4035 2518
4036 2538
4037 2558
4038 2575
4039 2590
4040 2603
4041 2617
4042 2612
4043 2625
4044 2635
4045 2650
4046 2664
4047 2677
4048 2685
4049 2693
4050 2707
4051 2714
4052 2718
4053 2722
4054 2725
4055 2731
4056 2738
4057 2744
4058 2753
4059 2761
4060 2768
4061 2773
4062 2787
4063 2790
4064 2804
4065 2818
4066 2835
4067 2852
4068 2866
4069 2881
4070 2895
4071 2901
4072 2806
4073 2820
4074 2811
4075 2821
4076 2824
4077 2829
4078 2823
4079 2778
4080 2783
4081 2742
4082 2742
4083 2741
4084 2740
4085 2737
4086 2732
4087 2710
4088 2708
4089 2695
4090 2689
4091 2678
4092 2676
4093 2674
4094 2670
4095 2661
4096 2651
4097 2640
4098 2627
4099 2613
4100 2602
4101 2590
4102 2582
4103 2579
4104 2578
4105 2576
4106 2576
4107 2578
4108 2580
4109 2582
4110 2579
4111 2579
4112 2576
4113 2576
4114 2569
4115 2557
4116 2546
4117 2537
4118 2528
4119 2521
4120 2512
4121 2506
4122 2498
4123 2492
4124 2484
4125 2470
4126 2453
4127 2439
4128 2427
4129 2417
4130 2410
4131 2410
4132 2408
4133 2408
4134 2402
4135 2400
4136 2395
4137 2394
4138 2391
4139 2387
4140 2384
4141 2367
4142 2361
4143 2351
4144 2346
4145 2342
4146 2337
4147 2331
4148 2324
4149 2321
4150 2298
4151 2298
4152 2288
4153 2293
4154 2297
4155 2296
4156 2292
4157 2286
4158 2284
4159 2285
4160 2285
4161 2284
4162 2291
4163 2297
4164 2307
4165 2316
4166 2322
4167 2276
4168 2279
4169 2281
4170 2281
4171 2280
4172 2281
4173 2282
4174 2285
4175 2288
4176 2271
4177 2277
4178 2283
4179 2287
4180 2290
4181 2295
4182 2301
4183 2302
4184 2308
4185 2316
4186 2321
4187 2329
4188 2339
4189 2351
4190 2370
4191 2389
4192 2409
4193 2426
4194 2447
4195 2466
4196 2487
4197 2494
4198 2508
4199 2509
4200 2515
4201 2516
4202 2519
4203 2521
4204 2524
4205 2525
4206 2526
4207 2526
4208 2525
4209 2526
4210 2527
4211 2529
4212 2527
4213 2525
4214 2506
4215 2501
4216 2484
4217 2478
4218 2469
4219 2461
4220 2387
4221 2374
4222 2317
4223 2304
4224 2291
4225 2279
4226 2274
4227 2268
4228 2264
4229 2249
4230 2244
4231 2223
4232 2206
4233 2183
4234 2171
4235 2153
4236 2144
4237 2135
4238 2128
4239 2119
4240 2103
4241 2101
4242 2093
4243 2092
4244 2092
4245 2093
4246 2096
4247 2099
4248 2103
4249 2104
4250 2105
4251 2095
4252 2090
4253 2078
4254 2078
4255 2083
4256 2092
4257 2102
4258 2081
4259 2086
4260 2091
4261 2092
4262 2093
4263 2094
4264 2097
4265 2100
4266 2104
4267 2097
4268 2095
4269 2102
4270 2101
4271 2111
4272 2115
4273 2127
4274 2138
4275 2148
4276 2154
4277 2154
4278 2147
4279 2152
4280 2158
4281 2164
4282 2161
4283 2159
4284 2162
4285 2170
4286 2174
4287 2179
4288 2182
4289 2180
4290 2178
4291 2169
4292 2165
4293 2158
4294 2151
4295 2147
4296 2147
4297 2144
4298 2149
4299 2155
4300 2168
4301 2184
4302 2199
4303 2214
4304 2217
4305 2234
4306 2251
4307 2268
4308 2284
4309 2289
4310 2299
4311 2300
4312 2304
4313 2309
4314 2315
4315 2288
4316 2295
4317 2303
4318 2311
4319 2315
4320 2315
4321 2311
4322 2307
4323 2304
4324 2284
4325 2281
4326 2272
4327 2265
4328 2260
4329 2249
4330 2234
4331 2227
4332 2219
4333 2210
4334 2200
4335 2190
4336 2182
4337 2168
4338 2162
4339 2155
4340 2143
4341 2127
4342 2093
4343 2084
4344 2038
4345 2027
4346 2013
4347 2001
4348 1942
4349 1929
4350 1921
4351 1909
4352 1902
4353 1897
4354 1891
4355 1864
4356 1855
4357 1845
4358 1834
4359 1820
4360 1813
4361 1808
4362 1790
4363 1783
4364 1781
4365 1781
4366 1781
4367 1781
4368 1782
4369 1781
4370 1781
4371 1781
4372 1779
4373 1777
4374 1778
4375 1785
4376 1795
4377 1809
4378 1821
4379 1829
4380 1835
4381 1841
4382 1849
4383 1857
4384 1863
4385 1863
4386 1869
4387 1875
4388 1888
4389 1904
4390 1896
4391 1913
4392 1926
4393 1938
4394 1945
4395 1953
4396 1961
4397 1962
4398 1964
4399 1968
4400 1966
4401 1957
4402 1958
4403 1963
4404 1961
4405 1966
4406 1970
4407 1971
4408 1970
4409 1967
4410 1964
4411 1959
4412 1957
4413 1955
4414 1952
4415 1952
4416 1956
4417 1960
4418 1962
4419 1960
4420 1960
4421 1969
4422 1986
4423 2004
4424 2025
4425 2046
4426 2069
4427 2093
4428 2108
4429 2131
4430 2147
4431 2113
4432 2137
4433 2162
4434 2188
4435 2214
4436 2242
4437 2268
4438 2292
4439 2316
4440 2338
4441 2350
4442 2372
4443 2389
4444 2405
4445 2418
4446 2435
4447 2440
4448 2448
4449 2457
4450 2463
4451 2469
4452 2468
4453 2468
4454 2461
4455 2460
4456 2450
4457 2453
4458 2458
4459 2459
4460 2461
4461 2463
4462 2462
4463 2456
4464 2446
4465 2436
4466 2425
4467 2413
4468 2396
4469 2383
4470 2370
4471 2359
4472 2350
4473 2341
4474 2328
4475 2312
4476 2295
4477 2257
4478 2235
4479 2215
4480 2196
4481 2162
4482 2148
4483 2126
4484 2113
4485 2104
4486 2099
4487 2092
4488 2087
4489 2086
4490 2083
4491 2085
4492 2085
4493 2090
4494 2096
4495 2104
4496 2111
4497 2113
4498 2120
4499 2124
4500 2137
4501 2141
4502 2143
4503 2136
4504 2139
4505 2138
4506 2139
4507 2143
4508 2145
4509 2148
4510 2145
4511 2148
4512 2151
4513 2155
4514 2146
4515 2153
4516 2164
4517 2175
4518 2178
4519 2183
4520 2195
4521 2202
4522 2212
4523 2221
4524 2178
4525 2183
4526 2142
4527 2148
4528 2150
4529 2126
4530 2128
4531 2129
4532 2129
4533 2129
4534 2123
4535 2121
4536 2115
4537 2110
4538 2105
4539 2098
4540 2093
4541 2087
4542 2082
4543 2073
4544 2071
4545 2069
4546 2070
4547 2060
4548 2059
4549 2038
4550 2043
4551 2050
4552 2054
4553 2067
4554 2087
4555 2105
4556 2123
4557 2138
4558 2153
4559 2168
4560 2185
4561 2201
4562 2203
4563 2228
4564 2255
4565 2278
4566 2295
4567 2316
4568 2338
4569 2358
4570 2379
4571 2390
4572 2405
4573 2418
4574 2421
4575 2431
4576 2445
4577 2453
4578 2467
4579 2483
4580 2493
4581 2449
4582 2460
4583 2475
4584 2484
4585 2434
4586 2443
4587 2452
4588 2463
4589 2464
4590 2469
4591 2471
4592 2470
4593 2466
4594 2462
4595 2456
4596 2448
4597 2440
4598 2429
4599 2414
4600 2404
4601 2393
4602 2384
4603 2369
4604 2354
4605 2339
4606 2263
4607 2247
4608 2232
4609 2218
4610 2189
4611 2176
4612 2161
4613 2147
4614 2100
4615 2079
4616 2051
4617 2030
4618 2007
4619 1975
4620 1952
4621 1923
4622 1897
4623 1870
4624 1845
4625 1823
4626 1801
4627 1780
4628 1761
4629 1744
4630 1728
4631 1708
4632 1696
4633 1680
4634 1666
4635 1647
4636 1640
4637 1631
4638 1612
4639 1604
4640 1591
4641 1586
4642 1579
4643 1569
4644 1565
4645 1560
4646 1556
4647 1549
4648 1539
4649 1529
4650 1519
4651 1502
4652 1485
4653 1470
4654 1450
4655 1431
4656 1418
4657 1403
4658 1388
4659 1376
4660 1366
4661 1358
4662 1348
4663 1335
4664 1319
4665 1308
4666 1293
4667 1273
4668 1261
4669 1245
4670 1235
4671 1218
4672 1208
4673 1193
4674 1183
4675 1174
4676 1131
4677 1121
4678 1109
4679 1092
4680 1077
4681 1055
4682 1029
4683 1008
4684 987
4685 965
4686 940
4687 915
4688 899
4689 886
4690 862
4691 846
4692 836
4693 816
4694 801
4695 791
4696 782
4697 771
4698 764
4699 756
4700 748
4701 743
4702 738
4703 672
4704 672
4705 675
4706 680
4707 659
4708 669
4709 680
4710 690
4711 699
4712 707
4713 696
4714 694
4715 689
4716 695
4717 667
4718 673
4719 677
4720 685
4721 696
4722 707
4723 711
4724 725
4725 734
4726 747
4727 762
4728 777
4729 796
4730 818
4731 842
4732 862
4733 883
4734 898
4735 914
4736 929
4737 947
4738 966
4739 986
4740 1008
4741 1031
4742 1054
4743 1080
4744 1105
4745 1131
4746 1137
4747 1165
4748 1195
4749 1225
4750 1258
4751 1294
4752 1332
4753 1363
4754 1403
4755 1442
4756 1482
4757 1522
4758 1568
4759 1618
4760 1668
4761 1719
4762 1771
4763 1822
4764 1872
4765 1919
4766 1968
4767 2017
4768 2068
4769 2079
4770 2133
4771 2179
4772 2226
4773 2274
4774 2322
4775 2369
4776 2416
4777 2461
4778 2508
4779 2540
4780 2584
4781 2630
4782 2673
4783 2720
4784 2762
4785 2806
4786 2846
4787 2883
4788 2915
4789 2954
4790 2992
4791 3025
4792 3061
4793 3096
4794 3131
4795 3117
4796 3147
4797 3178
4798 3210
4799 3236
4800 3268
4801 3298
4802 3317
4803 3345
4804 3370
4805 3392
4806 3413
4807 3431
4808 3448
4809 3458
4810 3473
4811 3482
4812 3494
4813 3508
4814 3521
4815 3535
4816 3548
4817 3564
4818 3577
4819 3595
4820 3608
4821 3622
4822 3634
4823 3646
4824 3660
4825 3672
4826 3686
4827 3700
4828 3712
4829 3721
4830 3726
4831 3727
4832 3725
4833 3722
4834 3721
4835 3718
4836 3717
4837 3712
4838 3705
4839 3698
4840 3691
4841 3684
4842 3674
4843 3663
4844 3648
4845 3635
4846 3627
4847 3616
4848 3603
4849 3588
4850 3571
4851 3552
4852 3528
4853 3505
4854 3474
4855 3450
4856 3424
4857 3358
4858 3294
4859 3259
4860 3223
4861 3182
4862 3138
4863 3095
4864 3056
4865 3017
4866 2953
4867 2914
4868 2869
4869 2822
4870 2728
4871 2682
4872 2637
4873 2593
4874 2548
4875 2498
4876 2453
4877 2410
4878 2361
4879 2319
4880 2276
4881 2238
4882 2199
4883 2157
4884 2121
4885 2036
4886 2005
4887 1973
4888 1946
4889 1919
4890 1883
4891 1858
4892 1832
4893 1808
4894 1780
4895 1755
4896 1732
4897 1704
4898 1682
4899 1648
4900 1626
4901 1603
4902 1582
4903 1560
4904 1540
4905 1523
4906 1501
4907 1478
4908 1456
4909 1442
4910 1428
4911 1416
4912 1402
4913 1389
4914 1379
4915 1371
4916 1368
4917 1360
4918 1354
4919 1346
4920 1342
4921 1339
4922 1341
4923 1341
4924 1340
4925 1341
4926 1343
4927 1343
4928 1345
4929 1346
4930 1347
4931 1352
4932 1355
4933 1360
4934 1362
4935 1369
4936 1373
4937 1380
4938 1388
4939 1355
4940 1365
4941 1373
4942 1381
4943 1388
4944 1396
4945 1400
4946 1402
4947 1404
4948 1406
4949 1409
4950 1414
4951 1409
4952 1406
4953 1403
4954 1400
4955 1396
4956 1394
4957 1392
4958 1393
4959 1398
4960 1386
4961 1395
4962 1405
4963 1412
4964 1416
4965 1422
4966 1411
4967 1413
4968 1416
4969 1416
4970 1418
4971 1422
4972 1429
4973 1433
4974 1428
4975 1433
4976 1443
4977 1455
4978 1410
4979 1425
4980 1437
4981 1446
4982 1458
4983 1474
4984 1490
4985 1506
4986 1522
4987 1540
4988 1552
4989 1562
4990 1572
4991 1580
4992 1593
4993 1608
4994 1622
4995 1642
4996 1659
4997 1675
4998 1694
4999 1717
5000 1741
5001 1769
5002 1794
5003 1819
5004 1839
5005 1857
5006 1877
5007 1901
5008 1923
5009 1938
5010 1952
5011 1964
5012 1980
5013 1996
5014 2009
5015 2020
5016 2027
5017 2032
5018 2034
5019 2034
5020 2027
5021 2029
5022 2018
5023 2015
5024 2008
5025 2011
5026 2013
5027 2016
5028 2014
5029 2016
5030 2018
5031 2021
5032 2029
5033 2037
5034 2040
5035 2050
5036 2058
5037 2064
5038 2069
5039 2074
5040 2082
5041 2078
5042 2080
5043 2077
5044 2079
5045 2081
5046 2084
5047 2088
5048 2093
5049 2097
5050 2103
5051 2099
5052 2105
5053 2116
5054 2124
5055 2128
5056 2128
5057 2134
5058 2139
5059 2138
5060 2135
5061 2128
5062 2125
5063 2125
5064 2123
5065 2119
5066 2114
5067 2115
5068 2117
5069 2077
5070 2079
5071 2068
5072 2062
5073 2027
5074 2023
5075 2011
5076 2006
5077 1985
5078 1966
5079 1950
5080 1942
5081 1921
5082 1910
5083 1893
5084 1880
5085 1864
5086 1845
5087 1832
5088 1816
5089 1806
5090 1800
5091 1796
5092 1793
5093 1785
5094 1783
5095 1773
5096 1773
5097 1770
5098 1772
5099 1772
5100 1775
5101 1771
5102 1774
5103 1779
5104 1782
5105 1786
5106 1791
5107 1791
5108 1795
5109 1800
5110 1811
5111 1821
5112 1819
5113 1829
5114 1842
5115 1860
5116 1881
5117 1900
5118 1919
5119 1935
5120 1947
5121 1961
5122 1977
5123 1943
5124 1967
5125 1990
5126 2016
5127 2032
5128 2051
5129 2061
5130 2072
5131 2080
5132 2085
5133 2089
5134 2093
5135 2098
5136 2104
5137 2112
5138 2115
5139 2123
5140 2125
5141 2133
5142 2142
5143 2151
5144 2159
5145 2168
5146 2179
5147 2188
5148 2196
5149 2206
5150 2214
5151 2226
5152 2227
5153 2241
5154 2258
5155 2273
5156 2291
5157 2305
5158 2291
5159 2312
5160 2334
5161 2352
5162 2370
5163 2387
5164 2407
5165 2428
5166 2448
5167 2466
5168 2479
5169 2498
5170 2514
5171 2533
5172 2548
5173 2565
5174 2579
5175 2594
5176 2602
5177 2610
5178 2621
5179 2626
5180 2638
5181 2648
5182 2658
5183 2663
5184 2669
5185 2669
5186 2671
5187 2674
5188 2676
5189 2677
5190 2675
5191 2670
5192 2660
5193 2650
5194 2636
5195 2623
5196 2607
5197 2590
5198 2571
5199 2550
5200 2529
5201 2509
5202 2493
5203 2477
5204 2465
5205 2455
5206 2449
5207 2443
5208 2432
5209 2422
5210 2414
5211 2404
5212 2390
5213 2375
5214 2352
5215 2326
5216 2298
5217 2272
5218 2232
5219 2212
5220 2184
5221 2160
5222 2122
5223 2097
5224 2071
5225 2045
5226 2015
5227 1989
5228 1964
5229 1942
5230 1914
5231 1888
5232 1877
5233 1856
5234 1849
5235 1823
5236 1812
5237 1800
5238 1787
5239 1778
5240 1773
5241 1766
5242 1698
5243 1694
5244 1678
5245 1669
5246 1660
5247 1610
5248 1606
5249 1604
5250 1594
5251 1590
5252 1583
5253 1574
5254 1567
5255 1559
5256 1554
5257 1547
5258 1543
5259 1521
5260 1500
5261 1489
5262 1487
5263 1475
5264 1478
5265 1479
5266 1482
5267 1485
5268 1489
5269 1490
5270 1496
5271 1507
5272 1512
5273 1519
5274 1524
5275 1532
5276 1543
5277 1556
5278 1569
5279 1582
5280 1592
5281 1603
5282 1611
5283 1623
5284 1636
5285 1650
5286 1669
5287 1686
5288 1703
5289 1724
5290 1746
5291 1770
5292 1790
5293 1804
5294 1816
5295 1829
5296 1844
5297 1858
5298 1872
5299 1884
5300 1856
5301 1869
5302 1879
5303 1893
5304 1903
5305 1915
5306 1923
5307 1934
5308 1947
5309 1961
5310 1975
5311 1990
5312 2006
5313 2024
5314 2045
5315 2068
5316 2081
5317 2097
5318 2121
5319 2146
5320 2164
5321 2179
5322 2202
5323 2226
5324 2251
5325 2274
5326 2296
5327 2320
5328 2344
5329 2363
5330 2382
5331 2400
5332 2416
5333 2395
5334 2408
5335 2422
5336 2430
5337 2446
5338 2454
5339 2468
5340 2473
5341 2481
5342 2489
5343 2500
5344 2508
5345 2516
5346 2525
5347 2536
5348 2548
5349 2561
5350 2575
5351 2588
5352 2602
5353 2619
5354 2634
5355 2650
5356 2657
5357 2664
5358 2667
5359 2671
5360 2675
5361 2679
5362 2682
5363 2679
5364 2677
5365 2670
5366 2665
5367 2661
5368 2658
5369 2651
5370 2642
5371 2630
5372 2622
5373 2612
5374 2601
5375 2591
5376 2581
5377 2571
5378 2562
5379 2554
5380 2549
5381 2545
5382 2540
5383 2523
5384 2517
5385 2510
5386 2501
5387 2488
5388 2482
5389 2401
5390 2397
5391 2392
5392 2390
5393 2394
5394 2333
5395 2330
5396 2333
5397 2335
5398 2337
5399 2342
5400 2351
5401 2351
5402 2356
5403 2354
5404 2354
5405 2354
5406 2352
5407 2351
5408 2351
5409 2348
5410 2345
5411 2332
5412 2329
5413 2320
5414 2317
5415 2314
5416 2316
5417 2311
5418 2306
5419 2298
5420 2298
5421 2297
5422 2292
5423 2286
5424 2270
5425 2262
5426 2214
5427 2211
5428 2202
5429 2196
5430 2183
5431 2173
5432 2164
5433 2160
5434 2152
5435 2146
5436 2140
5437 2104
5438 2093
5439 2086
5440 2080
5441 2069
5442 2065
5443 2062
5444 2062
5445 2067
5446 2069
5447 2072
5448 2077
5449 2067
5450 2071
5451 2074
5452 2078
5453 2077
5454 2080
5455 2084
5456 2086
5457 2085
5458 2090
5459 2095
5460 2103
5461 2112
5462 2121
5463 2131
5464 2137
5465 2144
5466 2152
5467 2157
5468 2156
5469 2168
5470 2181
5471 2196
5472 2210
5473 2227
5474 2245
5475 2261
5476 2282
5477 2306
5478 2328
5479 2346
5480 2365
5481 2386
5482 2404
5483 2422
5484 2437
5485 2448
5486 2459
5487 2470
5488 2480
5489 2490
5490 2499
5491 2502
5492 2504
5493 2504
5494 2500
5495 2497
5496 2490
5497 2486
5498 2482
5499 2473
5500 2454
5501 2435
5502 2421
5503 2403
5504 2392
5505 2379
5506 2368
5507 2355
5508 2340
5509 2327
5510 2316
5511 2303
5512 2290
5513 2276
5514 2255
5515 2188
5516 2169
5517 2150
5518 2128
5519 2104
5520 2080
5521 2058
5522 2037
5523 2015
5524 1989
5525 1970
5526 1947
5527 1924
5528 1902
5529 1882
5530 1867
5531 1837
5532 1820
5533 1802
5534 1788
5535 1776
5536 1762
5537 1744
5538 1727
5539 1703
5540 1687
5541 1672
5542 1655
5543 1638
5544 1616
5545 1595
5546 1574
5547 1559
5548 1538
5549 1517
5550 1498
5551 1480
5552 1463
5553 1447
5554 1411
5555 1395
5556 1381
5557 1367
5558 1349
5559 1330
5560 1309
5561 1289
5562 1272
5563 1256
5564 1245
5565 1233
5566 1224
5567 1216
5568 1207
5569 1199
5570 1195
5571 1191
5572 1186
5573 1175
5574 1150
5575 1136
5576 1127
5577 1120
5578 1112
5579 1107
5580 1100
5581 1093
5582 1086
5583 1079
5584 1074
5585 1069
5586 1063
5587 1058
5588 1055
5589 1053
5590 1051
5591 1035
5592 1035
5593 1025
5594 1024
5595 1026
5596 1029
5597 1035
5598 1041
5599 1040
5600 1049
5601 1059
5602 1068
5603 1076
5604 1082
5605 1084
5606 1092
5607 1043
5608 1044
5609 1049
5610 1026
5611 1026
5612 1029
5613 1032
5614 1029
5615 1033
5616 1033
5617 1036
5618 1039
5619 1038
5620 1040
5621 1040
5622 1039
5623 1038
5624 1036
5625 1035
5626 1027
5627 1019
5628 1021
5629 1011
5630 1015
5631 1014
5632 1014
5633 1019
5634 1026
5635 1033
5636 1041
5637 1048
5638 1057
5639 1063
5640 1057
5641 1058
5642 1047
5643 1048
5644 1046
5645 1042
5646 1038
5647 1034
5648 1018
5649 1014
5650 1010
5651 1004
5652 984
5653 978
5654 971
5655 966
5656 961
5657 958
5658 959
5659 959
5660 952
5661 954
5662 953
5663 949
5664 947
5665 946
5666 944
5667 944
5668 943
5669 942
5670 934
5671 926
5672 912
5673 903
5674 891
5675 880
5676 866
5677 851
5678 840
5679 828
5680 817
5681 809
5682 793
5683 785
5684 767
5685 756
5686 745
5687 733
5688 722
5689 711
5690 701
5691 692
5692 681
5693 667
5694 655
5695 640
5696 624
5697 607
5698 586
5699 570
5700 550
5701 534
5702 518
5703 503
5704 489
5705 473
5706 462
5707 451
5708 443
5709 437
5710 433
5711 428
5712 424
5713 422
5714 420
5715 418
5716 418
5717 417
5718 417
5719 419
5720 421
5721 423
5722 428
5723 430
5724 436
5725 439
5726 443
5727 446
5728 450
5729 453
5730 455
5731 459
5732 462
5733 464
5734 466
5735 468
5736 468
5737 469
5738 467
5739 466
5740 464
5741 462
5742 462
5743 461
5744 461
5745 463
5746 463
5747 462
5748 462
5749 465
5750 467
5751 471
5752 471
5753 470
5754 469
5755 467
5756 465
5757 458
5758 451
5759 444
5760 437
5761 430
5762 421
5763 414
5764 405
5765 398
5766 390
5767 380
5768 370
5769 363
5770 354
5771 347
5772 341
5773 336
5774 332
5775 329
5776 328
5777 328
5778 326
5779 323
5780 319
5781 313
5782 306
5783 299
5784 294
5785 289
5786 286
5787 282
5788 278
5789 274
5790 270
5791 266
5792 264
5793 263
5794 261
5795 261
5796 261
5797 261
5798 262
5799 262
5800 262
5801 262
5802 262
5803 262
5804 262
5805 264
5806 266
5807 269
5808 272
5809 274
5810 277
5811 281
5812 285
5813 286
5814 280
5815 279
5816 272
5817 270
5818 255
5819 251
5820 238
5821 234
5822 231
5823 230
5824 227
5825 225
5826 225
5827 224
5828 223
5829 221
5830 220
5831 218
5832 216
5833 212
5834 205
5835 197
5836 182
5837 178
5838 170
5839 168
5840 164
5841 166
5842 167
5843 165
5844 166
5845 165
5846 166
5847 167
5848 165
5849 162
5850 159
5851 153
5852 148
5853 142
5854 138
5855 133
5856 129
5857 127
5858 124
5859 121
5860 118
5861 115
5862 115
5863 114
5864 113
5865 114
5866 116
5867 116
5868 116
5869 116
5870 116
5871 116
5872 116
5873 116
5874 116
5875 117
5876 119
5877 121
5878 121
5879 121
5880 121
5881 121
5882 121
5883 121
5884 121
5885 121
5886 123
5887 125
5888 126
5889 126
5890 126
5891 126
5892 126
5893 126
5894 125
5895 127
5896 128
5897 130
5898 132
5899 134
5900 130
5901 134
5902 131
5903 133
5904 122
5905 122
5906 120
5907 107
5908 107
5909 107
5910 107
5911 107
5912 108
5913 109
5914 110
5915 97
5916 99
5917 102
5918 105
5919 107
5920 108
5921 108
5922 107
5923 106
5924 105
5925 104
5926 103
5927 104
5928 105
5929 105
5930 106
5931 108
5932 102
5933 102
5934 102
5935 101
5936 100
5937 99
5938 98
5939 98
5940 98
5941 97
5942 95
5943 91
5944 89
5945 86
5946 82
5947 78
5948 77
5949 74
5950 73
5951 73
5952 70
5953 71
5954 72
5955 73
5956 75
5957 75
5958 75
5959 75
5960 75
5961 75
5962 75
5963 75
5964 75
5965 75
5966 75
5967 75
5968 75
5969 75
5970 75
5971 75
5972 75
5973 75
5974 75
5975 74
5976 73
5977 72
5978 73
5979 74
5980 76
5981 78
5982 80
5983 82
5984 84
5985 86
5986 88
5987 90
5988 93
5989 88
5990 89
5991 83
5992 83
5993 83
5994 83
5995 83
5996 83
5997 83
5998 83
5999 83
6000 82
};
\addlegendentry{$c_2$=5}
\end{axis}

\end{tikzpicture}
\ref{helsinkiC2Legend}
